Handbook of LHC Higgs Cross Sections: 4. Deciphering the Nature of the Higgs Sector

This Report summarizes the results of the activities of the LHC Higgs Cross Section Working Group in the period 2014-2016. The main goal of the working group was to present the state-of-the-art of Higgs physics at the LHC, integrating all new results that have appeared in the last few years. The first part compiles the most up-to-date predictions of Higgs boson production cross sections and decay branching ratios, parton distribution functions, and off-shell Higgs boson production and interference effects. The second part discusses the recent progress in Higgs effective field theory predictions, followed by the third part on pseudo-observables, simplified template cross section and fiducial cross section measurements, which give the baseline framework for Higgs boson property measurements. The fourth part deals with the beyond the Standard Model predictions of various benchmark scenarios of Minimal Supersymmetric Standard Model, extended scalar sector, Next-to-Minimal Supersymmetric Standard Model and exotic Higgs boson decays. This report follows three previous working-group reports: Handbook of LHC Higgs Cross Sections: 1. Inclusive Observables (CERN-2011-002), Handbook of LHC Higgs Cross Sections: 2. Differential Distributions (CERN-2012-002), and Handbook of LHC Higgs Cross Sections: 3. Higgs properties (CERN-2013-004). The current report serves as the baseline reference for Higgs physics in LHC Run 2 and beyond.

==> (inline-0) <==
\begin{tabular}{c| ccccc}
\toprule
Classes & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ \\
\midrule
        & $\Phthree \to \Phtwo  \PZ$ & $\Phtwo \to \Phone  \PZ$ & $\Phthree \to \Phone  \PZ$ & $\Phthree \to \Phtwo  \PZ$
        & $\Phthree \to\PZ \PZ$ \\
Decays  & $\Phtwo \to \Phone  \PZ$ & $\Phone \to\PZ \PZ$   & $\Phone \to\PZ \PZ$   & $\Phtwo \to\PZ \PZ$
        & $\Phtwo \to\PZ \PZ$ \\
        & $\Phthree \to \Phone  \PZ$ & $\Phtwo \to\PZ \PZ$   & $\Phthree \to\PZ \PZ$   & $\Phthree \to\PZ \PZ$
        & $\Phone \to\PZ \PZ$ \\
 \bottomrule
 \end{tabular}
\begin{tabular}{c| cc}
\toprule
Classes & $C_6$ & $C_7$ \\
\midrule
        & $\Phthree \to \Phtwo  \Phone $  & $\Phtwothree \to \Phone  \Phone $ \\
Decays  & $\Phthree \to \Phtwo  \PZ$  & $\Phtwothree \to \Phone  \PZ$ \\
        & $\Phone \to\PZ \PZ$ & $\Phone \to\PZ \PZ$ \\
 \bottomrule
 \end{tabular}
\begin{longtable}{c|ll@{}m{0pt}@{}}
\toprule
\multicolumn{3}{c}  {\bf $BP7_1$ Benchmarks for the Complex Two Higgs Doublet Model} & \\%[7mm]
\midrule
\multicolumn{3}{c}  {D. Fontes, J.C. Rom\~{a}o, R. Santos, Jo\~{a}o
 P. Silva \cite{Fontes:2014xva}}\\
%\multicolumn{3}{c}  {from  Phys.\ Rev.\ D {\bf 92} (2015) 5,  055014} \cr
\midrule \midrule
\multicolumn{3}{c}  {\textbf{Benchmark setup}}\cr \midrule
Main Features &\multicolumn{2}{l}{ $\bullet$\, lightest Higgs boson
at 125~\UGeV} \cr
&\multicolumn{2}{l}{ $\bullet$\, CP violation through
  scalar-pseudoscalar mixing }\cr
& \multicolumn{2}{l}{$\bullet$\, CP violation detected by the
  simultaneous existence }\cr
& \multicolumn{2}{l}{of three decay channels
(see classes $C_1$-$C_7$ in the text) }\cr
\bottomrule
\toprule
\multicolumn{3}{c}  {\textbf{Benchmark point $1_\textrm{C2HDM}$}}\cr
\midrule
Model Type & \multicolumn{2}{l}{Type II}\cr
Higgs boson masses & \multicolumn{2}{l}{$M_{\Phone }$= 125~\UGeV, $M_{\Phtwo} = 288$~\UGeV,
$M_{\Phthree } = 445$~\UGeV, $\MSHpm = 481$~\UGeV}\cr
Other point parameters &\multicolumn{2}{l}{ $\textrm{Re}m^2_{12} = 1.2 \times 10^4$~\UGeV$^2$,
$\tan\beta = 1.66$,} \cr
& \multicolumn{2}{l}{$\alpha_1=0.986$, $\alpha_2=-0.008$, $\alpha_3=0.006$}\cr
\midrule
\multicolumn{3}{c}  {\textbf{Production cross sections times
    branching ratios}}\cr
\midrule
                  & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 1844 fb}  \cr
 Class $C_1$     & \multicolumn{2}{l}{$C_1$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 20 fb } \cr
                 & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 18 fb} \cr\midrule
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 20 fb} \cr
Class $C_2$      & \multicolumn{2}{l}{$C_2$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 971 fb }\cr
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 611 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_6$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \Phone )$ $=$ 0.024 fb} \cr
Class $C_6$      & \multicolumn{2}{l}{$C_6$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 1844 fb }\cr
                 & \multicolumn{2}{l}{$C_6$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 971 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \Phone )$ $=$ 0.441 fb} \cr
Class $C_{7a}$      & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 20 fb }\cr
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 971 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \Phone )$ $=$ 0.142 fb} \cr
Class $C_{7b}$      & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 18 fb }\cr
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 971 fb }\cr   \midrule
Heavy Higgs boson total width & \multicolumn{2}{l}{$\Gamma(\Phtwo ) = 2.85
  \times 10^{-2}$~\UGeV\
\qquad  $\Gamma(\Phthree ) = 10.87 $~\UGeV}\cr \midrule
Heavy Higgs boson branching fractions
 & BR($\Phtwo  \to \PGt\PGt $) $=$ $5.38\times 10^{-2}$ &  BR($\Phthree  \to
 \PGt\PGt $) $=$ $2.36\times 10^{-4}$ \cr
 & BR($\Phtwo  \to \PQb\PAQb $) $= 4.55\times 10^{-1} $ &  BR($\Phthree  \to
 \PQb\PAQb$) $= 1.97 \times 10^{-3}$ \cr
 & BR($\Phtwo  \to \PW\PW$) $= 2.91\times 10^{-1}$ &
 BR($\Phthree  \to \PW\PW$) $= 1.36\times 10^{-4}$ \cr
 & BR($\Phtwo  \to \PZ\PZ $) $=1.27\times 10^{-1}$
 & BR($\Phthree  \to \PZ\PZ $) $=6.44\times 10^{-5}$ \cr
 & BR($\Phtwo  \to \PGg\PGg$)$ = 1.49\times  10^{-4}$  & BR($\Phtwo  \to
 \PGg\PGg$) $= 8.81\times  10^{-6}$ \cr
\bottomrule
\toprule

%%% Our P3
\multicolumn{3}{c}  {\bf $BP7_2$ Benchmarks for the Complex Two Higgs Doublet Model}\cr
\midrule
\multicolumn{3}{c}  {D. Fontes, J.C. Rom\~{a}o, R. Santos, Jo\~{a}o
 P. Silva \cite{Fontes:2014xva}}\\
%\multicolumn{3}{c}  {from  Phys.\ Rev.\ D {\bf 92} (2015) 5,  055014} \cr
\midrule \midrule
\multicolumn{3}{c}  {\textbf{Benchmark setup}}\cr \midrule
Main Features &\multicolumn{2}{l}{ $\bullet$\, lightest Higgs boson
at 125~\UGeV} \cr
&\multicolumn{2}{l}{ $\bullet$\, CP violation through
  scalar-pseudoscalar mixing }\cr
& \multicolumn{2}{l}{$\bullet$\, CP violation detected by the
  simultaneous existence }\cr
& \multicolumn{2}{l}{of three decay channels
(see classes $C_1$-$C_7$ in the text) }\cr
\midrule
\midrule
\multicolumn{3}{c}  {\textbf{Benchmark point $2_\textrm{C2HDM}$}}\cr
\midrule
Model Type & \multicolumn{2}{l}{Type II}\cr
Higgs boson masses & \multicolumn{2}{l}{$M_{\Phone}$= 125~\UGeV, $M_{\Phtwo} = 442$~\UGeV,
  $M_{\Phthree} = 446$~\UGeV, $\MSHpm = 484$~\UGeV}\cr
Other point parameters &\multicolumn{2}{l}{ $\textrm{Re}m^2_{12} =
 4.85 \times 10^4$~\UGeV$^2$, $\tan\beta = 3.49$,} \cr
& \multicolumn{2}{l}{$\alpha_1=-1.349$, $\alpha_2=-0.0007$, $\alpha_3=0.772$}\cr
\midrule
\multicolumn{3}{c}  {\textbf{Production cross sections times
    branching ratios}}\cr
\midrule
                  & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 254 fb} \cr
Class $C_2$       & \multicolumn{2}{l}{$C_2$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1274 fb }\cr
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 156 fb }\cr\midrule
                 &\multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 265 fb}  \cr
Class $C_3$      & \multicolumn{2}{l}{$C_3$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1274 fb } \cr
                 & \multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 146 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_5$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 146 fb}  \cr
Class $C_3$      & \multicolumn{2}{l}{$C_5$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 156 fb } \cr
                 & \multicolumn{2}{l}{$C_5$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1274 fb} \cr \midrule
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \Phone )$ $=$ 24 fb} \cr
Class $C_{7a}$      & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 254 fb }\cr
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1274 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \Phone )$ $=$ 25 fb} \cr
Class $C_{7b}$      & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 265 fb }\cr
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1274 fb }\cr   \midrule
Heavy Higgs boson total width & \multicolumn{2}{l}{$\Gamma(\Phtwo ) = 7.49$~\UGeV\
\qquad  $\Gamma(\Phthree ) = 7.71 $~\UGeV}\cr \midrule
Heavy Higgs boson branching fractions
 & BR($\Phtwo  \to \PGt\PGt $) $=$ $1.52\times 10^{-3}$
 & BR($\Phthree  \to\PGt\PGt $) $=$ $1.49\times 10^{-3}$ \cr
 & BR($\Phtwo  \to \PQb\PAQb $) $= 1.27\times 10^{-2} $
 & BR($\Phthree  \to \PQb\PAQb $) $= 1.25 \times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PW\PW$) $= 3.67\times 10^{-1}$
 & BR($\Phthree  \to \PW\PW$) $= 3.51\times 10^{-4}$ \cr
 & BR($\Phtwo  \to \PZ\PZ $) $=1.73\times 10^{-1}$
 & BR($\Phthree  \to \PZ\PZ $) $=1.66\times 10^{-1}$ \cr
 & BR($\Phtwo  \to \PGg\PGg$)$ = 3.15\times  10^{-6}$
 & BR($\Phtwo  \to \PGg\PGg$) $= 3.04\times  10^{-6}$ \cr
\bottomrule
\toprule

%%% Our P4
\multicolumn{3}{c}  {\bf $BP7_3$ Benchmarks for the Complex Two Higgs Doublet Model}\cr
\midrule
\multicolumn{3}{c}  {D. Fontes, J.C. Rom\~{a}o, R. Santos, Jo\~{a}o
 P. Silva \cite{Fontes:2014xva}}\\
%\multicolumn{3}{c}  {from  Phys.\ Rev.\ D {\bf 92} (2015) 5,  055014} \cr
\midrule \midrule
\multicolumn{3}{c}  {\textbf{Benchmark setup}}\cr \midrule
Main Features &\multicolumn{2}{l}{ $\bullet$\, lightest Higgs boson
at 125~\UGeV} \cr
&\multicolumn{2}{l}{ $\bullet$\, CP violation through
  scalar-pseudoscalar mixing }\cr
& \multicolumn{2}{l}{$\bullet$\, CP violation detected by the
  simultaneous existence }\cr
& \multicolumn{2}{l}{of three decay channels
(see classes $C_1$-$C_7$ in the text) }\cr
\midrule
\midrule
\multicolumn{3}{c}  {\textbf{Benchmark point $3_\textrm{C2HDM}$}}\cr
\midrule
Model Type & \multicolumn{2}{l}{Flipped}\cr
Higgs boson masses & \multicolumn{2}{l}{$M_{\Phone}$= 125~\UGeV, $M_{\Phtwo} = 278$~\UGeV,  $M_{\Phtwo} = 475$~\UGeV,
$\MSHpm = 483$~\UGeV}\cr
Other point parameters &\multicolumn{2}{l}{ $\textrm{Re}m^2_{12} =
 3.44 \times 10^4$~\UGeV$^2$,
$\tan\beta = 4.27$,} \cr
& \multicolumn{2}{l}{$\alpha_1=-1.353$, $\alpha_2=-0.007$,
 $\alpha_3=0.832$}\cr
\midrule
\multicolumn{3}{c}  {\textbf{Production cross sections times
    branching ratios}}\cr
\midrule
                  & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 187 fb} \cr
Class $C_1$       & \multicolumn{2}{l}{$C_1$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 313 fb }\cr
                 & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 69 fb }\cr\midrule
                  & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 313 fb} \cr
Class $C_2$       & \multicolumn{2}{l}{$C_2$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1062 fb }\cr
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 267 fb }\cr\midrule
                 &\multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 69 fb}  \cr
Class $C_3$      & \multicolumn{2}{l}{$C_3$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1062 fb } \cr
                 & \multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 50 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_4$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 187 fb}  \cr
Class $C_4$      & \multicolumn{2}{l}{$C_4$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 267 fb } \cr
                 & \multicolumn{2}{l}{$C_4$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 50 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_5$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 50 fb}  \cr
Class $C_5$      & \multicolumn{2}{l}{$C_5$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 267 fb } \cr
                 & \multicolumn{2}{l}{$C_5$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1062 fb} \cr     \midrule
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \Phone )$ $=$ 32 fb} \cr
Class $C_{7a}$      & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 313 fb }\cr
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1062 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \Phone )$ $=$ 33 fb} \cr
Class $C_{7b}$      & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 69 fb }\cr
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1062 fb }\cr   \midrule
Heavy Higgs boson total width & \multicolumn{2}{l}{$\Gamma(\Phtwo ) = 0.81$~\UGeV\
\qquad  $\Gamma(\Phthree ) = 14.36 $~\UGeV}\cr \midrule
Heavy Higgs boson branching fractions
 & BR($\Phtwo  \to \PGt\PGt $) $=$ $3.67\times 10^{-5}$
 & BR($\Phthree  \to\PGt\PGt $) $=$ $3.71\times 10^{-6}$ \cr
 & BR($\Phtwo  \to \PQb\PAQb $) $= 1.11\times 10^{-1} $
 & BR($\Phthree  \to \PQb\PAQb $) $= 1.05 \times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PW\PW$) $= 4.44\times 10^{-1}$
 & BR($\Phthree  \to \PW\PW$) $= 2.18\times 10^{-1}$ \cr
 & BR($\Phtwo  \to \PZ\PZ $) $=1.93\times 10^{-1}$
 & BR($\Phthree  \to \PZ\PZ $) $=1.04\times 10^{-1}$ \cr
 & BR($\Phtwo  \to \PGg\PGg$)$ = 1.45\times  10^{-5}$
 & BR($\Phtwo  \to \PGg\PGg$) $= 1.16\times  10^{-6}$ \cr
\bottomrule
\toprule

%%% Our P5
\multicolumn{3}{c}  {\bf $BP7_4$ Benchmarks for the Complex Two Higgs Doublet Model}\cr
\midrule
\multicolumn{3}{c}  {D. Fontes, J.C. Rom\~{a}o, R. Santos, Jo\~{a}o
 P. Silva \cite{Fontes:2014xva}}\\
%\multicolumn{3}{c}  {from  Phys.\ Rev.\ D {\bf 92} (2015) 5,  055014} \cr
\midrule \midrule
\multicolumn{3}{c}  {\textbf{Benchmark setup}}\cr \midrule
Main Features &\multicolumn{2}{l}{ $\bullet$\, lightest Higgs boson
at 125~\UGeV} \cr
&\multicolumn{2}{l}{ $\bullet$\, CP violation through
  scalar-pseudoscalar mixing }\cr
& \multicolumn{2}{l}{$\bullet$\, CP violation detected by the
  simultaneous existence }\cr
& \multicolumn{2}{l}{of three decay channels
(see classes $C_1$-$C_7$ in the text) }\cr
\midrule
\midrule
\multicolumn{3}{c}  {\textbf{Benchmark point $4_\textrm{C2HDM}$}}\cr
\midrule
Model Type & \multicolumn{2}{l}{Type I}\cr
Higgs boson masses & \multicolumn{2}{l}{$M_{\Phone}$= 125~\UGeV, $M_{\Phtwo} = 259$~\UGeV,
  $M_{\Phthree} = 364$~\UGeV, $\MSHpm = 409$~\UGeV}\cr
Other point parameters &\multicolumn{2}{l}{ $\textrm{Re}m^2_{12} =
 4.18 \times 10^3$~\UGeV$^2$,
$\tan\beta = 2.45$,} \cr
& \multicolumn{2}{l}{$\alpha_1=1.167$, $\alpha_2=-0.139$,
 $\alpha_3=0.247$}\cr
\midrule
\multicolumn{3}{c}  {\textbf{Production cross sections times
    branching ratios}}\cr
\midrule
                  & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 724 fb} \cr
Class $C_1$       & \multicolumn{2}{l}{$C_1$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 1252 fb }\cr
                 & \multicolumn{2}{l}{$C_1$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 66 fb }\cr\midrule
                  & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 1252 fb} \cr
Class $C_2$       & \multicolumn{2}{l}{$C_2$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1093 fb }\cr
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 271 fb }\cr\midrule
                 &\multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 66 fb}  \cr
Class $C_3$      & \multicolumn{2}{l}{$C_3$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1093 fb } \cr
                 & \multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 304 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_4$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phtwo  \PZ)$ $=$ 724 fb}  \cr
Class $C_4$      & \multicolumn{2}{l}{$C_4$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 271 fb } \cr
                 & \multicolumn{2}{l}{$C_4$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 304 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_5$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 304 fb}  \cr
Class $C_5$      & \multicolumn{2}{l}{$C_5$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 271 fb } \cr
                 & \multicolumn{2}{l}{$C_5$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1093 fb} \cr \midrule
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \Phone )$ $=$ 417 fb} \cr
Class $C_{7a}$      & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 1252 fb }\cr
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1093 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \Phone )$ $=$ 303 fb} \cr
Class $C_{7b}$      & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 66 fb }\cr
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1093 fb }\cr   \midrule
Heavy Higgs boson total width & \multicolumn{2}{l}{$\Gamma(\Phtwo ) =   3.4\times 10^{-2}  $~\UGeV\
\qquad  $\Gamma(\Phthree ) = 2.15 $~\UGeV}\cr \midrule
Heavy Higgs boson branching fractions
 & BR($\Phtwo  \to \PGt\PGt $) $=$ $3.29\times 10^{-3}$
 & BR($\Phthree  \to\PGt\PGt $) $=$ $5.46\times 10^{-5}$ \cr
 & BR($\Phtwo  \to \PQb\PAQb $) $= 2.79\times 10^{-2} $
 & BR($\Phthree  \to \PQb\PAQb $) $= 4.59 \times 10^{-4}$ \cr
 & BR($\Phtwo  \to \PW\PW$) $= 2.34\times 10^{-1}$
 & BR($\Phthree  \to \PW\PW$) $= 9.37\times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PZ\PZ $) $=9.98\times 10^{-2}$
 & BR($\Phthree  \to \PZ\PZ $) $=4.3\times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PGg\PGg$)$ = 3.09\times  10^{-5}$
 & BR($\Phtwo  \to \PGg\PGg$) $= 1.80\times  10^{-5}$ \cr
\bottomrule
\toprule

%%% Our P6
\multicolumn{3}{c}  {\bf $BP7_5$ Benchmarks for the Complex Two Higgs Doublet Model}\cr
\midrule
\multicolumn{3}{c}  {D. Fontes, J.C. Rom\~{a}o, R. Santos, Jo\~{a}o
 P. Silva \cite{Fontes:2014xva}}\\
%\multicolumn{3}{c}  {from  Phys.\ Rev.\ D {\bf 92} (2015) 5,  055014} \cr
\midrule \midrule
\multicolumn{3}{c}  {\textbf{Benchmark setup}}\cr \midrule
Main Features &\multicolumn{2}{l}{ $\bullet$\, lightest Higgs boson
at 125~\UGeV} \cr
&\multicolumn{2}{l}{ $\bullet$\, CP violation through
  scalar-pseudoscalar mixing }\cr
& \multicolumn{2}{l}{$\bullet$\, CP violation detected by the
  simultaneous existence }\cr
& \multicolumn{2}{l}{of three decay channels
(see classes $C_1$-$C_7$ in the text) }\cr
\midrule
\midrule
\multicolumn{3}{c}  {\textbf{Benchmark point $5_\textrm{C2HDM}$}}\cr
\midrule
Model Type & \multicolumn{2}{l}{Lepton Specific}\cr
Higgs boson masses & \multicolumn{2}{l}{$M_{\Phone}$= 125~\UGeV, $M_{\Phtwo } = 276$~\UGeV,
  $M_{\Phthree} = 277$~\UGeV, $\MSHpm  = 338$~\UGeV}\cr
Other point parameters &\multicolumn{2}{l}{ $\textrm{Re}m^2_{12} =
 3.19 \times 10^4$~\UGeV$^2$,
$\tan\beta = 1.82$,} \cr
& \multicolumn{2}{l}{$\alpha_1=1.016$, $\alpha_2=-0.0095$,
 $\alpha_3=0.863$}\cr
\midrule
\multicolumn{3}{c}  {\textbf{Production cross sections times
    branching ratios}}\cr
\midrule
                  & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 385 fb} \cr
Class $C_2$       & \multicolumn{2}{l}{$C_2$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1080 fb }\cr
                 & \multicolumn{2}{l}{$C_2$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 636 fb }\cr\midrule
                 &\multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 653 fb}  \cr
Class $C_3$      & \multicolumn{2}{l}{$C_3$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1080 fb } \cr
                 & \multicolumn{2}{l}{$C_3$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 487 fb} \cr \midrule
                 &\multicolumn{2}{l}{$C_5$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to\PZ \PZ)$ $=$ 487 fb}  \cr
Class $C_5$      & \multicolumn{2}{l}{$C_5$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to\PZ \PZ)$ $=$ 636 fb } \cr
                 & \multicolumn{2}{l}{$C_5$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1080 fb} \cr \midrule
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \Phone )$ $=$ 3661 fb} \cr
Class $C_{7a}$      & \multicolumn{2}{l}{$C_{7a}$: $\sigma_2 \times {\rm BR}(\Phtwo
                   \to \Phone  \PZ)$ $=$ 385 fb }\cr
                 & \multicolumn{2}{l}{$C_{7a}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1080 fb }\cr   \midrule
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \Phone )$ $=$ 2780 fb} \cr
Class $C_{7b}$      & \multicolumn{2}{l}{$C_{7b}$: $\sigma_3 \times {\rm BR}(\Phthree
                   \to \Phone  \PZ)$ $=$ 653 fb }\cr
                 & \multicolumn{2}{l}{$C_{7b}$: $\sigma_1 \times {\rm BR}(\Phone
                   \to\PZ \PZ)$ $=$ 1080 fb }\cr   \midrule
Heavy Higgs boson total width & \multicolumn{2}{l}{$\Gamma(\Phtwo ) =
  3.7\times 10^{-2}   $~\UGeV\
\qquad  $\Gamma(\Phthree ) = 2.8\times 10^{-2} $~\UGeV}\cr \midrule
Heavy Higgs boson branching fractions
 & BR($\Phtwo  \to \PGt\PGt $) $=$ $5.04\times 10^{-2}$
 & BR($\Phthree  \to\PGt\PGt $) $=$ $6.55\times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PQb\PAQb $) $= 4.39\times 10^{-2} $
 & BR($\Phthree  \to \PQb\PAQb $) $= 5.67 \times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PW\PW$) $= 2.00 \times 10^{-1}$
 & BR($\Phthree  \to \PW\PW$) $= 1.78\times 10^{-1}$ \cr
 & BR($\Phtwo  \to \PZ\PZ $) $=8.67\times 10^{-2}$
 & BR($\Phthree  \to \PZ\PZ $) $=7.73\times 10^{-2}$ \cr
 & BR($\Phtwo  \to \PGg\PGg$)$ = 1.96\times  10^{-4}$
 & BR($\Phtwo  \to \PGg\PGg$) $= 2.21\times  10^{-4}$ \cr
\bottomrule
\end{longtable}
\begin{longtable}{c|l@{}m{0pt}@{}}
\toprule
\multicolumn{2}{c}  {\bf $BP8$: Controlled Higgs flavour changing couplings}\cr
\midrule
\multicolumn{2}{c}  {F. Botella, G.C. Branco, M. Nebot \& M.N. Rebelo \cite{Botella:2015hoa}}\cr
\midrule
Main Features &  Higgs flavour changing decays, \cr
& can be probed at the 14~\UTeV\ LHC \cr
\midrule\midrule
\multicolumn{2}{l}{{\bf  $BP8_1$} \quad BGL model $(\PQb,\PGt)$}\cr
\midrule
Spectrum: & $\Mh = 125$~\UGeV, $\MH\approx \MA \approx \MSHpm \gsim  600$~\UGeV\cr
$\cos(\alpha-\beta)$ & $\leq 0.17$\cr
$\tan\beta$ & $25-100$\cr
\midrule
\multicolumn{2}{c}  {Flavour changing Higgs boson decay branching fractions}\cr
\midrule
BR($\PQt\to \Ph \PQc$) & up to $10^{-2}$\cr
\midrule
\multicolumn{2}{c}  {Non-SM flavour conserving Higgs boson decay branching fractions}\cr
\midrule
BR($\Ph\to \PGt\PGt $) & 0.06 to 0.10\cr
BR($\Ph\to \PQb\PAQb $) & 0.46 to 0.64\cr
\midrule\midrule
\multicolumn{2}{l}{{\bf  $BP8_2$} \quad BGL model $(\PQt,\PGn_2)$}\cr
\midrule
Spectrum: & $\Mh = 125$~\UGeV, $\MH \approx \MA \approx \MSHpm \gsim  250$~\UGeV\cr
$\cos(\alpha-\beta)$ & $\leq 0.5$\cr
$\tan\beta$ & $0.5-3.5$\cr
\midrule
\multicolumn{2}{c}  {Flavour changing Higgs boson decay branching fractions}\cr
\midrule
BR($\Ph\to \PQb \PQs$) &  up to $10^{-3}$\cr
BR($\Ph\to \PGm\PGt$) & up to $10^{-2}$\cr
\midrule
\multicolumn{2}{c}  {Non-SM flavour conserving Higgs boson decay branching fractions}\cr
\midrule
BR($\Ph\to \PGt\PGt $) & 0.06 to 0.10\cr
BR($\Ph\to \PQb\PAQb $) & 0.42 to 0.66\cr
\midrule\midrule
\multicolumn{2}{l}{{\bf  $BP8_3$} \quad BGL model $(\PQb,\PGn_2)$}\cr
\midrule
Spectrum: & $\Mh = 125$~\UGeV, $\MH \approx \MA \approx \MSHpm \approx  600$~\UGeV\cr
$\cos(\alpha-\beta)$ & $\leq 0.17$\cr
$\tan\beta$ & $1-25$\cr
\midrule
\multicolumn{2}{c}  {Flavour changing Higgs boson decay branching fractions}\cr
\midrule
BR($\PQt\to \Ph \PQc$) & up to $10^{-3}$\cr
BR($\Ph \to \PGm\PGt$) & up to $10^{-2}$\cr
\midrule
\multicolumn{2}{c}  {Non-SM flavour conserving Higgs boson decay branching fractions}\cr
\midrule
BR($\Ph\to \PGt\PGt $) & 0.06 to 0.10\cr
BR($\Ph\to \PQb\PAQb $) & 0.42 to 0.66\cr
\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP3: Discovery Through Stop to Electroweakinos} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {C.T. Potter }\cr
\multicolumn{2}{c} {from Eur. Phys. J. C76 (2016) 44,  arXiv:1505.05554 \cite{Potter:2015wsa}}\cr
\midrule
Main Features & Natural NMSSM with discovery potential at LHC13 via stop $\PSQtDo$\cr
 & to electroweakinos: light $\PHS$, $\PAS$, singlino-like $\PSGczDo$, wino-like $\PSGczDT$  \cr
\midrule
Spectrum & $M_{\PHSM} \approx 123~\UGeV$, $M_{\PHS} \approx 55.7~\UGeV$, $M_{\PAS} \approx 10.0~\UGeV$,\cr 
 & $M_H \approx 1062~\UGeV$, $M_A \approx 1061~\UGeV$\cr 
 & $M_{\PSQtDo} \approx 336~\UGeV$,
 $M_{\PSGczDT} \approx 122~\UGeV$ \cr
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule 
Stop pair & $\Pp\Pp \to  \PASQtDo \PSQtDo \approx$ 5~\Upb, 
$BR(\PSQtDo \to \PSGcpDt + \PQb) \approx 75\%$, $BR(\PSGcpDt \to \PSGczDT + \PWp) \approx 38\%$ \cr 
production & $BR(\PSQtDo \to \PSGczDT + \PQt) \approx 15\%$,
 $BR(\PSGczDT \to \PSGczDo + \PHS) \approx 80\%$\cr
 & $BR(\PHS \to \PAS+\PAS) \approx 72\%$ \cr
 & $BR(\PAS \to \PGtp \PGtm) \approx 80\%$, $BR(\PAS \to \PGmp \PGmm) \approx 0.3\%$ \cr
\midrule
Particular & At least two tops and up to 4$\PAS$ as final states  \cr
signatures & \cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}

% \subsubsection{BP4\_1,2: nMSSM Scenarios}
% {\renewcommand{\arraystretch}{1.2}
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP4.}
% \label{tab:BP4}
% \begin{center}
% \begin{tabular}{|c|l|}

\multicolumn{2}{c}  {\bf BP4: nMSSM Scenarios} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {D.~Barducci, G.~Belanger, C.~Hugonie and
  A.~Pukhov }\cr
\multicolumn{2}{c}  {from JHEP 1601 (2016) 050, arXiv:1510.00246 \cite{Barducci:2015zna}}\cr
\midrule
Main Features & nMSSM ($\kappa = 0$, not \ZT-invariant), very light
singlino-like LSP \cr
\midrule
\multicolumn{2}{c}  {BP4\_1 \hspace*{\fill}}\cr
\midrule
Spectrum & $M_{\PHSM} \approx 122~\UGeV$, $M_{\PHS} \approx 37~\UGeV$,  $M_{\PAS} \approx  7~\UGeV$,\cr 
 & $M_{H} \approx 2.1~\UTeV$, $M_A \approx 2.1~\UTeV$, $M_{\PSGczDo} \approx 3~\UGeV$\cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
$\PAS$ & ggF$(\PAS) \approx 117$~\Upb, $BR(\PAS \to \PSGczDo\PSGczDo) \approx 73\%$,
$BR(\PAS \to \PGtp \PGtm) \approx 25\%$ \cr 
\midrule
$\PHS$ & ggF$(\PHS) \approx 13$~\Upb, $BR(\PHS \to \PQb \PAQb) \approx 85\%$, \cr 
 & $BR(\PHS \to  \PGtp \PGtm) \approx 7\%$,  $BR(\PHS \to  \PSGczDo\PSGczDo) \approx 7\%$\cr 
\midrule
$\PHSM$ & $BR(\PHSM \to \PAS \PAS) \approx 9\%$,
$BR(\PHSM \to \PSGczDo\PSGczDo) \approx 12\%$
\cr
\midrule
Particular & Two additional light Higgs states $\PAS$ and $\PHS$ can be visible \cr
signatures & $\PAS$ potentially visible in $\PHSM$ decays \cr
\midrule 
\multicolumn{2}{c}  {BP4\_2 \hspace*{\fill}}\cr
\midrule
Spectrum & $M_{\PHSM} \approx 122~\UGeV$, $M_{\PHS} \approx 44~\UGeV$, $M_{H} \approx 2.4~\UTeV$,\cr 
 & $M_{\PAS} \approx  7~\UGeV$, $M_A \approx 2.4~\UTeV$, $M_{\PSGczDo} \approx 3~\UGeV$\cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
$\PAS$  & ggF$(\PAS) \approx $ 116~\Upb, $BR(\PAS \to \PSGczDo\PSGczDo) \approx 73\%$,
$BR(\PAS \to \PGtp \PGtm) \approx 25\%$ \cr 
\midrule
$\PHS$ &ggF$(\PHS) \approx  $1.7~\Upb, $BR(\PHS \to \PQb \PAQb) \approx 66\%$, \cr 
 &  $BR(\PHS \to  \PGtp \PGtm) \approx 6\%$, $BR(\PHS \to  \PAS \PAS) \approx 26\%$\cr 
\midrule
$\PHSM$ & $BR(\PHSM \to \PHS \PHS) \approx 8\%$,
$BR(\PHSM \to \PSGczDo\PSGczDo) \approx 13\%$
\cr
\midrule
Particular & Two additional light Higgs states $\PAS$ and $\PHS$ can be visible \cr
signatures & $\PHS$ potentially visible in $\PHSM$ decays \cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}
% }

% \subsubsection{BP5\_1,2: Light Singlino LSPs}
% {\renewcommand{\arraystretch}{1.2}
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP5.}
% \label{tab:BP5}
% \begin{center}
% \begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP5: Light Singlino LSPs} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {U. Ellwanger and A. M. Teixeira}\cr
\multicolumn{2}{c}  {from JHEP 1410 (2014) 113, arXiv:1406.7221 \cite{Ellwanger:2014hia} and
JHEP 1504 (2015) 172, arXiv:1412.6394 \cite{Ellwanger:2014hca} }\cr
\midrule
\multicolumn{2}{c}  {BP5\_1 \hspace*{\fill}}\cr
\midrule
Main Features & Light singlino-like LSP, all sparticle decay cascades end
with \cr
 &  $\PSGczDt \to \PSGczDo + \PHSM$, the LSP carries little $\MET$  \cr
\midrule
Spectrum & $M_{\PHSM} \approx 125~\UGeV$, $M_{\PHS} \approx 91.8~\UGeV$, \cr 
 & $M_{\PSGczDo} \approx 3.3~\UGeV$, $M_{\PSGczDt} \approx 130~\UGeV$,\cr
 &  $M_{\mathrm{squarks}}\approx 1.5~\UTeV$, $M_{\PSg}\approx 1.3~\UTeV$, 
$M_{\PSQt}\approx 2~\UTeV$  \cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
Squark + gluino& Jets + $\PHSM+\PHSM \to \mbox{Jets} + 2\PQb \PAQb$: 63.1~\Ufb \cr 
production & Jets + $\PHSM+\PHSM \to \mbox{Jets} + \PQb \PAQb+\PGtp \PGtm$: 13.9~\Ufb \cr 
 &   Jets + $\PHSM+\PHSM \to \mbox{Jets} + \PGg\PGg + X$: 0.8~\Ufb \cr 
\midrule
Particular & Hard jets, little $\MET$,  \cr
signatures & invariant masses of $\PQb \PAQb$, $\PGtp \PGtm$, \PGg \PGg
 peak at 125~GeV \cr
\midrule 
\multicolumn{2}{c}  {BP5\_2 \hspace*{\fill}}\cr
\midrule
Main Features & Light singlino-LSP, all sparticle decay cascades end
with \cr
 &  $\PSGczDt \to \PSGczDo + \PHS$, the LSP carries little $\MET$  \cr
\midrule
Spectrum & $M_{\PHSM} \approx 125~\UGeV$, $M_{\PHS} \approx 82.3~\UGeV$,\cr 
 &  $M_{\PSGczDo} \approx 5.3~\UGeV$, $M_{\PSGczDt} \approx 88.7~\UGeV$,\cr
 &  $M_{\mathrm{squarks}}\approx 1.1~\UTeV$, $M_{\PSg}\approx 900~\UGeV$, 
$M_{\PSQt}\approx 2~\UTeV$  \cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
Squark + gluino& Jets + $\PHS+\PHS \to \mbox{Jets} + 2\PQb \PAQb$: 1.341~\Upb \cr 
production & Jets + $\PHS+\PHS \to \mbox{Jets} + \PQb \PAQb+\PGtp \PGtm$: 272~\Ufb \cr 
 &   Jets + $\PHS+\PHS \to \mbox{Jets} + \PGg\PGg + X$: 3.7~\Ufb \cr 
\midrule
Particular & Hard jets, little $\MET$,  \cr
signatures & invariant masses of $\PQb \PAQb$, $\PGtp \PGtm$, \PGg \PGg
 peak at $\approx 82~\UGeV$ \cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}
% }

% \subsubsection{BP6: Light Singlino LSP and Singlet-like Pseudoscalar, good Relic Density}
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP6.}
% \label{tab:BP6}
% \begin{center}
% \begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP6: Light Singlino LSP and Singlet-like Pseudoscalar, good Relic Density} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {C. Han, D. Kim, S. Munir and M. Park }\cr
\multicolumn{2}{c} {from JHEP 1507 (2015) 002, arXiv:1504.05085 \cite{Han:2015zba} } \cr
\midrule
Main Features &  Good relic density, light singlino-like LSP, singlet-like
pseudoscalar, \cr
 & can be probed at the 14~\UTeV LHC in the di-muon decay channel \cr
\midrule
Spectrum & $M_{\PHSM} \approx 123.7~\UGeV$, $M_{\PHS} \approx 14.8~\UGeV$, $M_{\PAS}
 \approx 3.0~\UGeV$,\cr 
 & $M_{H} \approx 1504~\UGeV$, $M_{A} \approx 1504~\UGeV$, $M_{\PSGczDo}\approx 1.34~\UGeV$,\cr
 & $M_{\PSGczDt}\approx 131.7~\UGeV$,  $M_{\PSGczDT}\approx 166.8~\UGeV$, 
 $M_{\PSGcpmDo}\approx 147.2~\UGeV$\cr
\midrule
\multicolumn{2}{c}  {Production cross sections (at $14~\UTeV$) and branching fractions}\cr
\midrule
$\PSGcz_{2,3} + \PSGcpmDo$ & $\Pp\Pp \to \PSGcz_{2,3} + \PSGcpmDo  \to \PAS+  \PSGczDo +\PWpm + \PSGczDo$\cr 
production & \hspace*{2.5cm} $ \to \PGmp \PGmm + \PSGczDo + \Plpm+\PGn_l +\PSGczDo$: 3.16~\Ufb\cr 
 &   After cuts: 0.126 \Ufb, 38 events/300 \Ufb$^{-1}$,
 S/B $\approx 8$\cr 
\midrule
Particular & significance via $\PAS$ much larger than in standard trilepton channel   \cr
signatures &\cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}

% \subsubsection{BP7\_1,2: Natural NMSSM and Cascade Higgs-to-Higgs
%   Decays} 
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP7.}
% \label{tab:BP7}
% \begin{center}
% \begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP7: Natural NMSSM and Cascade Higgs-to-Higgs   Decays} & \\%[7mm]
\midrule
\multicolumn{2}{c} {S.F. King, M. Muhlleitner, R. Nevzorov and K. Walz}\cr
\multicolumn{2}{c} {from Nucl. Phys. B870 (2013) 323,  arXiv:1211.5074 \cite{King:2012tr}}\cr
\multicolumn{2}{c} {and Phys. Rev. D90 (2014) 095014, arXiv:1408.1120 \cite{King:2014xwa}}\cr
\midrule
\multicolumn{2}{c}  {BP7\_1 \hspace*{\fill}}\cr
\midrule
Main Features & natural NMSSM: overall light Higgs spectrum testable at LHC13 \cr
\midrule
Spectrum & $M_{\PHSM} \approx 124.4~\UGeV$, $M_{\PHS} \approx 95.6~\UGeV$, $M_{\PAS} \approx  108~\UGeV$,\cr
 & $M_H \approx  299~\UGeV$, $M_A \approx 298~\UGeV$\cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
ggF($\PHS$): & 3.34~\Upb, $\PHS\to \PQb \PAQb$: 2.5~\Upb, $\PHS\to
\PGtp \PGtm$: 0.26~\Upb, $\PHS\to \PGg\PGg$: 13~\Ufb\cr 
\midrule
ggF($\PH$): & 4.63~\Upb, $\PH\to \PWp\PWm$: 54.5~\Ufb, $\PH\to
\PZ\PZ$: 24.2~\Ufb \cr 
\midrule
  ggF$(H)\to \PZ \PAS$ & $\to \PZ+\PQb \PAQb$: 614~\Ufb,
  $\to \PZ+\PGtp \PGtm$: 64.2~\Ufb, $\to \PZ + \PGg\PGg$: 0.48~\Ufb \cr
\midrule
ggF$(H)\to \PHS \PHS$ & $\to 4b$: 310~\Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr$: 63.7~\Ufb,
  $\to 4\PGtpr$: 3.27~\Ufb, $\to \PQb \PAQb+\PGg\PGg$: 3.21~\Ufb\cr
\midrule
ggF$(H)\to \PHSM \PHS$ & $\to 4b$: 187~\Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr$: 39.4~\Ufb,
  $\to 4\PGtpr$: 2.08~\Ufb, $\to \PQb \PAQb+\PGg\PGg$: 1.63~\Ufb\cr
\midrule
ggF$(H)\to \PSGc\PSGc$ & $\to\PSGczDo \PSGczDo$: 1662 \Ufb, $\to\PSGczDo \PSGczDt$: 336 \Ufb,
$\to\PSGczDt \PSGczDt$: 575 \Ufb, $\to\PSGcpDo \PSGcmDo$: 195 \Ufb\cr
\midrule
ggF($\PAS$) & 2.41~\Upb, $\PAS\to \PQb \PAQb$: 2.1~\Upb, $\PHS\to
\PGtp \PGtm$: 0.22~\Upb, $\PHS\to \PGg\PGg$: 1.63~\Ufb\cr 
\midrule
ggF($\PA$) & 11.18~\Upb, $\PA\to \PQb \PAQb$: 57.5~\Ufb, $\PA\to \PGtp
\PGtm$: 7.43~\Ufb\cr 
\midrule
ggF$(A)\to \PHS \PAS$ & $\to 4b$: 878~\Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr$: 182~\Ufb,
  $\to 4\PGtpr$: 9.44~\Ufb, $\to \PQb \PAQb+\PGg\PGg$: 5.23~\Ufb\cr
\midrule
ggF$(A)\to \PHSM \PAS$ & $\to 4b$: 703~\Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr$: 149~\Ufb,
  $\to 4\PGtpr$: 7.93~\Ufb, $\to \PQb \PAQb+\PGg\PGg$: 3.04~\Ufb\cr
\midrule
ggF$(A)\to \PZ \PHS$ & $\to \PZ+\PQb \PAQb$: 392~\Ufb,
  $\to \PZ+\PGt \PGtp$: 40.3~\Ufb, $\to \PZ + \PGg\PGg$: 2.03~\Ufb \cr
\midrule
ggF$(A)\to \PSGc\PSGc$ & $\to\PSGczDo \PSGczDo$: 3.7\,\Upb, $\to\PSGczDo \PSGczDt$: 2.8 \Upb,
  $\to\PSGczDt \PSGczDt$: 1.0 \Upb, $\to\PSGcpDo \PSGcmDo$: 3.1 \Upb\cr
\midrule
Particular & Large Higgs-to-Higgs, Higgs-to-gauge+Higgs boson decay rates\cr
signatures &\cr
\midrule
\multicolumn{2}{c}  {BP7\_2 \hspace*{\fill}}\cr
\midrule
Main Features & cascade Higgs-to-Higgs boson decays, spectacular signatures \cr
\midrule
Spectrum & $M_{\PHSM} \approx 126.6~\UGeV$, $M_{\PHS} \approx 172~\UGeV$, $M_{\PAS}
 \approx 85.9~\UGeV$,\cr
 & $M_H \approx  316.8~\UGeV$, $M_A \approx 306.7~\UGeV$\cr 
\midrule
\multicolumn{2}{c}  {Production cross sections (at $13~\UTeV$) and branching fractions}\cr
\midrule
ggF($\PHS$) & 90~\Ufb, $\to \PQb \PAQb$: 6.15~\Ufb, $\to \PGtp \PGtm$:
0.69~\Ufb, $\to \PW\PW$: 61.5~\Ufb, $\to \PZ\PZ$: 1.7~\Ufb\cr
\midrule
ggF$(\PHS)\to \PAS \PAS$ % & 20.3~\Ufb \cr
  &$\to 4b$: 13.3~\Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr$: 1.82~\Ufb,
  $\to \PQb \PAQb+\PGg\PGg$: 4.12~\Ufb, $\to 4\PGg$: 0.32~\Ufb \cr
\midrule
ggF($\PH$) & 3~\Upb, $\to \PQb \PAQb$: 165~\Ufb, $\to \PGtp\PGtm$: 21.4~\Ufb,
   $\to \PW\PW$: 91.6~\Ufb, $\to \PZ\PZ$: 41.1~\Ufb\cr
\midrule
ggF$(H) \to \PSGc\PSGc$ & $\to \PSGczDo \PSGczDo$: 391~\Ufb, $\to \PSGcpDo \PSGcmDo$: 337~\Ufb\cr
\midrule
ggF$(H) \to \PHSM \PHS$ &  $ \to \PQb \PAQb+4\PGg$: 2.41~\Ufb,  $ \to 4b+2\PGg$: 29.7~\Ufb,
  $\to  \PGtpr\PGtpr + 4\PGg$: 0.25~\Ufb, \cr
$\to  \PHSM+\PAS+\PAS$ &  $\to 4\PGtpr + \PGg\PGg$: 0.21~\Ufb, $\to 6\PGg$: 0.012~\Ufb,
   $ \to \PQb \PAQb+\PGtpr\PGtpr+\PGg\PGg$: 5.15~\Ufb  \cr
\midrule
ggF$(H) \to \PHSM \PHSM$ & $\to 4b$: 203.7~\Ufb, $\to \PQb
\PAQb+\PGg\PGg$:  2.14 \Ufb, 
 $\to \PGtpr\PGtpr+\PGg\PGg$: 0.23 \Ufb \cr
\midrule
ggF$(H) \to \PAS \PAS$ & $\to 4b$: 6.78~\Ufb, $\to \PQb
\PAQb+\PGg\PGg$:  2.10 \Ufb, 
 $\to 4\PGg$: 0.16 \Ufb \cr
\midrule
ggF$(\PAS)$ & 7.71~\Ufb, $\to \PQb \PAQb$: 6.25~\Ufb, $\to
\PGtp\PGtm$:  0.43 \Ufb, 
  $\to \PGg\PGg$: 0.97 \Ufb \cr
\midrule
ggF$(A)$ & 8.80 \Upb, $\to \PQb \PAQb$: 289.4~\Ufb, $\to \PGtp\PGtm$: 36.9 \Ufb\cr
\midrule
ggF$(A)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 3.46 \Upb, $\to \PSGcpDo \PSGcmDo$: 997 \Ufb\cr
\midrule
ggF$(A)\to \PHS \PAS$ & $\to 6\PGg$: 0.68 \Ufb, $\to \PQb \PAQb +
4\PGg$: 13.1 \Ufb, 
  $\to 4b + \PGg\PGg$: 84.8\Ufb\cr
 $\to \PAS \PAS \PAS$ & $\to \PGtpr\PGtpr + 4\PGg$: 0.90 \Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr
  +\PGg\PGg$: 11.6 \Ufb, $\to 4\PGtpr + \PGg\PGg$: 0.40 \Ufb\cr
\midrule
ggF$(A)\to \PHSM \PAS$ & $\to 4b$: 210 \Ufb, $\to \PQb \PAQb+\PGg\PGg$: 33.6 \Ufb,
  $\to \PGtpr\PGtpr + \PGg\PGg$: 3.51 \Ufb\cr
\midrule
ggF$(A)\to \PZ \PHS$ & \cr
$\to \PQb \PAQb+ \PAS+ \PAS$ & $\to \PQb \PAQb+4\PGg$: 0.97 \Ufb, $\to 4b + \PGg\PGg$:
  12.5 \Ufb, $\to \PQb \PAQb+\PGtpr\PGtpr+\PGg\PGg$: 0.85 \Ufb \cr 
\midrule
ggF$(A)\to \PZ \PHS$ & $\to \Pl\Pl/\PGtpr\PGtpr+4\PGg$: 0.21 \Ufb,\cr
$\to \Pl\Pl/\PGtpr\PGtpr+ \PAS+ \PAS$ & $\to \Pl\Pl/\PGtpr\PGtpr+\PQb \PAQb + \PGg\PGg$: 2.78 \Ufb,
   $\to \Pl\Pl/\PGtpr\PGtpr+\PGtpr\PGtpr+\PGg\PGg$: 0.19 \Ufb \cr 
\midrule
Particular & Cascade Higgs-to-Higgs boson decays lead to multi-photon \cr
signatures &and multi-fermion final states\cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}

% \subsubsection{BP8\_1,2: Light Higgs Spectrum, Higgs-to-Higgs Decays}
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP8.}
% \label{tab:BP8}
% \begin{center}
% \begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP8: Light Higgs Spectrum, Higgs-to-Higgs Decays} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {C. Beskidt, W. de Boer, D. Kazakov and S. Wayand }\cr
\multicolumn{2}{c} {from Phys. Lett. B759 (2016) 141-148, arXiv:1602.08707 \cite{Beskidt:2016egy}}\cr
\midrule
\multicolumn{2}{c}  {BP8\_1 \hspace*{\fill}}\cr
\midrule
Main Features &  Light Higgs spectrum with heavier Higgs bosons just above 
  $\PQt\PAQt$\cr
 &  threshold, so main decay into $\PQt\PAQt$ (absent in CMSSM) \cr
\midrule
Spectrum & $M_{\PHSM} \approx 125.2~\UGeV$, $M_{\PHS} \approx
100.0~\UGeV$, $M_{\PAS} \approx 300.0~\UGeV$,\cr 
 & $M_{H} \approx 450.0~\UGeV$, $M_{A} \approx 444.9~\UGeV$\cr
\midrule
\multicolumn{2}{c}  {Production cross sections (at $14~\UTeV$) and branching fractions}\cr
\midrule
ggF$(\PHS)$ & 0.42~\Upb, $\to \PQb \PAQb$: 0.38~\Upb, $\to
\PGtp\PGtm$: 0.040~\Upb\cr 
\midrule
ggF$(H)$ & 1.44~\Upb, $\to \PQt\PAQt$: 0.79~\Upb, $\to \PW\PW$:
2.20~\Ufb, $\to \PZ\PZ$: 1.04~\Ufb  \cr
\midrule
ggF$(H)\to \PHSM \PHS$ & 366 \Ufb\cr
\midrule
ggF$(H)\to \PAS \PZ$ & 18.7 \Ufb\cr
\midrule
ggF$(H)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 117 \Ufb, 
  $\to \PSGczDo\PSGczDt$: 10.6 \Ufb, $\to \PSGczDo\PSGczDT$: 59.9 \Ufb,
  $\to \PSGcpDo \PSGcmDo$: 26.7 \Ufb \cr
\midrule
ggF$(\PAS)$ & 102~\Ufb, $\to \PQb \PAQb$: 14.6 \Ufb, $\to \PGtp\PGtm$: 1.86 \Ufb\cr
\midrule
ggF$(\PAS)\to \PHS \PZ$ & 85 \Ufb\cr
\midrule
ggF$(A)$ & 3.38~\Upb, $\to \PQt\PAQt$: 2.16~\Upb, $\to \PQb \PAQb$:
20.7~\Ufb,  
     $\to \PGtp\PGtm$: 2.72~\Ufb  \cr
\midrule
ggF$(A)\to \PHS \PZ$ & 436 \Ufb\cr
\midrule
ggF$(A)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 407 \Ufb, 
  $\to \PSGcpDo \PSGcmDo$: 111 \Ufb \cr
\midrule
Particular &  $H$, $\PA$ produced simultaneously, decay mostly into $\PQt\PAQt$
   $\to$ large fraction \cr
signatures & of $\PQt\PAQt$ final states, $\to$ search for broad bump around 450 GeV in tail of\cr
 &  $\PQt\PAQt$ invariant mass
spectrum, $\PAS$ decays largely into $\PZ+\PHS$ \cr
 &  $\to$ events with two $\PZ$ bosons and $\PHS$ of
100 GeV with practically\cr
 &   SM decay modes\cr
\midrule
\multicolumn{2}{c}  {BP8\_2 \hspace*{\fill}}\cr
\midrule
Main Features & Light Higgs spectrum, can be tested at LHC14, \cr
 &  Higgs-to-Higgs boson decays \cr
\midrule
Spectrum & $M_{\PHSM} \approx 125.2~\UGeV$, $M_{\PHS} \approx 100.0~\UGeV$, $M_{\PAS}
 \approx 300~\UGeV$,\cr 
 & $M_{H} \approx 350~\UGeV$, $M_{A} \approx 342~\UGeV$\cr
\midrule
\multicolumn{2}{c}  {Production cross sections (at $14~\UTeV$) and branching fractions}\cr
\midrule
ggF$(\PHS)$ & 0.55~\Upb, $\to \PQb \PAQb$: 0.50~\Upb, $\to
\PGtp\PGtm$: 0.052~\Upb\cr 
\midrule
ggF$(H)$ & 2.77~\Upb, $\to \PQb \PAQb$: 97~\Ufb, $\to \PGtp\PGtm$:
12.7 \Ufb,\cr 
 & $\to \PW\PW$: 29.8~\Ufb, $\to \PZ\PZ$: 13.7~\Ufb  \cr
\midrule
ggF$(H)\to \PHSM \PHS$ & 1.88 \Upb\cr
\midrule
ggF$(H)\to \PHS \PHS$ & 169 \Ufb\cr
\midrule
ggF$(H)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 205 \Ufb, 
  $\to \PSGcpDo \PSGcmDo$: 147.6 \Ufb \cr
\midrule
ggF$(\PAS)$ & 61~\Ufb\cr
\midrule
ggF$(\PAS)\to \PHS \PZ$ & 0.2 \Ufb\cr
\midrule
ggF$(\PAS)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 60.8 \Ufb\cr
\midrule
ggF$(A)$ & 11.14~\Upb, $\to \PQb \PAQb$: 325~\Ufb, $\to \PGtp\PGtm$:
41.0 \Ufb,\cr 
\midrule
ggF$(A)\to \PHS \PZ$ & 5.50 \Upb\cr
\midrule
ggF$(A)\to \PSGc\PSGc$ & $\to \PSGczDo\PSGczDo$: 3.97 \Upb, 
$\to \PSGczDo\PSGczDt$: 40.1 \Ufb, 
  $\to \PSGcpDo \PSGcmDo$: 1.17 \Ufb \cr
\midrule
Particular &  $H$, $\PA$ produced simultaneously, $H$ decays mostly (68\%)
 into $\PHSM \PHS$, \cr
signatures & $\PA$ decays (49\%) into $\PHS +\PZ$\cr
 & remaining decay modes mostly
  into gauginos  \cr
\bottomrule
\toprule
% \end{tabular}
% \end{center}
% \end{table}

% \subsubsection{BP9\_1,2: Singlino-Like and Bino-Like LSP Scenarios}
% {\renewcommand{\arraystretch}{1.2}
% \begin{table}
% \caption{Main features, important masses, cross sections and branching ratios of BP9.}
% \label{tab:BP9}
% \begin{center}
% \begin{tabular}{|c|l|}
\multicolumn{2}{c}  {\bf BP9: Singlino-Like and Bino-Like LSP Scenario} & \\%[7mm]
\midrule
\multicolumn{2}{c}  {N. Christensen, T. Han, Z. Liu and S. Su}\cr
%\midrule
\multicolumn{2}{c}  {from JHEP 1308 (2013) 019, arXiv:1303.2113 \cite{Christensen:2013dra} and JHEP
  1408 (2014) 093, arXiv:1406.1181 \cite{Han:2014nba}}\cr
\midrule
\multicolumn{2}{c}  {BP9\_1 \hspace*{\fill}}\cr
\midrule
Main Features & $\approx 30~\UGeV$ singlino-like LSP (good DM candidate), 
\cr
 &  two singlet-like Higgs states below 100 GeV decay mainly into $\PQb \PAQb$, \cr
 &   $\PHSM$ can decay into $\PHS \PHS$ with $\gsim 10\%$ BR\cr
\midrule
Spectrum & $M_{\PHSM} \approx 126~\UGeV$, $M_{\PHS} \approx 19.1~\UGeV$, $M_{\PAS}
 \approx 73.2~\UGeV$,\cr 
 & $M_{\PSGczDo}\approx 36.7~\UGeV$, $M_{H} \approx 2340~\UGeV$, $M_{A} \approx 2340~\UGeV$\cr
\midrule
\multicolumn{2}{c}  {Production cross sections and branching fractions}\cr
\midrule
$\PHSM$ & $BR(\PHSM\to \PHS \PHS)\approx 13\%$,
   $BR(\PHSM\to \PSGczDo\PSGczDo)\approx 1\%$ \cr
\midrule
$\PHS$ & $BR(\PHS\to \PQb \PAQb)\approx 89\%$,
   $BR(\PHS\to \PGtp\PGtm)\approx 7.7\%$     \cr
\midrule
$\PAS$ & $BR(\PAS\to \PQb \PAQb)\approx 90\%$,
   $BR(\PAS\to \PGtp\PGtm)\approx 9.4\%$     \cr
\midrule
\multicolumn{2}{c}  {BP9\_2 \hspace*{\fill}}\cr
\midrule
Main Features & $\approx 30~\UGeV$ bino-like LSP (good DM candidate), \cr
 &  one singlet-like Higgs state below 100 GeV, decays mainly into
 $\PQb \PAQb$. \cr 
 &   $\PHSM$ can decay into $\PSGczDo\PSGczDo$ with $\approx 10\%$ BR\cr
\midrule
Spectrum & $M_{\PHSM} \approx 125~\UGeV$, $M_{\PHS} \approx 430~\UGeV$, $M_{\PAS}
 \approx 65.7~\UGeV$,\cr 
 & $M_{\PSGczDo}\approx 32.3~\UGeV$, $M_{H} \approx 2480~\UGeV$, $M_{A} \approx 2480~\UGeV$\cr
\midrule
\multicolumn{2}{c}  {Production cross sections  (at $14~\UTeV$) and branching fractions}\cr
\midrule
$\PHSM$ &  $BR(\PHSM\to \PSGczDo\PSGczDo)\approx 10\%$ \cr
\midrule
$\PHS$ & ggF$(\PHS)\approx 0.90$ \Ufb, $BR(\PHS\to \PQt\PAQt)\approx 1.8\%$,\cr
 &   $BR(\PHS\to \PW\PW)\approx 5.7\%$, $BR(\PHS\to \PZ\PZ)\approx 2.7\%$\cr
\midrule
$\PHS\to \PAS\ \PAS$ & $BR(\PHS\to \PAS\ \PAS)\approx 85\%$ \cr
\midrule
$\PHS\to \PHSM\ \PHSM$ & $BR(\PHS\to \PHSM\ \PHSM)\approx 3.5\%$ \cr
\midrule
$\PAS$ & $BR(\PAS\to \PQb \PAQb)\approx 88\%$,
   $BR(\PAS\to \PGtp\PGtm)\approx 9.0\%$, $BR(\PAS\to \PSGczDo\PSGczDo)\approx 2.7\%$\cr
\bottomrule
% \end{tabular}

==> (inline-2) <==
\begin{tabular}{l|cccc|cccc}
\toprule
$\MH$ [GeV]  &  $\Hbb$ & {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}  & $\Htautau$ &  {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}\\
\midrule
120.0 & 6.536${\cdot 10^{-1}}$ & +0.58 -0.58  &  +0.60 -0.63  &  +0.67 -0.68  &6.981${\cdot 10^{-2}}$ & +1.16 -1.16  &  +1.10 -1.09  &  +0.71 -0.69  \\
120.5 & 6.472${\cdot 10^{-1}}$ & +0.59 -0.59  &  +0.60 -0.64  &  +0.68 -0.70  &6.918${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.09 -1.09  &  +0.71 -0.68  \\
121.0 & 6.406${\cdot 10^{-1}}$ & +0.59 -0.59  &  +0.62 -0.65  &  +0.69 -0.71  &6.854${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.07 -1.09  &  +0.68 -0.68  \\
121.5 & 6.338${\cdot 10^{-1}}$ & +0.60 -0.60  &  +0.63 -0.66  &  +0.70 -0.72  &6.787${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.06 -1.07  &  +0.68 -0.67  \\
122.0 & 6.269${\cdot 10^{-1}}$ & +0.61 -0.61  &  +0.64 -0.67  &  +0.71 -0.73  &6.718${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.07 -1.06  &  +0.68 -0.65  \\
122.5 & 6.198${\cdot 10^{-1}}$ & +0.61 -0.61  &  +0.66 -0.68  &  +0.72 -0.74  &6.648${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.04 -1.06  &  +0.66 -0.65  \\
123.0 & 6.126${\cdot 10^{-1}}$ & +0.62 -0.62  &  +0.67 -0.69  &  +0.73 -0.75  &6.576${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.02 -1.04  &  +0.66 -0.64  \\
123.5 & 6.052${\cdot 10^{-1}}$ & +0.63 -0.63  &  +0.68 -0.70  &  +0.75 -0.75  &6.502${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.02 -1.02  &  +0.64 -0.65  \\
124.0 & 5.978${\cdot 10^{-1}}$ & +0.63 -0.63  &  +0.68 -0.72  &  +0.75 -0.78  &6.427${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.02 -1.00  &  +0.63 -0.62  \\
124.1 & 5.962${\cdot 10^{-1}}$ & +0.63 -0.63  &  +0.69 -0.72  &  +0.76 -0.77  &6.411${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.01 -1.00  &  +0.64 -0.63  \\
124.2 & 5.947${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.69 -0.72  &  +0.75 -0.78  &6.396${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.00 -1.00  &  +0.63 -0.62  \\
124.3 & 5.932${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.70 -0.72  &  +0.76 -0.77  &6.381${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.00 -1.00  &  +0.63 -0.61  \\
124.4 & 5.916${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.70 -0.73  &  +0.76 -0.79  &6.366${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.99 -1.00  &  +0.62 -0.63  \\
124.5 & 5.901${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.70 -0.73  &  +0.76 -0.79  &6.349${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.00 -0.99  &  +0.63 -0.61  \\
124.6 & 5.886${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.71 -0.73  &  +0.77 -0.78  &6.335${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -1.00  &  +0.62 -0.62  \\
124.7 & 5.870${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.70 -0.73  &  +0.76 -0.79  &6.318${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.99 -0.98  &  +0.63 -0.61  \\
124.8 & 5.855${\cdot 10^{-1}}$ & +0.64 -0.64  &  +0.71 -0.74  &  +0.77 -0.79  &6.303${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.99 -0.99  &  +0.63 -0.60  \\
124.9 & 5.839${\cdot 10^{-1}}$ & +0.65 -0.64  &  +0.71 -0.75  &  +0.77 -0.79  &6.286${\cdot 10^{-2}}$ & +1.17 -1.16  &  +1.00 -0.97  &  +0.64 -0.60  \\
125.0 & 5.824${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.72 -0.74  &  +0.78 -0.80  &6.272${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -0.99  &  +0.62 -0.62  \\
125.09& 5.809${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.72 -0.74  &  +0.77 -0.79  &6.256${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -0.98  &  +0.62 -0.60  \\
125.1 & 5.807${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.72 -0.74  &  +0.78 -0.79  &6.256${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -0.98  &  +0.61 -0.61  \\
125.2 & 5.792${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.72 -0.74  &  +0.78 -0.79  &6.240${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.96 -0.98  &  +0.60 -0.61  \\
125.3 & 5.776${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.72 -0.75  &  +0.77 -0.80  &6.223${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -0.97  &  +0.61 -0.60  \\
125.4 & 5.760${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.73 -0.75  &  +0.78 -0.80  &6.208${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.97 -0.99  &  +0.61 -0.61  \\
125.5 & 5.744${\cdot 10^{-1}}$ & +0.65 -0.65  &  +0.73 -0.75  &  +0.79 -0.80  &6.192${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.95 -0.97  &  +0.60 -0.61  \\
125.6 & 5.728${\cdot 10^{-1}}$ & +0.66 -0.65  &  +0.73 -0.75  &  +0.79 -0.81  &6.175${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.98 -0.96  &  +0.62 -0.59  \\
125.7 & 5.713${\cdot 10^{-1}}$ & +0.66 -0.66  &  +0.73 -0.76  &  +0.79 -0.81  &6.159${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.96 -0.96  &  +0.60 -0.60  \\
125.8 & 5.696${\cdot 10^{-1}}$ & +0.66 -0.66  &  +0.73 -0.76  &  +0.79 -0.81  &6.143${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.95 -0.96  &  +0.60 -0.60  \\
125.9 & 5.681${\cdot 10^{-1}}$ & +0.66 -0.66  &  +0.74 -0.77  &  +0.79 -0.82  &6.126${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.97 -0.95  &  +0.60 -0.59  \\
126.0 & 5.664${\cdot 10^{-1}}$ & +0.66 -0.66  &  +0.74 -0.76  &  +0.79 -0.82  &6.109${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.97 -0.94  &  +0.60 -0.57  \\
126.5 & 5.583${\cdot 10^{-1}}$ & +0.67 -0.67  &  +0.76 -0.77  &  +0.81 -0.82  &6.027${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.93 -0.96  &  +0.58 -0.58  \\
127.0 & 5.501${\cdot 10^{-1}}$ & +0.68 -0.67  &  +0.77 -0.79  &  +0.82 -0.84  &5.943${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.92 -0.92  &  +0.57 -0.57  \\
127.5 & 5.417${\cdot 10^{-1}}$ & +0.68 -0.68  &  +0.78 -0.79  &  +0.83 -0.85  &5.857${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.90 -0.92  &  +0.57 -0.56  \\
128.0 & 5.332${\cdot 10^{-1}}$ & +0.69 -0.69  &  +0.79 -0.82  &  +0.84 -0.87  &5.770${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.90 -0.89  &  +0.57 -0.53  \\
128.5 & 5.246${\cdot 10^{-1}}$ & +0.70 -0.70  &  +0.82 -0.82  &  +0.86 -0.87  &5.681${\cdot 10^{-2}}$ & +1.17 -1.16  &  +0.89 -0.89  &  +0.56 -0.52  \\
129.0 & 5.160${\cdot 10^{-1}}$ & +0.70 -0.70  &  +0.83 -0.85  &  +0.86 -0.89  &5.592${\cdot 10^{-2}}$ & +1.16 -1.16  &  +0.86 -0.88  &  +0.54 -0.51  \\
129.5 & 5.073${\cdot 10^{-1}}$ & +0.71 -0.71  &  +0.84 -0.86  &  +0.87 -0.90  &5.502${\cdot 10^{-2}}$ & +1.16 -1.16  &  +0.86 -0.86  &  +0.52 -0.51  \\
130.0 & 4.985${\cdot 10^{-1}}$ & +0.72 -0.72  &  +0.86 -0.87  &  +0.90 -0.90  &5.411${\cdot 10^{-2}}$ & +1.16 -1.16  &  +0.84 -0.85  &  +0.51 -0.51  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
$\MH$ [GeV]  &  $\Hmumu$ & {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}  & $\Hcc$ &  {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}\\
\midrule
120.0 & 2.423${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.07 -1.09  &  +0.69 -0.70 &  3.244${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.27 -1.08  &  +1.14 -1.18  \\         
120.5 & 2.401${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.09 -1.10  &  +0.71 -0.70 &  3.212${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -1.06  &  +1.17 -1.19  \\         
121.0 & 2.378${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.10 -1.07  &  +0.71 -0.67 &  3.180${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.25 -1.05  &  +1.17 -1.20  \\         
121.5 & 2.355${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.06 -1.08  &  +0.68 -0.68 &  3.147${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.23 -1.06  &  +1.15 -1.21  \\         
122.0 & 2.331${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.08 -1.04  &  +0.68 -0.64 &  3.112${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -1.03  &  +1.20 -1.20  \\         
122.5 & 2.307${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.05 -1.06  &  +0.64 -0.69 &  3.077${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -1.01  &  +1.18 -1.21  \\         
123.0 & 2.282${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.01 -1.07  &  +0.66 -0.65 &  3.041${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.28 -0.99  &  +1.23 -1.22  \\         
123.5 & 2.256${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.02 -1.04  &  +0.66 -0.62 &  3.005${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.23 -1.00  &  +1.20 -1.24  \\         
124.0 & 2.230${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.99 -1.01  &  +0.62 -0.63 &  2.968${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.22 -1.02  &  +1.21 -1.25  \\         
124.1 & 2.224${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.05 -1.00  &  +0.67 -0.63 &  2.960${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.24 -0.98  &  +1.22 -1.25  \\         
124.2 & 2.219${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.00 -1.00  &  +0.63 -0.62 &  2.953${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.23 -0.98  &  +1.20 -1.26  \\         
124.3 & 2.214${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.99 -1.02  &  +0.62 -0.63 &  2.945${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -1.00  &  +1.22 -1.27  \\         
124.4 & 2.208${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.00 -0.96  &  +0.63 -0.59 &  2.937${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.28 -0.95  &  +1.23 -1.24  \\         
124.5 & 2.203${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.00 -1.01  &  +0.63 -0.63 &  2.930${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -0.99  &  +1.24 -1.27  \\         
124.6 & 2.198${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.96 -1.03  &  +0.59 -0.64 &  2.922${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.24 -0.97  &  +1.24 -1.27  \\         
124.7 & 2.192${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.01 -0.97  &  +0.64 -0.58 &  2.914${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.25 -0.96  &  +1.25 -1.24  \\         
124.8 & 2.187${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.96 -1.03  &  +0.59 -0.64 &  2.907${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.23 -0.97  &  +1.21 -1.28  \\         
124.9 & 2.181${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.98 -0.97  &  +0.64 -0.59 &  2.899${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.24 -0.97  &  +1.26 -1.28  \\         
125.0 & 2.176${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.97 -0.99  &  +0.59 -0.64 &  2.891${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -0.98  &  +1.25 -1.25  \\         
125.09& 2.171${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.97 -0.99  &  +0.60 -0.64 &  2.884${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.27 -0.94  &  +1.26 -1.25  \\         
125.1 & 2.170${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.98 -0.99  &  +0.65 -0.60 &  2.883${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.28 -0.95  &  +1.25 -1.25  \\         
125.2 & 2.165${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.97 -1.00  &  +0.59 -0.65 &  2.876${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.23 -0.98  &  +1.22 -1.30  \\         
125.3 & 2.159${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.99 -0.98  &  +0.60 -0.59 &  2.868${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -0.97  &  +1.23 -1.29  \\         
125.4 & 2.153${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.98 -0.95  &  +0.65 -0.60 &  2.860${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.24 -0.95  &  +1.23 -1.26  \\         
125.5 & 2.148${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.93 -0.99  &  +0.61 -0.61 &  2.852${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.25 -0.95  &  +1.27 -1.27  \\         
125.6 & 2.142${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.99 -0.95  &  +0.61 -0.60 &  2.844${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.28 -0.96  &  +1.28 -1.27  \\         
125.7 & 2.137${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.94 -1.01  &  +0.60 -0.61 &  2.836${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.25 -0.92  &  +1.27 -1.28  \\         
125.8 & 2.131${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.94 -0.96  &  +0.61 -0.61 &  2.828${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -0.93  &  +1.28 -1.28  \\         
125.9 & 2.125${\cdot 10^{-4}}$ & +1.23 -1.23  &  +0.95 -0.96  &  +0.60 -0.57 &  2.820${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.28 -0.93  &  +1.28 -1.29  \\         
126.0 & 2.119${\cdot 10^{-4}}$ & +1.23 -1.23  &  +1.01 -0.91  &  +0.61 -0.55 &  2.812${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.27 -0.93  &  +1.30 -1.29  \\         
126.5 & 2.092${\cdot 10^{-4}}$ & +1.23 -1.22  &  +0.91 -0.99  &  +0.56 -0.57 &  2.772${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.21 -0.95  &  +1.27 -1.32  \\         
127.0 & 2.061${\cdot 10^{-4}}$ & +1.23 -1.22  &  +0.93 -0.88  &  +0.58 -0.54 &  2.731${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.26 -0.91  &  +1.28 -1.32  \\         
127.5 & 2.032${\cdot 10^{-4}}$ & +1.23 -1.22  &  +0.88 -0.97  &  +0.53 -0.59 &  2.690${\cdot 10^{-2}}$ & +1.20 -1.20  &  +5.22 -0.91  &  +1.27 -1.36  \\         
128.0 & 2.002${\cdot 10^{-4}}$ & +1.22 -1.22  &  +0.85 -0.91  &  +0.55 -0.59 &  2.648${\cdot 10^{-2}}$ & +1.20 -1.19  &  +5.26 -0.87  &  +1.30 -1.33  \\         
128.5 & 1.971${\cdot 10^{-4}}$ & +1.22 -1.22  &  +0.87 -0.89  &  +0.55 -0.55 &  2.606${\cdot 10^{-2}}$ & +1.20 -1.19  &  +5.18 -0.89  &  +1.31 -1.35  \\  
129.0 & 1.940${\cdot 10^{-4}}$ & +1.22 -1.22  &  +0.88 -0.90  &  +0.56 -0.51 &  2.563${\cdot 10^{-2}}$ & +1.20 -1.19  &  +5.23 -0.87  &  +1.34 -1.38  \\  
129.5 & 1.909${\cdot 10^{-4}}$ & +1.22 -1.22  &  +0.84 -0.86  &  +0.52 -0.52 &  2.520${\cdot 10^{-2}}$ & +1.19 -1.19  &  +5.20 -0.84  &  +1.32 -1.40  \\         
130.0 & 1.877${\cdot 10^{-4}}$ & +1.22 -1.21  &  +0.86 -0.82  &  +0.52 -0.47 &  2.476${\cdot 10^{-2}}$ & +1.19 -1.19  &  +5.25 -0.82  &  +1.35 -1.39  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
$\MH$ [GeV]  &  $\Hgg$ & {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}  & $\Hgaga$ &  {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}\\
\midrule
120.0 & 8.409${\cdot 10^{-2}}$ & +3.39 -3.40  &  +1.24 -1.26  &  +3.80 -3.72  &2.218${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.08 -1.10  &  +0.71 -0.72  \\
120.5 & 8.401${\cdot 10^{-2}}$ & +3.39 -3.40  &  +1.23 -1.24  &  +3.80 -3.70  &2.226${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.08 -1.05  &  +0.72 -0.71  \\
121.0 & 8.390${\cdot 10^{-2}}$ & +3.39 -3.40  &  +1.23 -1.23  &  +3.81 -3.69  &2.235${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.03 -1.05  &  +0.71 -0.72  \\
121.5 & 8.376${\cdot 10^{-2}}$ & +3.39 -3.40  &  +1.21 -1.22  &  +3.79 -3.68  &2.242${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.03 -1.05  &  +0.71 -0.71  \\
122.0 & 8.358${\cdot 10^{-2}}$ & +3.39 -3.40  &  +1.22 -1.19  &  +3.78 -3.66  &2.248${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.03 -1.04  &  +0.71 -0.71  \\
122.5 & 8.339${\cdot 10^{-2}}$ & +3.39 -3.41  &  +1.18 -1.20  &  +3.75 -3.66  &2.253${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.03 -0.99  &  +0.70 -0.66  \\
123.0 & 8.315${\cdot 10^{-2}}$ & +3.39 -3.41  &  +1.18 -1.19  &  +3.75 -3.64  &2.258${\cdot 10^{-3}}$ & +1.73 -1.73  &  +1.02 -0.99  &  +0.67 -0.65  \\
123.5 & 8.288${\cdot 10^{-2}}$ & +3.39 -3.41  &  +1.16 -1.16  &  +3.74 -3.64  &2.262${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.99  &  +0.65 -0.66  \\
124.0 & 8.258${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.15 -1.16  &  +3.72 -3.63  &2.266${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.99  &  +0.66 -0.66  \\
124.1 & 8.251${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.17 -1.14  &  +3.73 -3.62  &2.266${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.99  &  +0.66 -0.66  \\
124.2 & 8.244${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.17 -1.14  &  +3.73 -3.60  &2.266${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.98  &  +0.66 -0.65  \\
124.3 & 8.238${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.16  &  +3.71 -3.63  &2.268${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.96 -1.00  &  +0.61 -0.66  \\
124.4 & 8.231${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.15  &  +3.72 -3.62  &2.268${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.99  &  +0.66 -0.66  \\
124.5 & 8.224${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.13  &  +3.71 -3.61  &2.267${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.94  &  +0.66 -0.61  \\
124.6 & 8.217${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.14  &  +3.71 -3.62  &2.269${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -1.00  &  +0.66 -0.66  \\
124.7 & 8.209${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.12  &  +3.72 -3.60  &2.268${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.94  &  +0.66 -0.61  \\
124.8 & 8.203${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.13 -1.13  &  +3.71 -3.62  &2.269${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.94  &  +0.66 -0.62  \\
124.9 & 8.194${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.14 -1.12  &  +3.72 -3.60  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.94 -0.99  &  +0.62 -0.65  \\
125.0 & 8.187${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.13  &  +3.69 -3.61  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.93 -0.99  &  +0.61 -0.62  \\
125.09& 8.180${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.14  &  +3.70 -3.59  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.94  &  +0.66 -0.61  \\
125.1 & 8.179${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.13  &  +3.70 -3.60  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.94  &  +0.66 -0.62  \\
125.2 & 8.172${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.12  &  +3.70 -3.61  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.94  &  +0.65 -0.62  \\
125.3 & 8.163${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.11  &  +3.70 -3.59  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.98 -0.93  &  +0.66 -0.61  \\
125.4 & 8.154${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.12 -1.11  &  +3.70 -3.59  &2.270${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.97 -0.94  &  +0.66 -0.62  \\
125.5 & 8.147${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.11 -1.11  &  +3.69 -3.59  &2.271${\cdot 10^{-3}}$ & +1.73 -1.72  &  +0.93 -0.99  &  +0.62 -0.66  \\
125.6 & 8.139${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.10 -1.12  &  +3.68 -3.59  &2.271${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.93 -0.95  &  +0.62 -0.66  \\
125.7 & 8.130${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.10 -1.12  &  +3.68 -3.59  &2.271${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.93 -0.95  &  +0.61 -0.66  \\
125.8 & 8.121${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.10 -1.10  &  +3.69 -3.58  &2.271${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.93 -0.95  &  +0.62 -0.66  \\
125.9 & 8.112${\cdot 10^{-2}}$ & +3.40 -3.41  &  +1.11 -1.11  &  +3.69 -3.58  &2.270${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.98 -0.90  &  +0.65 -0.62  \\
126.0 & 8.102${\cdot 10^{-2}}$ & +3.40 -3.42  &  +1.12 -1.09  &  +3.68 -3.56  &2.270${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.94 -0.89  &  +0.66 -0.60  \\
126.5 & 8.056${\cdot 10^{-2}}$ & +3.40 -3.42  &  +1.08 -1.10  &  +3.65 -3.57  &2.269${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.92 -0.92  &  +0.60 -0.57  \\
127.0 & 8.006${\cdot 10^{-2}}$ & +3.41 -3.42  &  +1.08 -1.06  &  +3.66 -3.56  &2.267${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.94 -0.89  &  +0.62 -0.58  \\
127.5 & 7.953${\cdot 10^{-2}}$ & +3.41 -3.42  &  +1.05 -1.08  &  +3.63 -3.55  &2.265${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.88 -0.92  &  +0.56 -0.62  \\
128.0 & 7.896${\cdot 10^{-2}}$ & +3.41 -3.42  &  +1.04 -1.04  &  +3.63 -3.54  &2.261${\cdot 10^{-3}}$ & +1.72 -1.72  &  +0.89 -0.85  &  +0.57 -0.57  \\
128.5 & 7.836${\cdot 10^{-2}}$ & +3.41 -3.43  &  +1.03 -1.03  &  +3.61 -3.53  &2.257${\cdot 10^{-3}}$ & +1.72 -1.71  &  +0.85 -0.91  &  +0.53 -0.57  \\
129.0 & 7.774${\cdot 10^{-2}}$ & +3.42 -3.43  &  +1.01 -1.01  &  +3.60 -3.52  &2.251${\cdot 10^{-3}}$ & +1.72 -1.71  &  +0.85 -0.86  &  +0.57 -0.53  \\
129.5 & 7.707${\cdot 10^{-2}}$ & +3.42 -3.43  &  +0.99 -1.01  &  +3.59 -3.50  &2.245${\cdot 10^{-3}}$ & +1.71 -1.71  &  +0.85 -0.83  &  +0.53 -0.53  \\
130.0 & 7.638${\cdot 10^{-2}}$ & +3.42 -3.43  &  +0.98 -0.99  &  +3.57 -3.48  &2.238${\cdot 10^{-3}}$ & +1.71 -1.71  &  +0.81 -0.82  &  +0.52 -0.53  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
$\MH$ [GeV]  &  $\HZga$ & {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}  & $\HWW$ &  {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}\\
\midrule
120.0 & 1.100${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.09 -1.01  &  +0.72 -0.64  &1.405${\cdot 10^{-1}}$ & +1.08 -1.08  &  +1.11 -1.11  &  +0.73 -0.73  \\
120.5 & 1.143${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.05 -1.07  &  +0.70 -0.69  &1.470${\cdot 10^{-1}}$ & +1.07 -1.07  &  +1.10 -1.09  &  +0.73 -0.71  \\
121.0 & 1.186${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.10 -1.04  &  +0.76 -0.67  &1.537${\cdot 10^{-1}}$ & +1.06 -1.06  &  +1.09 -1.08  &  +0.72 -0.71  \\
121.5 & 1.229${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.06 -1.08  &  +0.73 -0.65  &1.606${\cdot 10^{-1}}$ & +1.05 -1.05  &  +1.07 -1.07  &  +0.70 -0.70  \\
122.0 & 1.272${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.11 -1.03  &  +0.70 -0.63  &1.677${\cdot 10^{-1}}$ & +1.05 -1.04  &  +1.04 -1.07  &  +0.69 -0.69  \\
122.5 & 1.316${\cdot 10^{-3}}$ & +5.72 -5.72  &  +0.99 -1.10  &  +0.60 -0.68  &1.750${\cdot 10^{-1}}$ & +1.04 -1.04  &  +1.04 -1.06  &  +0.69 -0.68  \\
123.0 & 1.359${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.03 -1.04  &  +0.67 -0.65  &1.824${\cdot 10^{-1}}$ & +1.03 -1.03  &  +1.03 -1.05  &  +0.69 -0.69  \\
123.5 & 1.402${\cdot 10^{-3}}$ & +5.72 -5.72  &  +1.00 -1.01  &  +0.63 -0.64  &1.900${\cdot 10^{-1}}$ & +1.02 -1.02  &  +1.01 -1.03  &  +0.66 -0.66  \\
124.0 & 1.447${\cdot 10^{-3}}$ & +5.72 -5.71  &  +0.97 -1.07  &  +0.62 -0.69  &1.977${\cdot 10^{-1}}$ & +1.01 -1.01  &  +1.02 -0.99  &  +0.68 -0.65  \\
124.1 & 1.454${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.04 -0.97  &  +0.69 -0.62  &1.993${\cdot 10^{-1}}$ & +1.01 -1.01  &  +1.00 -1.01  &  +0.66 -0.65  \\
124.2 & 1.464${\cdot 10^{-3}}$ & +5.72 -5.71  &  +0.97 -0.97  &  +0.62 -0.61  &2.008${\cdot 10^{-1}}$ & +1.01 -1.00  &  +0.99 -1.00  &  +0.66 -0.64  \\
124.3 & 1.472${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.01 -0.97  &  +0.67 -0.61  &2.024${\cdot 10^{-1}}$ & +1.00 -1.00  &  +1.00 -1.01  &  +0.64 -0.65  \\
124.4 & 1.481${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.02 -0.96  &  +0.67 -0.61  &2.040${\cdot 10^{-1}}$ & +1.00 -1.00  &  +1.01 -0.99  &  +0.67 -0.65  \\
124.5 & 1.490${\cdot 10^{-3}}$ & +5.72 -5.71  &  +0.94 -1.03  &  +0.60 -0.66  &2.056${\cdot 10^{-1}}$ & +1.00 -1.00  &  +1.00 -0.99  &  +0.67 -0.63  \\
124.6 & 1.498${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.01 -0.95  &  +0.67 -0.60  &2.072${\cdot 10^{-1}}$ & +1.00 -1.00  &  +1.00 -1.00  &  +0.65 -0.64  \\
124.7 & 1.507${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.00 -1.01  &  +0.60 -0.59  &2.089${\cdot 10^{-1}}$ & +1.00 -0.99  &  +0.98 -0.99  &  +0.64 -0.63  \\
124.8 & 1.516${\cdot 10^{-3}}$ & +5.72 -5.71  &  +0.93 -1.02  &  +0.59 -0.66  &2.104${\cdot 10^{-1}}$ & +0.99 -0.99  &  +0.99 -0.99  &  +0.66 -0.64  \\
124.9 & 1.524${\cdot 10^{-3}}$ & +5.72 -5.71  &  +1.00 -0.93  &  +0.66 -0.58  &2.121${\cdot 10^{-1}}$ & +0.99 -0.99  &  +1.00 -0.98  &  +0.64 -0.63  \\
125.0 & 1.533${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.98 -1.01  &  +0.58 -0.65  &2.137${\cdot 10^{-1}}$ & +0.99 -0.99  &  +0.99 -0.98  &  +0.66 -0.63  \\
125.09& 1.541${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.91 -1.00  &  +0.58 -0.64  &2.152${\cdot 10^{-1}}$ & +0.99 -0.99  &  +0.98 -0.98  &  +0.64 -0.62  \\
125.1 & 1.541${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.98 -0.92  &  +0.65 -0.59  &2.154${\cdot 10^{-1}}$ & +0.99 -0.99  &  +0.96 -0.98  &  +0.64 -0.63  \\
125.2 & 1.550${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.97 -0.98  &  +0.64 -0.64  &2.170${\cdot 10^{-1}}$ & +0.99 -0.98  &  +0.98 -0.98  &  +0.63 -0.63  \\
125.3 & 1.558${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.98 -0.90  &  +0.64 -0.57  &2.186${\cdot 10^{-1}}$ & +0.98 -0.98  &  +0.99 -0.96  &  +0.64 -0.61  \\
125.4 & 1.567${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.96 -0.97  &  +0.64 -0.57  &2.203${\cdot 10^{-1}}$ & +0.98 -0.98  &  +0.97 -0.97  &  +0.63 -0.62  \\
125.5 & 1.576${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.95 -0.98  &  +0.57 -0.63  &2.219${\cdot 10^{-1}}$ & +0.98 -0.98  &  +0.97 -0.97  &  +0.63 -0.62  \\
125.6 & 1.584${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.95 -0.96  &  +0.63 -0.56  &2.236${\cdot 10^{-1}}$ & +0.98 -0.98  &  +0.95 -0.97  &  +0.63 -0.64  \\
125.7 & 1.593${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.94 -0.97  &  +0.56 -0.63  &2.253${\cdot 10^{-1}}$ & +0.98 -0.97  &  +0.96 -0.96  &  +0.65 -0.62  \\
125.8 & 1.601${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.94 -0.95  &  +0.63 -0.56  &2.270${\cdot 10^{-1}}$ & +0.97 -0.97  &  +0.96 -0.96  &  +0.62 -0.62  \\
125.9 & 1.610${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.94 -0.96  &  +0.55 -0.62  &2.286${\cdot 10^{-1}}$ & +0.97 -0.97  &  +0.96 -0.95  &  +0.64 -0.62  \\
126.0 & 1.618${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.94 -0.93  &  +0.62 -0.60  &2.303${\cdot 10^{-1}}$ & +0.97 -0.97  &  +0.94 -0.97  &  +0.62 -0.62  \\
126.5 & 1.660${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.96 -0.94  &  +0.59 -0.54  &2.388${\cdot 10^{-1}}$ & +0.96 -0.96  &  +0.93 -0.95  &  +0.61 -0.61  \\
127.0 & 1.702${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.95 -0.90  &  +0.59 -0.59  &2.475${\cdot 10^{-1}}$ & +0.95 -0.95  &  +0.93 -0.93  &  +0.60 -0.59  \\
127.5 & 1.744${\cdot 10^{-3}}$ & +5.71 -5.71  &  +0.92 -0.89  &  +0.56 -0.57  &2.563${\cdot 10^{-1}}$ & +0.94 -0.93  &  +0.90 -0.92  &  +0.60 -0.58  \\
128.0 & 1.785${\cdot 10^{-3}}$ & +5.71 -5.70  &  +0.90 -0.91  &  +0.56 -0.55  &2.652${\cdot 10^{-1}}$ & +0.92 -0.92  &  +0.91 -0.90  &  +0.60 -0.56  \\
128.5 & 1.825${\cdot 10^{-3}}$ & +5.70 -5.70  &  +0.89 -0.90  &  +0.54 -0.54  &2.743${\cdot 10^{-1}}$ & +0.91 -0.91  &  +0.87 -0.90  &  +0.56 -0.58  \\
129.0 & 1.864${\cdot 10^{-3}}$ & +5.70 -5.70  &  +0.86 -0.87  &  +0.52 -0.53  &2.835${\cdot 10^{-1}}$ & +0.90 -0.90  &  +0.87 -0.87  &  +0.57 -0.55  \\
129.5 & 1.903${\cdot 10^{-3}}$ & +5.70 -5.70  &  +0.84 -0.86  &  +0.52 -0.52  &2.927${\cdot 10^{-1}}$ & +0.89 -0.89  &  +0.86 -0.86  &  +0.55 -0.54  \\
130.0 & 1.941${\cdot 10^{-3}}$ & +5.70 -5.70  &  +0.83 -0.85  &  +0.50 -0.51  &3.021${\cdot 10^{-1}}$ & +0.87 -0.87  &  +0.84 -0.84  &  +0.53 -0.54  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
$\MH$ [GeV]  &  $\HZZ$ & {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}  & $\Gamma_{\PH}$ [GeV] &  {THU [\%]} & {PU($m_q$) [\%]} & {PU($\alphas$) [\%]}\\
\midrule
120.0 & 1.572${\cdot 10^{-2}}$ & +1.08 -1.08  &  +1.11 -1.11  &  +0.73 -0.73  &3.527${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.12 -1.10  &  +0.71 -0.70  \\
120.5 & 1.662${\cdot 10^{-2}}$ & +1.07 -1.07  &  +1.10 -1.09  &  +0.73 -0.71  &3.574${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.10 -1.09  &  +0.69 -0.70  \\
121.0 & 1.755${\cdot 10^{-2}}$ & +1.06 -1.06  &  +1.09 -1.08  &  +0.72 -0.71  &3.622${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.09 -1.07  &  +0.69 -0.69  \\
121.5 & 1.851${\cdot 10^{-2}}$ & +1.05 -1.05  &  +1.07 -1.07  &  +0.71 -0.70  &3.673${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.08 -1.06  &  +0.67 -0.68  \\
122.0 & 1.951${\cdot 10^{-2}}$ & +1.05 -1.04  &  +1.04 -1.07  &  +0.69 -0.69  &3.725${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.09 -1.03  &  +0.67 -0.66  \\
122.5 & 2.055${\cdot 10^{-2}}$ & +1.04 -1.04  &  +1.04 -1.06  &  +0.68 -0.67  &3.779${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.08 -1.03  &  +0.65 -0.65  \\
123.0 & 2.161${\cdot 10^{-2}}$ & +1.03 -1.03  &  +1.03 -1.05  &  +0.68 -0.69  &3.836${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.06 -1.02  &  +0.66 -0.65  \\
123.5 & 2.270${\cdot 10^{-2}}$ & +1.02 -1.02  &  +1.01 -1.03  &  +0.66 -0.66  &3.896${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.04 -1.00  &  +0.64 -0.63  \\
124.0 & 2.383${\cdot 10^{-2}}$ & +1.01 -1.01  &  +1.02 -0.99  &  +0.68 -0.65  &3.957${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.00 -1.01  &  +0.63 -0.65  \\
124.1 & 2.406${\cdot 10^{-2}}$ & +1.01 -1.01  &  +1.00 -1.01  &  +0.66 -0.65  &3.969${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.02 -0.99  &  +0.63 -0.63  \\
124.2 & 2.429${\cdot 10^{-2}}$ & +1.01 -1.00  &  +0.99 -1.00  &  +0.66 -0.64  &3.982${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.01 -0.98  &  +0.62 -0.63  \\
124.3 & 2.452${\cdot 10^{-2}}$ & +1.00 -1.00  &  +1.00 -1.01  &  +0.64 -0.65  &3.995${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.02 -0.99  &  +0.62 -0.61  \\
124.4 & 2.476${\cdot 10^{-2}}$ & +1.00 -1.00  &  +1.01 -0.99  &  +0.67 -0.65  &4.008${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.00 -1.00  &  +0.62 -0.64  \\
124.5 & 2.499${\cdot 10^{-2}}$ & +1.00 -1.00  &  +1.00 -0.99  &  +0.67 -0.63  &4.021${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.00 -0.99  &  +0.61 -0.64  \\
124.6 & 2.523${\cdot 10^{-2}}$ & +1.00 -1.00  &  +1.00 -1.00  &  +0.65 -0.64  &4.034${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.01 -0.99  &  +0.62 -0.62  \\
124.7 & 2.547${\cdot 10^{-2}}$ & +1.00 -0.99  &  +0.98 -0.99  &  +0.65 -0.63  &4.047${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.00 -0.97  &  +0.61 -0.61  \\
124.8 & 2.571${\cdot 10^{-2}}$ & +0.99 -0.99  &  +0.99 -0.99  &  +0.66 -0.64  &4.061${\cdot 10^{-3}}$ & +0.73 -0.73  &  +1.00 -0.98  &  +0.61 -0.63  \\
124.9 & 2.595${\cdot 10^{-2}}$ & +0.99 -0.99  &  +1.00 -0.98  &  +0.64 -0.63  &4.074${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.99 -0.99  &  +0.60 -0.61  \\
125.0 & 2.619${\cdot 10^{-2}}$ & +0.99 -0.99  &  +0.99 -0.98  &  +0.66 -0.63  &4.088${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.99 -0.98  &  +0.61 -0.63  \\
125.09& 2.641${\cdot 10^{-2}}$ & +0.99 -0.99  &  +0.98 -0.98  &  +0.64 -0.62  &4.100${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.99 -0.97  &  +0.60 -0.61  \\
125.1 & 2.643${\cdot 10^{-2}}$ & +0.99 -0.99  &  +0.96 -0.98  &  +0.64 -0.63  &4.101${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.99 -0.95  &  +0.61 -0.61  \\
125.2 & 2.667${\cdot 10^{-2}}$ & +0.99 -0.98  &  +0.98 -0.98  &  +0.63 -0.63  &4.115${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.99 -0.97  &  +0.60 -0.60  \\
125.3 & 2.692${\cdot 10^{-2}}$ & +0.98 -0.98  &  +0.99 -0.96  &  +0.63 -0.62  &4.129${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.97 -0.98  &  +0.59 -0.60  \\
125.4 & 2.716${\cdot 10^{-2}}$ & +0.98 -0.98  &  +0.97 -0.97  &  +0.63 -0.63  &4.143${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.98 -0.96  &  +0.60 -0.60  \\
125.5 & 2.741${\cdot 10^{-2}}$ & +0.98 -0.98  &  +0.97 -0.97  &  +0.63 -0.62  &4.156${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.97 -0.96  &  +0.60 -0.60  \\
125.6 & 2.766${\cdot 10^{-2}}$ & +0.98 -0.98  &  +0.95 -0.97  &  +0.63 -0.64  &4.170${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.97 -0.94  &  +0.61 -0.60  \\
125.7 & 2.790${\cdot 10^{-2}}$ & +0.98 -0.97  &  +0.96 -0.96  &  +0.64 -0.62  &4.185${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.97 -0.95  &  +0.59 -0.61  \\
125.8 & 2.816${\cdot 10^{-2}}$ & +0.97 -0.97  &  +0.96 -0.96  &  +0.62 -0.62  &4.199${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.97 -0.95  &  +0.59 -0.59  \\
125.9 & 2.840${\cdot 10^{-2}}$ & +0.97 -0.97  &  +0.96 -0.95  &  +0.64 -0.62  &4.214${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.96 -0.95  &  +0.59 -0.61  \\
126.0 & 2.866${\cdot 10^{-2}}$ & +0.97 -0.97  &  +0.94 -0.97  &  +0.62 -0.62  &4.228${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.98 -0.93  &  +0.60 -0.59  \\
126.5 & 2.993${\cdot 10^{-2}}$ & +0.96 -0.96  &  +0.93 -0.95  &  +0.62 -0.60  &4.303${\cdot 10^{-3}}$ & +0.73 -0.73  &  +0.96 -0.92  &  +0.58 -0.59  \\
127.0 & 3.124${\cdot 10^{-2}}$ & +0.95 -0.95  &  +0.93 -0.93  &  +0.60 -0.59  &4.381${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.94 -0.92  &  +0.57 -0.57  \\
127.5 & 3.257${\cdot 10^{-2}}$ & +0.94 -0.93  &  +0.90 -0.92  &  +0.60 -0.58  &4.463${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.92 -0.89  &  +0.56 -0.57  \\
128.0 & 3.392${\cdot 10^{-2}}$ & +0.92 -0.92  &  +0.91 -0.89  &  +0.60 -0.56  &4.548${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.90 -0.90  &  +0.54 -0.56  \\
128.5 & 3.530${\cdot 10^{-2}}$ & +0.91 -0.91  &  +0.88 -0.90  &  +0.56 -0.58  &4.635${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.91 -0.87  &  +0.55 -0.53  \\
129.0 & 3.670${\cdot 10^{-2}}$ & +0.90 -0.90  &  +0.87 -0.87  &  +0.57 -0.55  &4.728${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.88 -0.86  &  +0.52 -0.54  \\
129.5 & 3.811${\cdot 10^{-2}}$ & +0.89 -0.89  &  +0.86 -0.86  &  +0.56 -0.54  &4.824${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.87 -0.85  &  +0.51 -0.53  \\
130.0 & 3.955${\cdot 10^{-2}}$ & +0.87 -0.87  &  +0.84 -0.84  &  +0.53 -0.54  &4.923${\cdot 10^{-3}}$ & +0.72 -0.72  &  +0.85 -0.83  &  +0.52 -0.49  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
$\MH$ [GeV]  &  $\PH \to \Plp\Plm\Plp\Plm$ &  $\PH \to \Plp\Plm\Plp\Plm$ & $\PH \to \Pep \Pem \Pep \Pem$ & $\PH \to \Pep \Pem \PGmp \PGmm$  & $\Delta$ BR[\%]\\
 & $\Pl = \Pe, \PGm, \PGt$ & $\Pl = \Pe, \PGm$ &  & &  \\
\midrule
120.0 & 1.659${\cdot 10^{-4}}$ & 7.524${\cdot 10^{-5}}$ & 1.995${\cdot 10^{-5}}$ & 3.533${\cdot 10^{-5}}$ & $\pm 2.41$  \\
120.5 & 1.753${\cdot 10^{-4}}$ & 7.950${\cdot 10^{-5}}$ & 2.107${\cdot 10^{-5}}$ & 3.735${\cdot 10^{-5}}$ & $\pm 2.40$  \\
121.0 & 1.850${\cdot 10^{-4}}$ & 8.387${\cdot 10^{-5}}$ & 2.221${\cdot 10^{-5}}$ & 3.946${\cdot 10^{-5}}$ & $\pm 2.37$  \\
121.5 & 1.950${\cdot 10^{-4}}$ & 8.837${\cdot 10^{-5}}$ & 2.337${\cdot 10^{-5}}$ & 4.162${\cdot 10^{-5}}$ & $\pm 2.34$  \\
122.0 & 2.054${\cdot 10^{-4}}$ & 9.304${\cdot 10^{-5}}$ & 2.458${\cdot 10^{-5}}$ & 4.388${\cdot 10^{-5}}$ & $\pm 2.32$  \\
122.5 & 2.161${\cdot 10^{-4}}$ & 9.785${\cdot 10^{-5}}$ & 2.581${\cdot 10^{-5}}$ & 4.622${\cdot 10^{-5}}$ & $\pm 2.30$  \\
123.0 & 2.271${\cdot 10^{-4}}$ & 1.028${\cdot 10^{-4}}$ & 2.708${\cdot 10^{-5}}$ & 4.863${\cdot 10^{-5}}$ & $\pm 2.28$  \\
123.5 & 2.385${\cdot 10^{-4}}$ & 1.079${\cdot 10^{-4}}$ & 2.839${\cdot 10^{-5}}$ & 5.110${\cdot 10^{-5}}$ & $\pm 2.24$  \\
124.0 & 2.502${\cdot 10^{-4}}$ & 1.131${\cdot 10^{-4}}$ & 2.974${\cdot 10^{-5}}$ & 5.365${\cdot 10^{-5}}$ & $\pm 2.24$  \\
124.1 & 2.526${\cdot 10^{-4}}$ & 1.142${\cdot 10^{-4}}$ & 3.002${\cdot 10^{-5}}$ & 5.417${\cdot 10^{-5}}$ & $\pm 2.21$  \\
124.2 & 2.549${\cdot 10^{-4}}$ & 1.153${\cdot 10^{-4}}$ & 3.029${\cdot 10^{-5}}$ & 5.469${\cdot 10^{-5}}$ & $\pm 2.20$  \\
124.3 & 2.574${\cdot 10^{-4}}$ & 1.164${\cdot 10^{-4}}$ & 3.057${\cdot 10^{-5}}$ & 5.522${\cdot 10^{-5}}$ & $\pm 2.20$  \\
124.4 & 2.598${\cdot 10^{-4}}$ & 1.174${\cdot 10^{-4}}$ & 3.085${\cdot 10^{-5}}$ & 5.575${\cdot 10^{-5}}$ & $\pm 2.21$  \\
124.5 & 2.622${\cdot 10^{-4}}$ & 1.185${\cdot 10^{-4}}$ & 3.112${\cdot 10^{-5}}$ & 5.628${\cdot 10^{-5}}$ & $\pm 2.21$  \\
124.6 & 2.646${\cdot 10^{-4}}$ & 1.196${\cdot 10^{-4}}$ & 3.140${\cdot 10^{-5}}$ & 5.681${\cdot 10^{-5}}$ & $\pm 2.19$  \\
124.7 & 2.671${\cdot 10^{-4}}$ & 1.207${\cdot 10^{-4}}$ & 3.169${\cdot 10^{-5}}$ & 5.735${\cdot 10^{-5}}$ & $\pm 2.17$  \\
124.8 & 2.695${\cdot 10^{-4}}$ & 1.218${\cdot 10^{-4}}$ & 3.197${\cdot 10^{-5}}$ & 5.788${\cdot 10^{-5}}$ & $\pm 2.19$  \\
124.9 & 2.720${\cdot 10^{-4}}$ & 1.229${\cdot 10^{-4}}$ & 3.225${\cdot 10^{-5}}$ & 5.843${\cdot 10^{-5}}$ & $\pm 2.18$  \\
125.0 & 2.745${\cdot 10^{-4}}$ & 1.240${\cdot 10^{-4}}$ & 3.254${\cdot 10^{-5}}$ & 5.897${\cdot 10^{-5}}$ & $\pm 2.18$  \\
125.09& 2.768${\cdot 10^{-4}}$ & 1.251${\cdot 10^{-4}}$ & 3.280${\cdot 10^{-5}}$ & 5.947${\cdot 10^{-5}}$ & $\pm 2.16$  \\
125.1 & 2.771${\cdot 10^{-4}}$ & 1.252${\cdot 10^{-4}}$ & 3.283${\cdot 10^{-5}}$ & 5.953${\cdot 10^{-5}}$ & $\pm 2.16$  \\
125.2 & 2.796${\cdot 10^{-4}}$ & 1.263${\cdot 10^{-4}}$ & 3.312${\cdot 10^{-5}}$ & 6.007${\cdot 10^{-5}}$ & $\pm 2.15$  \\
125.3 & 2.821${\cdot 10^{-4}}$ & 1.274${\cdot 10^{-4}}$ & 3.340${\cdot 10^{-5}}$ & 6.062${\cdot 10^{-5}}$ & $\pm 2.16$  \\
125.4 & 2.846${\cdot 10^{-4}}$ & 1.286${\cdot 10^{-4}}$ & 3.370${\cdot 10^{-5}}$ & 6.118${\cdot 10^{-5}}$ & $\pm 2.14$  \\
125.5 & 2.872${\cdot 10^{-4}}$ & 1.297${\cdot 10^{-4}}$ & 3.399${\cdot 10^{-5}}$ & 6.174${\cdot 10^{-5}}$ & $\pm 2.14$  \\
125.6 & 2.898${\cdot 10^{-4}}$ & 1.309${\cdot 10^{-4}}$ & 3.429${\cdot 10^{-5}}$ & 6.230${\cdot 10^{-5}}$ & $\pm 2.13$  \\
125.7 & 2.923${\cdot 10^{-4}}$ & 1.320${\cdot 10^{-4}}$ & 3.458${\cdot 10^{-5}}$ & 6.285${\cdot 10^{-5}}$ & $\pm 2.13$  \\
125.8 & 2.949${\cdot 10^{-4}}$ & 1.332${\cdot 10^{-4}}$ & 3.488${\cdot 10^{-5}}$ & 6.342${\cdot 10^{-5}}$ & $\pm 2.12$  \\
125.9 & 2.974${\cdot 10^{-4}}$ & 1.343${\cdot 10^{-4}}$ & 3.517${\cdot 10^{-5}}$ & 6.398${\cdot 10^{-5}}$ & $\pm 2.13$  \\
126.0 & 3.001${\cdot 10^{-4}}$ & 1.355${\cdot 10^{-4}}$ & 3.548${\cdot 10^{-5}}$ & 6.455${\cdot 10^{-5}}$ & $\pm 2.12$  \\
126.5 & 3.133${\cdot 10^{-4}}$ & 1.414${\cdot 10^{-4}}$ & 3.699${\cdot 10^{-5}}$ & 6.743${\cdot 10^{-5}}$ & $\pm 2.08$  \\
127.0 & 3.268${\cdot 10^{-4}}$ & 1.475${\cdot 10^{-4}}$ & 3.854${\cdot 10^{-5}}$ & 7.038${\cdot 10^{-5}}$ & $\pm 2.05$  \\
127.5 & 3.405${\cdot 10^{-4}}$ & 1.536${\cdot 10^{-4}}$ & 4.010${\cdot 10^{-5}}$ & 7.338${\cdot 10^{-5}}$ & $\pm 2.02$  \\
128.0 & 3.544${\cdot 10^{-4}}$ & 1.599${\cdot 10^{-4}}$ & 4.171${\cdot 10^{-5}}$ & 7.644${\cdot 10^{-5}}$ & $\pm 2.01$  \\
128.5 & 3.687${\cdot 10^{-4}}$ & 1.662${\cdot 10^{-4}}$ & 4.333${\cdot 10^{-5}}$ & 7.956${\cdot 10^{-5}}$ & $\pm 1.98$  \\
129.0 & 3.830${\cdot 10^{-4}}$ & 1.726${\cdot 10^{-4}}$ & 4.497${\cdot 10^{-5}}$ & 8.270${\cdot 10^{-5}}$ & $\pm 1.94$  \\
129.5 & 3.976${\cdot 10^{-4}}$ & 1.792${\cdot 10^{-4}}$ & 4.664${\cdot 10^{-5}}$ & 8.590${\cdot 10^{-5}}$ & $\pm 1.91$  \\
130.0 & 4.124${\cdot 10^{-4}}$ & 1.858${\cdot 10^{-4}}$ & 4.832${\cdot 10^{-5}}$ & 8.914${\cdot 10^{-5}}$ & $\pm 1.88$  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
$\MH$ [GeV]  &  $\PH \to \Plp\Plm \PGn\PAGn$ &  $\PH \to \Plp\Plm \PGn \PAGn$ & $\PH \to \Pep\PGne \Pem\PAGne$ & $\PH \to \Pep\PGne \PGmm\PAGnGm$  & $\Delta$ BR[\%]\\
 & $\Pl = \Pe, \PGm, \PGt$ & $\Pl = \Pe, \PGm$ &  & &  \\
 & $\PGn= $any & $\PGn =$ any&  & &  \\

\midrule
120.0 &  1.526${\cdot 10^{-2}}$ & 6.864${\cdot 10^{-3}}$ & 1.634${\cdot 10^{-3}}$ & 1.656${\cdot 10^{-3}}$ & $\pm 2.41$  \\
120.5 &  1.598${\cdot 10^{-2}}$ & 7.190${\cdot 10^{-3}}$ & 1.712${\cdot 10^{-3}}$ & 1.733${\cdot 10^{-3}}$ & $\pm 2.40$  \\
121.0 &  1.673${\cdot 10^{-2}}$ & 7.528${\cdot 10^{-3}}$ & 1.793${\cdot 10^{-3}}$ & 1.812${\cdot 10^{-3}}$ & $\pm 2.37$  \\
121.5 &  1.749${\cdot 10^{-2}}$ & 7.874${\cdot 10^{-3}}$ & 1.876${\cdot 10^{-3}}$ & 1.894${\cdot 10^{-3}}$ & $\pm 2.34$  \\
122.0 &  1.828${\cdot 10^{-2}}$ & 8.230${\cdot 10^{-3}}$ & 1.962${\cdot 10^{-3}}$ & 1.977${\cdot 10^{-3}}$ & $\pm 2.32$  \\
122.5 &  1.908${\cdot 10^{-2}}$ & 8.594${\cdot 10^{-3}}$ & 2.049${\cdot 10^{-3}}$ & 2.063${\cdot 10^{-3}}$ & $\pm 2.30$  \\
123.0 &  1.990${\cdot 10^{-2}}$ & 8.967${\cdot 10^{-3}}$ & 2.138${\cdot 10^{-3}}$ & 2.150${\cdot 10^{-3}}$ & $\pm 2.28$  \\
123.5 &  2.074${\cdot 10^{-2}}$ & 9.349${\cdot 10^{-3}}$ & 2.230${\cdot 10^{-3}}$ & 2.240${\cdot 10^{-3}}$ & $\pm 2.24$  \\
124.0 &  2.160${\cdot 10^{-2}}$ & 9.739${\cdot 10^{-3}}$ & 2.324${\cdot 10^{-3}}$ & 2.331${\cdot 10^{-3}}$ & $\pm 2.24$  \\
124.1 &  2.178${\cdot 10^{-2}}$ & 9.819${\cdot 10^{-3}}$ & 2.343${\cdot 10^{-3}}$ & 2.350${\cdot 10^{-3}}$ & $\pm 2.21$  \\
124.2 &  2.195${\cdot 10^{-2}}$ & 9.898${\cdot 10^{-3}}$ & 2.362${\cdot 10^{-3}}$ & 2.368${\cdot 10^{-3}}$ & $\pm 2.20$  \\
124.3 &  2.213${\cdot 10^{-2}}$ & 9.978${\cdot 10^{-3}}$ & 2.381${\cdot 10^{-3}}$ & 2.387${\cdot 10^{-3}}$ & $\pm 2.20$  \\
124.4 &  2.230${\cdot 10^{-2}}$ & 1.006${\cdot 10^{-2}}$ & 2.400${\cdot 10^{-3}}$ & 2.405${\cdot 10^{-3}}$ & $\pm 2.21$  \\
124.5 &  2.248${\cdot 10^{-2}}$ & 1.014${\cdot 10^{-2}}$ & 2.420${\cdot 10^{-3}}$ & 2.424${\cdot 10^{-3}}$ & $\pm 2.21$  \\
124.6 &  2.266${\cdot 10^{-2}}$ & 1.022${\cdot 10^{-2}}$ & 2.439${\cdot 10^{-3}}$ & 2.443${\cdot 10^{-3}}$ & $\pm 2.19$  \\
124.7 &  2.284${\cdot 10^{-2}}$ & 1.030${\cdot 10^{-2}}$ & 2.459${\cdot 10^{-3}}$ & 2.462${\cdot 10^{-3}}$ & $\pm 2.17$  \\
124.8 &  2.302${\cdot 10^{-2}}$ & 1.038${\cdot 10^{-2}}$ & 2.478${\cdot 10^{-3}}$ & 2.481${\cdot 10^{-3}}$ & $\pm 2.19$  \\
124.9 &  2.320${\cdot 10^{-2}}$ & 1.046${\cdot 10^{-2}}$ & 2.498${\cdot 10^{-3}}$ & 2.500${\cdot 10^{-3}}$ & $\pm 2.18$  \\
125.0 &  2.338${\cdot 10^{-2}}$ & 1.055${\cdot 10^{-2}}$ & 2.518${\cdot 10^{-3}}$ & 2.519${\cdot 10^{-3}}$ & $\pm 2.18$  \\
125.09&  2.354${\cdot 10^{-2}}$ & 1.062${\cdot 10^{-2}}$ & 2.536${\cdot 10^{-3}}$ & 2.537${\cdot 10^{-3}}$ & $\pm 2.16$  \\
125.1 &  2.356${\cdot 10^{-2}}$ & 1.063${\cdot 10^{-2}}$ & 2.538${\cdot 10^{-3}}$ & 2.539${\cdot 10^{-3}}$ & $\pm 2.16$  \\
125.2 &  2.374${\cdot 10^{-2}}$ & 1.071${\cdot 10^{-2}}$ & 2.558${\cdot 10^{-3}}$ & 2.558${\cdot 10^{-3}}$ & $\pm 2.15$  \\
125.3 &  2.393${\cdot 10^{-2}}$ & 1.080${\cdot 10^{-2}}$ & 2.578${\cdot 10^{-3}}$ & 2.578${\cdot 10^{-3}}$ & $\pm 2.16$  \\
125.4 &  2.411${\cdot 10^{-2}}$ & 1.088${\cdot 10^{-2}}$ & 2.598${\cdot 10^{-3}}$ & 2.597${\cdot 10^{-3}}$ & $\pm 2.14$  \\
125.5 &  2.429${\cdot 10^{-2}}$ & 1.096${\cdot 10^{-2}}$ & 2.618${\cdot 10^{-3}}$ & 2.617${\cdot 10^{-3}}$ & $\pm 2.14$  \\
125.6 &  2.448${\cdot 10^{-2}}$ & 1.105${\cdot 10^{-2}}$ & 2.638${\cdot 10^{-3}}$ & 2.636${\cdot 10^{-3}}$ & $\pm 2.13$  \\
125.7 &  2.466${\cdot 10^{-2}}$ & 1.113${\cdot 10^{-2}}$ & 2.658${\cdot 10^{-3}}$ & 2.656${\cdot 10^{-3}}$ & $\pm 2.13$  \\
125.8 &  2.485${\cdot 10^{-2}}$ & 1.122${\cdot 10^{-2}}$ & 2.679${\cdot 10^{-3}}$ & 2.676${\cdot 10^{-3}}$ & $\pm 2.12$  \\
125.9 &  2.504${\cdot 10^{-2}}$ & 1.130${\cdot 10^{-2}}$ & 2.699${\cdot 10^{-3}}$ & 2.695${\cdot 10^{-3}}$ & $\pm 2.13$  \\
126.0 &  2.523${\cdot 10^{-2}}$ & 1.139${\cdot 10^{-2}}$ & 2.720${\cdot 10^{-3}}$ & 2.716${\cdot 10^{-3}}$ & $\pm 2.12$  \\
126.5 &  2.618${\cdot 10^{-2}}$ & 1.182${\cdot 10^{-2}}$ & 2.824${\cdot 10^{-3}}$ & 2.816${\cdot 10^{-3}}$ & $\pm 2.08$  \\
127.0 &  2.714${\cdot 10^{-2}}$ & 1.226${\cdot 10^{-2}}$ & 2.929${\cdot 10^{-3}}$ & 2.918${\cdot 10^{-3}}$ & $\pm 2.05$  \\
127.5 &  2.812${\cdot 10^{-2}}$ & 1.270${\cdot 10^{-2}}$ & 3.036${\cdot 10^{-3}}$ & 3.022${\cdot 10^{-3}}$ & $\pm 2.02$  \\
128.0 &  2.912${\cdot 10^{-2}}$ & 1.316${\cdot 10^{-2}}$ & 3.145${\cdot 10^{-3}}$ & 3.127${\cdot 10^{-3}}$ & $\pm 2.01$  \\
128.5 &  3.013${\cdot 10^{-2}}$ & 1.362${\cdot 10^{-2}}$ & 3.256${\cdot 10^{-3}}$ & 3.235${\cdot 10^{-3}}$ & $\pm 1.98$  \\
129.0 &  3.115${\cdot 10^{-2}}$ & 1.408${\cdot 10^{-2}}$ & 3.367${\cdot 10^{-3}}$ & 3.342${\cdot 10^{-3}}$ & $\pm 1.94$  \\
129.5 &  3.218${\cdot 10^{-2}}$ & 1.455${\cdot 10^{-2}}$ & 3.480${\cdot 10^{-3}}$ & 3.452${\cdot 10^{-3}}$ & $\pm 1.91$  \\
130.0 &  3.323${\cdot 10^{-2}}$ & 1.503${\cdot 10^{-2}}$ & 3.595${\cdot 10^{-3}}$ & 3.562${\cdot 10^{-3}}$ & $\pm 1.88$  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
$\MH$ [GeV]  &  $\PH \to \Plp\Plm\PQq\PAQq$ &  $\PH \to \Plp\Plm\PQq\PAQq$ & $\PH \to \Plp \PAGnl\PQq\PAQq$ & $\PH \to \PGn \PGn\PQq\PAQq$  & $\PH \to 4\PQq$ & $\PH \to 4\Pf$ &$\Delta$ BR[\%]\\
 & $\Pl = \Pe, \PGm, \PGt$ & $\Pl = \Pe, \PGm$ & $\Pl = \Pe, \PGm$ & $\PGn =$ any  & & f=any fermion & \\
 & $\PQq=\PQu,\PQd,\PQc,\PQs,\PQb$   
 & $\PQq=\PQu,\PQd,\PQc,\PQs,\PQb$   
 & $\PQq=\PQu,\PQd,\PQc,\PQs,\PQb$   
 & $\PQq=\PQu,\PQd,\PQc,\PQs,\PQb$   
 & $\PQq=\PQu,\PQd,\PQc,\PQs,\PQb$   
&  & \\
\midrule

120.0 & 2.200${\cdot 10^{-3}}$ & 1.466${\cdot 10^{-3}}$ & 2.060${\cdot 10^{-2}}$ & 4.390${\cdot 10^{-3}}$ & 7.076${\cdot 10^{-2}}$ & 1.553${\cdot 10^{-1}}$ & $\pm 2.41$  \\
120.5 & 2.325${\cdot 10^{-3}}$ & 1.550${\cdot 10^{-3}}$ & 2.155${\cdot 10^{-2}}$ & 4.641${\cdot 10^{-3}}$ & 7.413${\cdot 10^{-2}}$ & 1.626${\cdot 10^{-1}}$ & $\pm 2.40$  \\
121.0 & 2.456${\cdot 10^{-3}}$ & 1.637${\cdot 10^{-3}}$ & 2.254${\cdot 10^{-2}}$ & 4.902${\cdot 10^{-3}}$ & 7.762${\cdot 10^{-2}}$ & 1.703${\cdot 10^{-1}}$ & $\pm 2.37$  \\
121.5 & 2.591${\cdot 10^{-3}}$ & 1.727${\cdot 10^{-3}}$ & 2.355${\cdot 10^{-2}}$ & 5.172${\cdot 10^{-3}}$ & 8.119${\cdot 10^{-2}}$ & 1.781${\cdot 10^{-1}}$ & $\pm 2.34$  \\
122.0 & 2.732${\cdot 10^{-3}}$ & 1.821${\cdot 10^{-3}}$ & 2.459${\cdot 10^{-2}}$ & 5.452${\cdot 10^{-3}}$ & 8.488${\cdot 10^{-2}}$ & 1.862${\cdot 10^{-1}}$ & $\pm 2.32$  \\
122.5 & 2.877${\cdot 10^{-3}}$ & 1.918${\cdot 10^{-3}}$ & 2.565${\cdot 10^{-2}}$ & 5.742${\cdot 10^{-3}}$ & 8.866${\cdot 10^{-2}}$ & 1.944${\cdot 10^{-1}}$ & $\pm 2.30$  \\
123.0 & 3.026${\cdot 10^{-3}}$ & 2.017${\cdot 10^{-3}}$ & 2.674${\cdot 10^{-2}}$ & 6.039${\cdot 10^{-3}}$ & 9.254${\cdot 10^{-2}}$ & 2.029${\cdot 10^{-1}}$ & $\pm 2.28$  \\
123.5 & 3.179${\cdot 10^{-3}}$ & 2.120${\cdot 10^{-3}}$ & 2.785${\cdot 10^{-2}}$ & 6.345${\cdot 10^{-3}}$ & 9.650${\cdot 10^{-2}}$ & 2.115${\cdot 10^{-1}}$ & $\pm 2.24$  \\
124.0 & 3.337${\cdot 10^{-3}}$ & 2.225${\cdot 10^{-3}}$ & 2.898${\cdot 10^{-2}}$ & 6.661${\cdot 10^{-3}}$ & 1.005${\cdot 10^{-1}}$ & 2.204${\cdot 10^{-1}}$ & $\pm 2.24$  \\
124.1 & 3.370${\cdot 10^{-3}}$ & 2.247${\cdot 10^{-3}}$ & 2.921${\cdot 10^{-2}}$ & 6.726${\cdot 10^{-3}}$ & 1.014${\cdot 10^{-1}}$ & 2.222${\cdot 10^{-1}}$ & $\pm 2.21$  \\
124.2 & 3.402${\cdot 10^{-3}}$ & 2.268${\cdot 10^{-3}}$ & 2.944${\cdot 10^{-2}}$ & 6.790${\cdot 10^{-3}}$ & 1.022${\cdot 10^{-1}}$ & 2.240${\cdot 10^{-1}}$ & $\pm 2.20$  \\
124.3 & 3.435${\cdot 10^{-3}}$ & 2.290${\cdot 10^{-3}}$ & 2.967${\cdot 10^{-2}}$ & 6.855${\cdot 10^{-3}}$ & 1.030${\cdot 10^{-1}}$ & 2.258${\cdot 10^{-1}}$ & $\pm 2.20$  \\
124.4 & 3.467${\cdot 10^{-3}}$ & 2.312${\cdot 10^{-3}}$ & 2.991${\cdot 10^{-2}}$ & 6.920${\cdot 10^{-3}}$ & 1.039${\cdot 10^{-1}}$ & 2.276${\cdot 10^{-1}}$ & $\pm 2.21$  \\
124.5 & 3.500${\cdot 10^{-3}}$ & 2.333${\cdot 10^{-3}}$ & 3.014${\cdot 10^{-2}}$ & 6.986${\cdot 10^{-3}}$ & 1.047${\cdot 10^{-1}}$ & 2.294${\cdot 10^{-1}}$ & $\pm 2.21$  \\
124.6 & 3.534${\cdot 10^{-3}}$ & 2.356${\cdot 10^{-3}}$ & 3.038${\cdot 10^{-2}}$ & 7.052${\cdot 10^{-3}}$ & 1.055${\cdot 10^{-1}}$ & 2.313${\cdot 10^{-1}}$ & $\pm 2.19$  \\
124.7 & 3.567${\cdot 10^{-3}}$ & 2.378${\cdot 10^{-3}}$ & 3.061${\cdot 10^{-2}}$ & 7.119${\cdot 10^{-3}}$ & 1.064${\cdot 10^{-1}}$ & 2.331${\cdot 10^{-1}}$ & $\pm 2.17$  \\
124.8 & 3.601${\cdot 10^{-3}}$ & 2.401${\cdot 10^{-3}}$ & 3.085${\cdot 10^{-2}}$ & 7.186${\cdot 10^{-3}}$ & 1.072${\cdot 10^{-1}}$ & 2.349${\cdot 10^{-1}}$ & $\pm 2.19$  \\
124.9 & 3.635${\cdot 10^{-3}}$ & 2.423${\cdot 10^{-3}}$ & 3.108${\cdot 10^{-2}}$ & 7.253${\cdot 10^{-3}}$ & 1.081${\cdot 10^{-1}}$ & 2.368${\cdot 10^{-1}}$ & $\pm 2.18$  \\
125.0 & 3.668${\cdot 10^{-3}}$ & 2.445${\cdot 10^{-3}}$ & 3.132${\cdot 10^{-2}}$ & 7.320${\cdot 10^{-3}}$ & 1.089${\cdot 10^{-1}}$ & 2.386${\cdot 10^{-1}}$ & $\pm 2.18$  \\
125.09& 3.699${\cdot 10^{-3}}$ & 2.466${\cdot 10^{-3}}$ & 3.154${\cdot 10^{-2}}$ & 7.381${\cdot 10^{-3}}$ & 1.097${\cdot 10^{-1}}$ & 2.403${\cdot 10^{-1}}$ & $\pm 2.16$  \\
125.1 & 3.703${\cdot 10^{-3}}$ & 2.468${\cdot 10^{-3}}$ & 3.157${\cdot 10^{-2}}$ & 7.389${\cdot 10^{-3}}$ & 1.098${\cdot 10^{-1}}$ & 2.406${\cdot 10^{-1}}$ & $\pm 2.16$  \\
125.2 & 3.737${\cdot 10^{-3}}$ & 2.491${\cdot 10^{-3}}$ & 3.181${\cdot 10^{-2}}$ & 7.456${\cdot 10^{-3}}$ & 1.106${\cdot 10^{-1}}$ & 2.424${\cdot 10^{-1}}$ & $\pm 2.15$  \\
125.3 & 3.771${\cdot 10^{-3}}$ & 2.514${\cdot 10^{-3}}$ & 3.204${\cdot 10^{-2}}$ & 7.525${\cdot 10^{-3}}$ & 1.115${\cdot 10^{-1}}$ & 2.443${\cdot 10^{-1}}$ & $\pm 2.16$  \\
125.4 & 3.806${\cdot 10^{-3}}$ & 2.537${\cdot 10^{-3}}$ & 3.229${\cdot 10^{-2}}$ & 7.593${\cdot 10^{-3}}$ & 1.124${\cdot 10^{-1}}$ & 2.462${\cdot 10^{-1}}$ & $\pm 2.14$  \\
125.5 & 3.840${\cdot 10^{-3}}$ & 2.560${\cdot 10^{-3}}$ & 3.253${\cdot 10^{-2}}$ & 7.662${\cdot 10^{-3}}$ & 1.132${\cdot 10^{-1}}$ & 2.481${\cdot 10^{-1}}$ & $\pm 2.14$  \\
125.6 & 3.875${\cdot 10^{-3}}$ & 2.583${\cdot 10^{-3}}$ & 3.277${\cdot 10^{-2}}$ & 7.732${\cdot 10^{-3}}$ & 1.141${\cdot 10^{-1}}$ & 2.500${\cdot 10^{-1}}$ & $\pm 2.13$  \\
125.7 & 3.909${\cdot 10^{-3}}$ & 2.606${\cdot 10^{-3}}$ & 3.302${\cdot 10^{-2}}$ & 7.800${\cdot 10^{-3}}$ & 1.150${\cdot 10^{-1}}$ & 2.519${\cdot 10^{-1}}$ & $\pm 2.13$  \\
125.8 & 3.945${\cdot 10^{-3}}$ & 2.630${\cdot 10^{-3}}$ & 3.327${\cdot 10^{-2}}$ & 7.871${\cdot 10^{-3}}$ & 1.159${\cdot 10^{-1}}$ & 2.538${\cdot 10^{-1}}$ & $\pm 2.12$  \\
125.9 & 3.980${\cdot 10^{-3}}$ & 2.653${\cdot 10^{-3}}$ & 3.351${\cdot 10^{-2}}$ & 7.940${\cdot 10^{-3}}$ & 1.167${\cdot 10^{-1}}$ & 2.557${\cdot 10^{-1}}$ & $\pm 2.13$  \\
126.0 & 4.016${\cdot 10^{-3}}$ & 2.677${\cdot 10^{-3}}$ & 3.376${\cdot 10^{-2}}$ & 8.012${\cdot 10^{-3}}$ & 1.176${\cdot 10^{-1}}$ & 2.577${\cdot 10^{-1}}$ & $\pm 2.12$  \\
126.5 & 4.196${\cdot 10^{-3}}$ & 2.797${\cdot 10^{-3}}$ & 3.501${\cdot 10^{-2}}$ & 8.368${\cdot 10^{-3}}$ & 1.221${\cdot 10^{-1}}$ & 2.674${\cdot 10^{-1}}$ & $\pm 2.08$  \\
127.0 & 4.379${\cdot 10^{-3}}$ & 2.920${\cdot 10^{-3}}$ & 3.628${\cdot 10^{-2}}$ & 8.733${\cdot 10^{-3}}$ & 1.266${\cdot 10^{-1}}$ & 2.774${\cdot 10^{-1}}$ & $\pm 2.05$  \\
127.5 & 4.565${\cdot 10^{-3}}$ & 3.044${\cdot 10^{-3}}$ & 3.757${\cdot 10^{-2}}$ & 9.104${\cdot 10^{-3}}$ & 1.313${\cdot 10^{-1}}$ & 2.875${\cdot 10^{-1}}$ & $\pm 2.02$  \\
128.0 & 4.756${\cdot 10^{-3}}$ & 3.170${\cdot 10^{-3}}$ & 3.887${\cdot 10^{-2}}$ & 9.482${\cdot 10^{-3}}$ & 1.360${\cdot 10^{-1}}$ & 2.978${\cdot 10^{-1}}$ & $\pm 2.01$  \\
128.5 & 4.950${\cdot 10^{-3}}$ & 3.300${\cdot 10^{-3}}$ & 4.021${\cdot 10^{-2}}$ & 9.868${\cdot 10^{-3}}$ & 1.408${\cdot 10^{-1}}$ & 3.082${\cdot 10^{-1}}$ & $\pm 1.98$  \\
129.0 & 5.145${\cdot 10^{-3}}$ & 3.430${\cdot 10^{-3}}$ & 4.154${\cdot 10^{-2}}$ & 1.026${\cdot 10^{-2}}$ & 1.456${\cdot 10^{-1}}$ & 3.187${\cdot 10^{-1}}$ & $\pm 1.94$  \\
129.5 & 5.344${\cdot 10^{-3}}$ & 3.563${\cdot 10^{-3}}$ & 4.290${\cdot 10^{-2}}$ & 1.065${\cdot 10^{-2}}$ & 1.505${\cdot 10^{-1}}$ & 3.294${\cdot 10^{-1}}$ & $\pm 1.91$  \\
130.0 & 5.545${\cdot 10^{-3}}$ & 3.697${\cdot 10^{-3}}$ & 4.428${\cdot 10^{-2}}$ & 1.106${\cdot 10^{-2}}$ & 1.554${\cdot 10^{-1}}$ & 3.402${\cdot 10^{-1}}$ & $\pm 1.88$  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccrrrrr}
\toprule
Channel & $\MH$ [GeV]  &  $\Gamma$ [MeV] &  $\Delta \alphas$ & $\Delta \Mb$ & $\Delta \Mc$ & $\Delta \Mt$ & THU \\
\midrule
& 124  &2.37\zehoze           &$^{-1.4\%}_{+1.4\%}$ & $ ^{+1.7\%}_{-1.7\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\Hbb$
& 125  &2.38\zehoze           &$^{-1.4\%}_{+1.4\%}$ & $ ^{+1.7\%}_{-1.7\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &2.40\zehoze           &$^{-1.4\%}_{+1.4\%}$ & $ ^{+1.7\%}_{-1.7\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\midrule
& 124  &2.54\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\Htautau$
& 125  &2.56\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &2.58\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\midrule
& 124  &8.83\zehomi{4}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\Hmumu$
& 125  &8.90\zehomi{4}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &8.96\zehomi{4}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\midrule
& 124  &1.17\zehomi{1}        &$^{-1.9\%}_{+1.9\%}$ & $ ^{-0.0\%}_{-0.0\%}$ & $ ^{+5.3\%}_{-5.2\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\Hcc$
& 125  &1.18\zehomi{1}        &$^{-1.9\%}_{+1.9\%}$ & $ ^{-0.0\%}_{-0.0\%}$ & $ ^{+5.3\%}_{-5.2\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &1.19\zehomi{1}        &$^{-1.9\%}_{+1.9\%}$ & $ ^{-0.0\%}_{-0.0\%}$ & $ ^{+5.3\%}_{-5.2\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\midrule
& 124  &3.27\zehomi{1}        &$^{+3.0\%}_{-3.0\%}$ & $ ^{-0.2\%}_{+0.1\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{-0.1\%}_{+0.1\%}$& $ ^{+3.2\%}_{-3.2\%}$\\ $\Hgg$
& 125  &3.35\zehomi{1}        &$^{+3.0\%}_{-3.0\%}$ & $ ^{-0.1\%}_{+0.1\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{-0.1\%}_{+0.1\%}$& $ ^{+3.2\%}_{-3.2\%}$\\
& 126  &3.43\zehomi{1}        &$^{+3.1\%}_{-3.0\%}$ & $ ^{-0.1\%}_{+0.2\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{-0.1\%}_{+0.1\%}$& $ ^{+3.2\%}_{-3.2\%}$\\ 
\midrule
& 124  &8.97\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+1.0\%}_{-1.0\%}$\\ $\Hgaga$
& 125  &9.28\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+1.0\%}_{-1.0\%}$\\
& 126  &9.60\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+1.0\%}_{-1.0\%}$\\ 
\midrule
& 124  &5.72\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+5.0\%}_{-5.0\%}$\\ $\HZga$
& 125  &6.27\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+5.0\%}_{-5.0\%}$\\
& 126  &6.84\zehomi{3}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+5.0\%}_{-5.0\%}$\\ 
\midrule
& 124  &7.82\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\HWW$
& 125  &8.74\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &9.74\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\midrule
& 124  &9.43\zehomi{2}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ $\HZZ$
& 125  &1.07\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\
& 126  &1.21\zehomi{1}        &$^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$ & $ ^{+0.0\%}_{-0.0\%}$& $ ^{+0.5\%}_{-0.5\%}$\\ 
\bottomrule

\end{tabular}
\begin{tabular}{l|cccc}
\toprule
$\MH$ [GeV]  & $\Gamma_{\Hbb}$ & $\Gamma_{\Htautau}$ &$\Gamma_{\Hmumu}$ & $\Gamma_{\Hcc}$  \\
\midrule
%10 & 2.244${\cdot 10^{-5}}$ & 1.692${\cdot 10^{-5}}$ & 7.326${\cdot 10^{-8}}$ & 1.841${\cdot 10^{-5}}$  \\
%15 & 3.454${\cdot 10^{-4}}$ & 2.850${\cdot 10^{-5}}$ & 1.099${\cdot 10^{-7}}$ & 2.410${\cdot 10^{-5}}$  \\
20 & 5.244${\cdot 10^{-4}}$ & 3.949${\cdot 10^{-5}}$ & 1.465${\cdot 10^{-7}}$ & 2.936${\cdot 10^{-5}}$  \\
25 & 6.568${\cdot 10^{-4}}$ & 5.024${\cdot 10^{-5}}$ & 1.831${\cdot 10^{-7}}$ & 3.437${\cdot 10^{-5}}$  \\
30 & 7.709${\cdot 10^{-4}}$ & 6.086${\cdot 10^{-5}}$ & 2.198${\cdot 10^{-7}}$ & 3.921${\cdot 10^{-5}}$  \\
35 & 8.754${\cdot 10^{-4}}$ & 7.139${\cdot 10^{-5}}$ & 2.563${\cdot 10^{-7}}$ & 4.390${\cdot 10^{-5}}$  \\
40 & 9.752${\cdot 10^{-4}}$ & 8.193${\cdot 10^{-5}}$ & 2.932${\cdot 10^{-7}}$ & 4.851${\cdot 10^{-5}}$  \\
45 & 1.070${\cdot 10^{-3}}$ & 9.234${\cdot 10^{-5}}$ & 3.296${\cdot 10^{-7}}$ & 5.297${\cdot 10^{-5}}$  \\
50 & 1.163${\cdot 10^{-3}}$ & 1.028${\cdot 10^{-4}}$ & 3.663${\cdot 10^{-7}}$ & 5.738${\cdot 10^{-5}}$  \\
55 & 1.253${\cdot 10^{-3}}$ & 1.132${\cdot 10^{-4}}$ & 4.029${\cdot 10^{-7}}$ & 6.172${\cdot 10^{-5}}$  \\
60 & 1.342${\cdot 10^{-3}}$ & 1.237${\cdot 10^{-4}}$ & 4.397${\cdot 10^{-7}}$ & 6.601${\cdot 10^{-5}}$  \\
65 & 1.430${\cdot 10^{-3}}$ & 1.341${\cdot 10^{-4}}$ & 4.763${\cdot 10^{-7}}$ & 7.025${\cdot 10^{-5}}$  \\
70 & 1.516${\cdot 10^{-3}}$ & 1.445${\cdot 10^{-4}}$ & 5.129${\cdot 10^{-7}}$ & 7.442${\cdot 10^{-5}}$  \\
75 & 1.600${\cdot 10^{-3}}$ & 1.549${\cdot 10^{-4}}$ & 5.494${\cdot 10^{-7}}$ & 7.851${\cdot 10^{-5}}$  \\
80 & 1.684${\cdot 10^{-3}}$ & 1.653${\cdot 10^{-4}}$ & 5.862${\cdot 10^{-7}}$ & 8.258${\cdot 10^{-5}}$  \\
85 & 1.767${\cdot 10^{-3}}$ & 1.756${\cdot 10^{-4}}$ & 6.227${\cdot 10^{-7}}$ & 8.662${\cdot 10^{-5}}$  \\
90 & 1.849${\cdot 10^{-3}}$ & 1.860${\cdot 10^{-4}}$ & 6.592${\cdot 10^{-7}}$ & 9.063${\cdot 10^{-5}}$  \\
95 & 1.931${\cdot 10^{-3}}$ & 1.964${\cdot 10^{-4}}$ & 6.961${\cdot 10^{-7}}$ & 9.460${\cdot 10^{-5}}$  \\
100 & 2.011${\cdot 10^{-3}}$ & 2.068${\cdot 10^{-4}}$ & 7.325${\cdot 10^{-7}}$ & 9.852${\cdot 10^{-5}}$   \\
105 & 2.092${\cdot 10^{-3}}$ & 2.172${\cdot 10^{-4}}$ & 7.694${\cdot 10^{-7}}$ & 1.024${\cdot 10^{-4}}$   \\
110 & 2.170${\cdot 10^{-3}}$ & 2.275${\cdot 10^{-4}}$ & 8.058${\cdot 10^{-7}}$ & 1.063${\cdot 10^{-4}}$   \\
115 & 2.250${\cdot 10^{-3}}$ & 2.379${\cdot 10^{-4}}$ & 8.425${\cdot 10^{-7}}$ & 1.101${\cdot 10^{-4}}$   \\
120 & 2.328${\cdot 10^{-3}}$ & 2.483${\cdot 10^{-4}}$ & 8.791${\cdot 10^{-7}}$ & 1.140${\cdot 10^{-4}}$   \\
125 & 2.406${\cdot 10^{-3}}$ & 2.587${\cdot 10^{-4}}$ & 9.159${\cdot 10^{-7}}$ & 1.178${\cdot 10^{-4}}$   \\
125.09&2.407${\cdot 10^{-3}}$& 2.589${\cdot 10^{-4}}$ & 9.166${\cdot 10^{-7}}$ & 1.179${\cdot 10^{-4}}$   \\
130 & 2.483${\cdot 10^{-3}}$ & 2.690${\cdot 10^{-4}}$ & 9.526${\cdot 10^{-7}}$ & 1.216${\cdot 10^{-4}}$   \\
135 & 2.560${\cdot 10^{-3}}$ & 2.794${\cdot 10^{-4}}$ & 9.890${\cdot 10^{-7}}$ & 1.253${\cdot 10^{-4}}$   \\
140 & 2.637${\cdot 10^{-3}}$ & 2.898${\cdot 10^{-4}}$ & 1.025${\cdot 10^{-6}}$ & 1.290${\cdot 10^{-4}}$   \\
145 & 2.712${\cdot 10^{-3}}$ & 3.002${\cdot 10^{-4}}$ & 1.062${\cdot 10^{-6}}$ & 1.327${\cdot 10^{-4}}$   \\
150 & 2.787${\cdot 10^{-3}}$ & 3.105${\cdot 10^{-4}}$ & 1.099${\cdot 10^{-6}}$ & 1.364${\cdot 10^{-4}}$   \\
160 & 2.938${\cdot 10^{-3}}$ & 3.313${\cdot 10^{-4}}$ & 1.172${\cdot 10^{-6}}$ & 1.438${\cdot 10^{-4}}$   \\
170 & 3.088${\cdot 10^{-3}}$ & 3.521${\cdot 10^{-4}}$ & 1.246${\cdot 10^{-6}}$ & 1.511${\cdot 10^{-4}}$   \\
180 & 3.233${\cdot 10^{-3}}$ & 3.728${\cdot 10^{-4}}$ & 1.319${\cdot 10^{-6}}$ & 1.582${\cdot 10^{-4}}$   \\
190 & 3.376${\cdot 10^{-3}}$ & 3.935${\cdot 10^{-4}}$ & 1.392${\cdot 10^{-6}}$ & 1.652${\cdot 10^{-4}}$   \\
200 & 3.519${\cdot 10^{-3}}$ & 4.144${\cdot 10^{-4}}$ & 1.466${\cdot 10^{-6}}$ & 1.723${\cdot 10^{-4}}$   \\
210 & 3.659${\cdot 10^{-3}}$ & 4.349${\cdot 10^{-4}}$ & 1.539${\cdot 10^{-6}}$ & 1.790${\cdot 10^{-4}}$   \\
220 & 3.798${\cdot 10^{-3}}$ & 4.557${\cdot 10^{-4}}$ & 1.612${\cdot 10^{-6}}$ & 1.859${\cdot 10^{-4}}$   \\
230 & 3.938${\cdot 10^{-3}}$ & 4.765${\cdot 10^{-4}}$ & 1.685${\cdot 10^{-6}}$ & 1.927${\cdot 10^{-4}}$   \\
240 & 4.636${\cdot 10^{-3}}$ & 5.657${\cdot 10^{-4}}$ & 2.000${\cdot 10^{-6}}$ & 2.269${\cdot 10^{-4}}$   \\
250 & 4.214${\cdot 10^{-3}}$ & 5.178${\cdot 10^{-4}}$ & 1.832${\cdot 10^{-6}}$ & 2.062${\cdot 10^{-4}}$   \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
$\MH$ [GeV]  & $\Gamma_{\Hbb}$ & $\Gamma_{\Htautau}$ &$\Gamma_{\Hmumu}$ & $\Gamma_{\Hcc}$ & $\Gamma_{\Htt}$ \\
\midrule
260 & 4.351${\cdot 10^{-3}}$ & 5.384${\cdot 10^{-4}}$ & 1.905${\cdot 10^{-6}}$ & 2.129${\cdot 10^{-4}}$ & 1.946${\cdot 10^{-7}}$  \\
270 & 4.487${\cdot 10^{-3}}$ & 5.592${\cdot 10^{-4}}$ & 1.978${\cdot 10^{-6}}$ & 2.195${\cdot 10^{-4}}$ & 1.235${\cdot 10^{-5}}$  \\
280 & 4.689${\cdot 10^{-3}}$ & 5.885${\cdot 10^{-4}}$ & 2.081${\cdot 10^{-6}}$ & 2.294${\cdot 10^{-4}}$ & 7.015${\cdot 10^{-5}}$  \\
290 & 4.756${\cdot 10^{-3}}$ & 6.008${\cdot 10^{-4}}$ & 2.125${\cdot 10^{-6}}$ & 2.328${\cdot 10^{-4}}$ & 2.247${\cdot 10^{-4}}$  \\
300 & 4.890${\cdot 10^{-3}}$ & 6.215${\cdot 10^{-4}}$ & 2.198${\cdot 10^{-6}}$ & 2.393${\cdot 10^{-4}}$ & 5.767${\cdot 10^{-4}}$  \\
310 & 5.023${\cdot 10^{-3}}$ & 6.423${\cdot 10^{-4}}$ & 2.271${\cdot 10^{-6}}$ & 2.458${\cdot 10^{-4}}$ & 1.317${\cdot 10^{-3}}$  \\
320 & 5.155${\cdot 10^{-3}}$ & 6.629${\cdot 10^{-4}}$ & 2.345${\cdot 10^{-6}}$ & 2.522${\cdot 10^{-4}}$ & 2.862${\cdot 10^{-3}}$  \\
330 & 5.288${\cdot 10^{-3}}$ & 6.838${\cdot 10^{-4}}$ & 2.418${\cdot 10^{-6}}$ & 2.588${\cdot 10^{-4}}$ & 6.306${\cdot 10^{-3}}$  \\
340 & 5.420${\cdot 10^{-3}}$ & 7.046${\cdot 10^{-4}}$ & 2.492${\cdot 10^{-6}}$ & 2.653${\cdot 10^{-4}}$ & 1.617${\cdot 10^{-2}}$  \\
350 & 5.549${\cdot 10^{-3}}$ & 7.250${\cdot 10^{-4}}$ & 2.564${\cdot 10^{-6}}$ & 2.715${\cdot 10^{-4}}$ & 2.420${\cdot 10^{-1}}$  \\
360 & 5.680${\cdot 10^{-3}}$ & 7.459${\cdot 10^{-4}}$ & 2.637${\cdot 10^{-6}}$ & 2.780${\cdot 10^{-4}}$ & 9.160${\cdot 10^{-1}}$  \\
370 & 5.810${\cdot 10^{-3}}$ & 7.667${\cdot 10^{-4}}$ & 2.711${\cdot 10^{-6}}$ & 2.843${\cdot 10^{-4}}$ & 1.705${\cdot 10^{0}}$  \\
380 & 5.939${\cdot 10^{-3}}$ & 7.873${\cdot 10^{-4}}$ & 2.784${\cdot 10^{-6}}$ & 2.907${\cdot 10^{-4}}$ & 2.550${\cdot 10^{0}}$  \\
390 & 6.067${\cdot 10^{-3}}$ & 8.080${\cdot 10^{-4}}$ & 2.856${\cdot 10^{-6}}$ & 2.969${\cdot 10^{-4}}$ & 3.426${\cdot 10^{0}}$  \\
400 & 6.195${\cdot 10^{-3}}$ & 8.288${\cdot 10^{-4}}$ & 2.931${\cdot 10^{-6}}$ & 3.032${\cdot 10^{-4}}$ & 4.315${\cdot 10^{0}}$  \\
410 & 6.324${\cdot 10^{-3}}$ & 8.495${\cdot 10^{-4}}$ & 3.004${\cdot 10^{-6}}$ & 3.094${\cdot 10^{-4}}$ & 5.206${\cdot 10^{0}}$  \\
420 & 6.449${\cdot 10^{-3}}$ & 8.700${\cdot 10^{-4}}$ & 3.077${\cdot 10^{-6}}$ & 3.156${\cdot 10^{-4}}$ & 6.093${\cdot 10^{0}}$  \\
430 & 6.578${\cdot 10^{-3}}$ & 8.909${\cdot 10^{-4}}$ & 3.150${\cdot 10^{-6}}$ & 3.218${\cdot 10^{-4}}$ & 6.975${\cdot 10^{0}}$  \\
440 & 6.703${\cdot 10^{-3}}$ & 9.118${\cdot 10^{-4}}$ & 3.224${\cdot 10^{-6}}$ & 3.280${\cdot 10^{-4}}$ & 7.843${\cdot 10^{0}}$  \\
450 & 6.829${\cdot 10^{-3}}$ & 9.322${\cdot 10^{-4}}$ & 3.297${\cdot 10^{-6}}$ & 3.342${\cdot 10^{-4}}$ & 8.701${\cdot 10^{0}}$  \\
460 & 6.954${\cdot 10^{-3}}$ & 9.531${\cdot 10^{-4}}$ & 3.370${\cdot 10^{-6}}$ & 3.403${\cdot 10^{-4}}$ & 9.545${\cdot 10^{0}}$  \\
470 & 7.082${\cdot 10^{-3}}$ & 9.741${\cdot 10^{-4}}$ & 3.444${\cdot 10^{-6}}$ & 3.464${\cdot 10^{-4}}$ & 1.038${\cdot 10^{1}}$  \\
480 & 7.204${\cdot 10^{-3}}$ & 9.945${\cdot 10^{-4}}$ & 3.517${\cdot 10^{-6}}$ & 3.526${\cdot 10^{-4}}$ & 1.119${\cdot 10^{1}}$  \\
490 & 7.327${\cdot 10^{-3}}$ & 1.015${\cdot 10^{-3}}$ & 3.590${\cdot 10^{-6}}$ & 3.586${\cdot 10^{-4}}$ & 1.199${\cdot 10^{1}}$  \\
500 & 7.452${\cdot 10^{-3}}$ & 1.036${\cdot 10^{-3}}$ & 3.663${\cdot 10^{-6}}$ & 3.648${\cdot 10^{-4}}$ & 1.278${\cdot 10^{1}}$  \\
550 & 8.070${\cdot 10^{-3}}$ & 1.139${\cdot 10^{-3}}$ & 4.029${\cdot 10^{-6}}$ & 3.948${\cdot 10^{-4}}$ & 1.651${\cdot 10^{1}}$  \\
600 & 8.677${\cdot 10^{-3}}$ & 1.243${\cdot 10^{-3}}$ & 4.395${\cdot 10^{-6}}$ & 4.245${\cdot 10^{-4}}$ & 1.994${\cdot 10^{1}}$  \\
650 & 9.281${\cdot 10^{-3}}$ & 1.347${\cdot 10^{-3}}$ & 4.764${\cdot 10^{-6}}$ & 4.542${\cdot 10^{-4}}$ & 2.314${\cdot 10^{1}}$  \\
700 & 9.874${\cdot 10^{-3}}$ & 1.450${\cdot 10^{-3}}$ & 5.128${\cdot 10^{-6}}$ & 4.831${\cdot 10^{-4}}$ & 2.613${\cdot 10^{1}}$  \\
750 & 1.046${\cdot 10^{-2}}$ & 1.554${\cdot 10^{-3}}$ & 5.493${\cdot 10^{-6}}$ & 5.118${\cdot 10^{-4}}$ & 2.898${\cdot 10^{1}}$  \\
800 & 1.105${\cdot 10^{-2}}$ & 1.658${\cdot 10^{-3}}$ & 5.861${\cdot 10^{-6}}$ & 5.406${\cdot 10^{-4}}$ & 3.169${\cdot 10^{1}}$  \\
850 & 1.163${\cdot 10^{-2}}$ & 1.761${\cdot 10^{-3}}$ & 6.229${\cdot 10^{-6}}$ & 5.691${\cdot 10^{-4}}$ & 3.430${\cdot 10^{1}}$  \\
900 & 1.221${\cdot 10^{-2}}$ & 1.865${\cdot 10^{-3}}$ & 6.594${\cdot 10^{-6}}$ & 5.971${\cdot 10^{-4}}$ & 3.681${\cdot 10^{1}}$  \\
950 & 1.278${\cdot 10^{-2}}$ & 1.969${\cdot 10^{-3}}$ & 6.962${\cdot 10^{-6}}$ & 6.250${\cdot 10^{-4}}$ & 3.926${\cdot 10^{1}}$  \\
1000& 1.334${\cdot 10^{-2}}$ & 2.072${\cdot 10^{-3}}$ & 7.326${\cdot 10^{-6}}$ & 6.528${\cdot 10^{-4}}$ & 4.163${\cdot 10^{1}}$  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
$\MH$ [GeV]  & $\Gamma_{\Hgg}$ & $\Gamma_{\Hgaga}$ &$\Gamma_{\HZga}$ & $\Gamma_{\HWW}$ & $\Gamma_{\HZZ}$ \\
\midrule
%10 & 1.395${\cdot 10^{-5}}$ & 2.844${\cdot 10^{-9}}$ & 0.000${\cdot 10^{0}}$ & 0.000${\cdot 10^{0}}$ & 2.900${\cdot 10^{-12}}$   \\
%15 & 2.205${\cdot 10^{-5}}$ & 1.155${\cdot 10^{-8}}$ & 0.000${\cdot 10^{0}}$ & 5.300${\cdot 10^{-12}}$ & 1.000${\cdot 10^{-12}}$   \\
20 & 1.895${\cdot 10^{-5}}$ & 2.861${\cdot 10^{-8}}$ & 0.000${\cdot 10^{0}}$ & 3.560${\cdot 10^{-11}}$ & 3.100${\cdot 10^{-12}}$   \\
25 & 1.604${\cdot 10^{-5}}$ & 5.592${\cdot 10^{-8}}$ & 0.000${\cdot 10^{0}}$ & 1.753${\cdot 10^{-10}}$ & 3.760${\cdot 10^{-11}}$   \\
30 & 1.522${\cdot 10^{-5}}$ & 9.586${\cdot 10^{-8}}$ & 0.000${\cdot 10^{0}}$ & 6.432${\cdot 10^{-10}}$ & 1.586${\cdot 10^{-10}}$   \\
35 & 1.647${\cdot 10^{-5}}$ & 1.512${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 1.956${\cdot 10^{-9}}$ & 5.108${\cdot 10^{-10}}$   \\
40 & 1.939${\cdot 10^{-5}}$ & 2.246${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 5.186${\cdot 10^{-9}}$ & 1.407${\cdot 10^{-9}}$   \\
45 & 2.355${\cdot 10^{-5}}$ & 3.191${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 1.236${\cdot 10^{-8}}$ & 3.456${\cdot 10^{-9}}$   \\
50 & 2.879${\cdot 10^{-5}}$ & 4.380${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 2.720${\cdot 10^{-8}}$ & 7.734${\cdot 10^{-9}}$   \\
55 & 3.523${\cdot 10^{-5}}$ & 5.850${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 5.623${\cdot 10^{-8}}$ & 1.594${\cdot 10^{-8}}$   \\
60 & 4.305${\cdot 10^{-5}}$ & 7.642${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 1.103${\cdot 10^{-7}}$ & 3.129${\cdot 10^{-8}}$   \\
65 & 5.234${\cdot 10^{-5}}$ & 9.800${\cdot 10^{-7}}$ & 0.000${\cdot 10^{0}}$ & 2.086${\cdot 10^{-7}}$ & 5.954${\cdot 10^{-8}}$   \\
70 & 6.318${\cdot 10^{-5}}$ & 1.237${\cdot 10^{-6}}$ & 0.000${\cdot 10^{0}}$ & 3.839${\cdot 10^{-7}}$ & 1.080${\cdot 10^{-7}}$   \\
75 & 7.570${\cdot 10^{-5}}$ & 1.541${\cdot 10^{-6}}$ & 0.000${\cdot 10^{0}}$ & 6.900${\cdot 10^{-7}}$ & 1.889${\cdot 10^{-7}}$   \\
80 & 9.002${\cdot 10^{-5}}$ & 1.898${\cdot 10^{-6}}$ & 0.000${\cdot 10^{0}}$ & 1.227${\cdot 10^{-6}}$ & 3.257${\cdot 10^{-7}}$   \\
85 & 1.062${\cdot 10^{-4}}$ & 2.316${\cdot 10^{-6}}$ & 0.000${\cdot 10^{0}}$ & 2.222${\cdot 10^{-6}}$ & 5.504${\cdot 10^{-7}}$   \\
90 & 1.245${\cdot 10^{-4}}$ & 2.805${\cdot 10^{-6}}$ & 0.000${\cdot 10^{0}}$ & 4.509${\cdot 10^{-6}}$ & 9.188${\cdot 10^{-7}}$   \\
95 & 1.449${\cdot 10^{-4}}$ & 3.373${\cdot 10^{-6}}$ & 1.053${\cdot 10^{-8}}$ & 1.076${\cdot 10^{-5}}$ & 1.551${\cdot 10^{-6}}$   \\
100 & 1.674${\cdot 10^{-4}}$ & 4.035${\cdot 10^{-6}}$ & 1.226${\cdot 10^{-7}}$ & 2.67${\cdot 10^{-5}}$ & 2.775${\cdot 10^{-6}}$   \\
105 & 1.924${\cdot 10^{-4}}$ & 4.804${\cdot 10^{-6}}$ & 4.539${\cdot 10^{-7}}$ & 6.218${\cdot 10^{-5}}$ & 5.627${\cdot 10^{-6}}$   \\
110 & 2.198${\cdot 10^{-4}}$ & 5.699${\cdot 10^{-6}}$ & 1.114${\cdot 10^{-6}}$ & 1.327${\cdot 10^{-4}}$ & 1.234${\cdot 10^{-5}}$   \\
115 & 2.499${\cdot 10^{-4}}$ & 6.746${\cdot 10^{-6}}$ & 2.215${\cdot 10^{-6}}$ & 2.613${\cdot 10^{-4}}$ & 2.688${\cdot 10^{-5}}$   \\
120 & 2.827${\cdot 10^{-4}}$ & 7.977${\cdot 10^{-6}}$ & 3.881${\cdot 10^{-6}}$ & 4.826${\cdot 10^{-4}}$ & 5.536${\cdot 10^{-5}}$   \\
125 & 3.185${\cdot 10^{-4}}$ & 9.428${\cdot 10^{-6}}$ & 6.266${\cdot 10^{-6}}$ & 8.489${\cdot 10^{-4}}$ & 1.066${\cdot 10^{-4}}$   \\
125.09&3.191${\cdot 10^{-4}}$& 9.460${\cdot 10^{-6}}$ & 6.313${\cdot 10^{-6}}$ & 8.573${\cdot 10^{-4}}$ & 1.078${\cdot 10^{-4}}$   \\
130 & 3.572${\cdot 10^{-4}}$ & 1.116${\cdot 10^{-5}}$ & 9.555${\cdot 10^{-6}}$ & 1.442${\cdot 10^{-3}}$ & 1.933${\cdot 10^{-4}}$   \\
135 & 3.992${\cdot 10^{-4}}$ & 1.326${\cdot 10^{-5}}$ & 1.403${\cdot 10^{-5}}$ & 2.399${\cdot 10^{-3}}$ & 3.335${\cdot 10^{-4}}$   \\
140 & 4.445${\cdot 10^{-4}}$ & 1.584${\cdot 10^{-5}}$ & 2.007${\cdot 10^{-5}}$ & 3.963${\cdot 10^{-3}}$ & 5.531${\cdot 10^{-4}}$   \\
145 & 4.933${\cdot 10^{-4}}$ & 1.911${\cdot 10^{-5}}$ & 2.832${\cdot 10^{-5}}$ & 6.623${\cdot 10^{-3}}$ & 8.900${\cdot 10^{-4}}$   \\
150 & 5.459${\cdot 10^{-4}}$ & 2.347${\cdot 10^{-5}}$ & 3.998${\cdot 10^{-5}}$ & 1.159${\cdot 10^{-2}}$ & 1.403${\cdot 10^{-3}}$   \\
160 & 6.629${\cdot 10^{-4}}$ & 4.336${\cdot 10^{-5}}$ & 9.587${\cdot 10^{-5}}$ & 7.105${\cdot 10^{-2}}$ & 3.402${\cdot 10^{-3}}$   \\
170 & 7.975${\cdot 10^{-4}}$ & 5.812${\cdot 10^{-5}}$ & 1.518${\cdot 10^{-4}}$ & 3.466${\cdot 10^{-1}}$ & 8.791${\cdot 10^{-3}}$   \\
180 & 9.509${\cdot 10^{-4}}$ & 6.441${\cdot 10^{-5}}$ & 1.864${\cdot 10^{-4}}$ & 5.603${\cdot 10^{-1}}$ & 3.694${\cdot 10^{-2}}$   \\
190 & 1.125${\cdot 10^{-3}}$ & 7.011${\cdot 10^{-5}}$ & 2.195${\cdot 10^{-4}}$ & 7.758${\cdot 10^{-1}}$ & 2.093${\cdot 10^{-1}}$   \\
200 & 1.325${\cdot 10^{-3}}$ & 7.535${\cdot 10^{-5}}$ & 2.512${\cdot 10^{-4}}$ & 1.013${\cdot 10^{0}}$ & 3.521${\cdot 10^{-1}}$   \\
210 & 1.549${\cdot 10^{-3}}$ & 8.011${\cdot 10^{-5}}$ & 2.810${\cdot 10^{-4}}$ & 1.280${\cdot 10^{0}}$ & 4.879${\cdot 10^{-1}}$   \\
220 & 1.804${\cdot 10^{-3}}$ & 8.450${\cdot 10^{-5}}$ & 3.093${\cdot 10^{-4}}$ & 1.584${\cdot 10^{0}}$ & 6.319${\cdot 10^{-1}}$   \\
230 & 2.093${\cdot 10^{-3}}$ & 8.855${\cdot 10^{-5}}$ & 3.360${\cdot 10^{-4}}$ & 1.928${\cdot 10^{0}}$ & 7.904${\cdot 10^{-1}}$   \\
240 & 2.754${\cdot 10^{-3}}$ & 1.050${\cdot 10^{-4}}$ & 4.108${\cdot 10^{-4}}$ & 2.317${\cdot 10^{0}}$ & 9.673${\cdot 10^{-1}}$   \\
250 & 2.792${\cdot 10^{-3}}$ & 9.572${\cdot 10^{-5}}$ & 3.849${\cdot 10^{-4}}$ & 2.750${\cdot 10^{0}}$ & 1.166${\cdot 10^{0}}$   \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
$\MH$ [GeV]  & $\Gamma_{\Hgg}$ & $\Gamma_{\Hgaga}$ &$\Gamma_{\HZga}$ & $\Gamma_{\HWW}$ & $\Gamma_{\HZZ}$ \\
\midrule
260 & 3.215${\cdot 10^{-3}}$ & 9.890${\cdot 10^{-5}}$ & 4.072${\cdot 10^{-4}}$ & 3.232${\cdot 10^{0}}$ & 1.386${\cdot 10^{0}}$   \\
270 & 3.699${\cdot 10^{-3}}$ & 1.018${\cdot 10^{-4}}$ & 4.282${\cdot 10^{-4}}$ & 3.765${\cdot 10^{0}}$ & 1.632${\cdot 10^{0}}$   \\
280 & 4.315${\cdot 10^{-3}}$ & 1.061${\cdot 10^{-4}}$ & 4.545${\cdot 10^{-4}}$ & 4.351${\cdot 10^{0}}$ & 1.904${\cdot 10^{0}}$   \\
290 & 4.894${\cdot 10^{-3}}$ & 1.071${\cdot 10^{-4}}$ & 4.665${\cdot 10^{-4}}$ & 4.992${\cdot 10^{0}}$ & 2.202${\cdot 10^{0}}$   \\
300 & 5.644${\cdot 10^{-3}}$ & 1.094${\cdot 10^{-4}}$ & 4.840${\cdot 10^{-4}}$ & 5.690${\cdot 10^{0}}$ & 2.529${\cdot 10^{0}}$   \\
310 & 6.529${\cdot 10^{-3}}$ & 1.116${\cdot 10^{-4}}$ & 5.004${\cdot 10^{-4}}$ & 6.446${\cdot 10^{0}}$ & 2.885${\cdot 10^{0}}$   \\
320 & 7.597${\cdot 10^{-3}}$ & 1.137${\cdot 10^{-4}}$ & 5.157${\cdot 10^{-4}}$ & 7.264${\cdot 10^{0}}$ & 3.271${\cdot 10^{0}}$   \\
330 & 8.934${\cdot 10^{-3}}$ & 1.157${\cdot 10^{-4}}$ & 5.304${\cdot 10^{-4}}$ & 8.147${\cdot 10^{0}}$ & 3.689${\cdot 10^{0}}$   \\
340 & 1.073${\cdot 10^{-2}}$ & 1.177${\cdot 10^{-4}}$ & 5.438${\cdot 10^{-4}}$ & 9.091${\cdot 10^{0}}$ & 4.139${\cdot 10^{0}}$   \\
350 & 1.363${\cdot 10^{-2}}$ & 1.156${\cdot 10^{-4}}$ & 5.537${\cdot 10^{-4}}$ & 1.010${\cdot 10^{1}}$ & 4.623${\cdot 10^{0}}$   \\
360 & 1.649${\cdot 10^{-2}}$ & 1.072${\cdot 10^{-4}}$ & 5.575${\cdot 10^{-4}}$ & 1.118${\cdot 10^{1}}$ & 5.140${\cdot 10^{0}}$   \\
370 & 1.908${\cdot 10^{-2}}$ & 9.822${\cdot 10^{-5}}$ & 5.587${\cdot 10^{-4}}$ & 1.233${\cdot 10^{1}}$ & 5.694${\cdot 10^{0}}$   \\
380 & 2.146${\cdot 10^{-2}}$ & 8.922${\cdot 10^{-5}}$ & 5.584${\cdot 10^{-4}}$ & 1.356${\cdot 10^{1}}$ & 6.285${\cdot 10^{0}}$   \\
390 & 2.367${\cdot 10^{-2}}$ & 8.052${\cdot 10^{-5}}$ & 5.567${\cdot 10^{-4}}$ & 1.485${\cdot 10^{1}}$ & 6.910${\cdot 10^{0}}$   \\
400 & 2.573${\cdot 10^{-2}}$ & 7.226${\cdot 10^{-5}}$ & 5.545${\cdot 10^{-4}}$ & 1.623${\cdot 10^{1}}$ & 7.574${\cdot 10^{0}}$   \\
410 & 2.764${\cdot 10^{-2}}$ & 6.451${\cdot 10^{-5}}$ & 5.516${\cdot 10^{-4}}$ & 1.769${\cdot 10^{1}}$ & 8.278${\cdot 10^{0}}$   \\
420 & 2.943${\cdot 10^{-2}}$ & 5.730${\cdot 10^{-5}}$ & 5.484${\cdot 10^{-4}}$ & 1.922${\cdot 10^{1}}$ & 9.022${\cdot 10^{0}}$   \\
430 & 3.112${\cdot 10^{-2}}$ & 5.064${\cdot 10^{-5}}$ & 5.450${\cdot 10^{-4}}$ & 2.084${\cdot 10^{1}}$ & 9.808${\cdot 10^{0}}$   \\
440 & 3.271${\cdot 10^{-2}}$ & 4.447${\cdot 10^{-5}}$ & 5.411${\cdot 10^{-4}}$ & 2.254${\cdot 10^{1}}$ & 1.064${\cdot 10^{1}}$   \\
450 & 3.420${\cdot 10^{-2}}$ & 3.885${\cdot 10^{-5}}$ & 5.369${\cdot 10^{-4}}$ & 2.432${\cdot 10^{1}}$ & 1.150${\cdot 10^{1}}$   \\
460 & 3.561${\cdot 10^{-2}}$ & 3.373${\cdot 10^{-5}}$ & 5.327${\cdot 10^{-4}}$ & 2.620${\cdot 10^{1}}$ & 1.242${\cdot 10^{1}}$   \\
470 & 3.694${\cdot 10^{-2}}$ & 2.911${\cdot 10^{-5}}$ & 5.287${\cdot 10^{-4}}$ & 2.816${\cdot 10^{1}}$ & 1.338${\cdot 10^{1}}$   \\
480 & 3.820${\cdot 10^{-2}}$ & 2.495${\cdot 10^{-5}}$ & 5.241${\cdot 10^{-4}}$ & 3.022${\cdot 10^{1}}$ & 1.438${\cdot 10^{1}}$   \\
490 & 3.938${\cdot 10^{-2}}$ & 2.126${\cdot 10^{-5}}$ & 5.196${\cdot 10^{-4}}$ & 3.236${\cdot 10^{1}}$ & 1.544${\cdot 10^{1}}$   \\
500 & 4.052${\cdot 10^{-2}}$ & 1.802${\cdot 10^{-5}}$ & 5.151${\cdot 10^{-4}}$ & 3.460${\cdot 10^{1}}$ & 1.654${\cdot 10^{1}}$   \\
550 & 4.539${\cdot 10^{-2}}$ & 7.930${\cdot 10^{-6}}$ & 4.925${\cdot 10^{-4}}$ & 4.734${\cdot 10^{1}}$ & 2.280${\cdot 10^{1}}$   \\
600 & 4.921${\cdot 10^{-2}}$ & 7.031${\cdot 10^{-6}}$ & 4.707${\cdot 10^{-4}}$ & 6.274${\cdot 10^{1}}$ & 3.039${\cdot 10^{1}}$   \\
650 & 5.243${\cdot 10^{-2}}$ & 1.429${\cdot 10^{-5}}$ & 4.508${\cdot 10^{-4}}$ & 8.110${\cdot 10^{1}}$ & 3.945${\cdot 10^{1}}$   \\
700 & 5.497${\cdot 10^{-2}}$ & 2.905${\cdot 10^{-5}}$ & 4.325${\cdot 10^{-4}}$ & 1.026${\cdot 10^{2}}$ & 5.010${\cdot 10^{1}}$   \\
750 & 5.711${\cdot 10^{-2}}$ & 5.099${\cdot 10^{-5}}$ & 4.173${\cdot 10^{-4}}$ & 1.275${\cdot 10^{2}}$ & 6.245${\cdot 10^{1}}$   \\
800 & 5.896${\cdot 10^{-2}}$ & 7.996${\cdot 10^{-5}}$ & 4.051${\cdot 10^{-4}}$ & 1.561${\cdot 10^{2}}$ & 7.663${\cdot 10^{1}}$   \\
850 & 6.050${\cdot 10^{-2}}$ & 1.159${\cdot 10^{-4}}$ & 3.961${\cdot 10^{-4}}$ & 1.886${\cdot 10^{2}}$ & 9.276${\cdot 10^{1}}$   \\
900 & 6.179${\cdot 10^{-2}}$ & 1.587${\cdot 10^{-4}}$ & 3.911${\cdot 10^{-4}}$ & 2.252${\cdot 10^{2}}$ & 1.110${\cdot 10^{2}}$   \\
950 & 6.293${\cdot 10^{-2}}$ & 2.087${\cdot 10^{-4}}$ & 3.899${\cdot 10^{-4}}$ & 2.662${\cdot 10^{2}}$ & 1.314${\cdot 10^{2}}$   \\
1000& 6.392${\cdot 10^{-2}}$ & 2.660${\cdot 10^{-4}}$ & 3.932${\cdot 10^{-4}}$ & 3.118${\cdot 10^{2}}$ & 1.541${\cdot 10^{2}}$   \\

\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	120.0	$	&	$	18.31	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	120.5	$	&	$	18.16	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	121.0	$	&	$	18.00	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	121.5	$	&	$	17.85	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	122.0	$	&	$	17.71	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	122.5	$	&	$	17.56	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	123.0	$	&	$	17.41	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	123.5	$	&	$	17.27	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.0	$	&	$	17.13	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.1	$	&	$	17.10	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.2	$	&	$	17.07	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.3	$	&	$	17.04	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.4	$	&	$	17.02	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.5	$	&	$	16.99	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.6	$	&	$	16.96	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.7	$	&	$	16.93	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.8	$	&	$	16.90	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	124.9	$	&	$	16.88	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.0	$	&	$	16.85	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.1	$	&	$	16.82	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.09	$	&	$	16.82	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.2	$	&	$	16.79	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.3	$	&	$	16.77	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.4	$	&	$	16.74	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.5	$	&	$	16.71	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.6	$	&	$	16.68	$	&	$^{+	4.4	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.7	$	&	$	16.66	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.8	$	&	$	16.63	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	125.9	$	&	$	16.60	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	126.0	$	&	$	16.58	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	126.5	$	&	$	16.44	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	127.0	$	&	$	16.31	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	127.5	$	&	$	16.18	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	128.0	$	&	$	16.05	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	128.5	$	&	$	15.92	$	&	$^{+	4.3	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	129.0	$	&	$	15.80	$	&	$^{+	4.3	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	129.5	$	&	$	15.67	$	&	$^{+	4.3	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	130.0	$	&	$	15.55	$	&	$^{+	4.3	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	120.0	$	&	$	23.22	$	&	$^{+	4.5	}_{	-7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	120.5	$	&	$	23.03	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.1	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	121.0	$	&	$	22.85	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.1	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	121.5	$	&	$	22.66	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.0	$	&	$	22.48	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.5	$	&	$	22.30	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.0	$	&	$	22.12	$	&	$^{+	4.5	}_{	-7.0	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.5	$	&	$	21.94	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.0	$	&	$	21.77	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.1	$	&	$	21.73	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.2	$	&	$	21.70	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.3	$	&	$	21.66	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.4	$	&	$	21.63	$	&	$^{+	4.5	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.5	$	&	$	21.59	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.6	$	&	$	21.56	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.7	$	&	$	21.53	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.8	$	&	$	21.49	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.9	$	&	$	21.46	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.0	$	&	$	21.42	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.1	$	&	$	21.39	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.09	$	&	$	21.39	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.2	$	&	$	21.36	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.3	$	&	$	21.32	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.4	$	&	$	21.29	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.5	$	&	$	21.26	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.6	$	&	$	21.22	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.7	$	&	$	21.19	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.8	$	&	$	21.16	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.9	$	&	$	21.12	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.0	$	&	$	21.09	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.5	$	&	$	20.92	$	&	$^{+	4.4	}_{	-6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.0	$	&	$	20.76	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.5	$	&	$	20.60	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.0	$	&	$	20.44	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.5	$	&	$	20.28	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.0	$	&	$	20.13	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.5	$	&	$	19.98	$	&	$^{+	4.4	}_{	-6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	130.0	$	&	$	19.82	$	&	$^{+	4.3	}_{	-6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	120.0	$	&	$	52.22	$	&	$^{+	4.7	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	120.5	$	&	$	51.84	$	&	$^{+	4.7	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	121.0	$	&	$	51.46	$	&	$^{+	4.6	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	121.5	$	&	$	51.08	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.0	$	&	$	50.71	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.5	$	&	$	50.35	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.0	$	&	$	49.98	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.5	$	&	$	49.63	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.0	$	&	$	49.27	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.1	$	&	$	49.20	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.2	$	&	$	49.13	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.3	$	&	$	49.06	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.4	$	&	$	48.99	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.5	$	&	$	48.92	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.6	$	&	$	48.85	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.7	$	&	$	48.78	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.8	$	&	$	48.71	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.9	$	&	$	48.64	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.0	$	&	$	48.58	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.1	$	&	$	48.52	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.09	$	&	$	48.51	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.2	$	&	$	48.44	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.3	$	&	$	48.37	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.4	$	&	$	48.30	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.5	$	&	$	48.23	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.6	$	&	$	48.16	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.7	$	&	$	48.10	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.8	$	&	$	48.03	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.9	$	&	$	47.96	$	&	$^{+	4.5	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.0	$	&	$	47.89	$	&	$^{+	4.5	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.5	$	&	$	47.56	$	&	$^{+	4.5	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.0	$	&	$	47.23	$	&	$^{+	4.5	}_{-	6.7	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.5	$	&	$	46.90	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.0	$	&	$	46.58	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.5	$	&	$	46.25	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.0	$	&	$	45.94	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.5	$	&	$	45.62	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	130.0	$	&	$	45.31	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.8	$	&	$\pm	2.6	$	\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	120.0	$	&	$	58.71	$	&	$^{+	4.7	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	120.5	$	&	$	58.29	$	&	$^{+	4.7	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	121.0	$	&	$	57.87	$	&	$^{+	4.7	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	121.5	$	&	$	57.45	$	&	$^{+	4.7	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.0	$	&	$	57.04	$	&	$^{+	4.7	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	122.5	$	&	$	56.64	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.0	$	&	$	56.24	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	123.5	$	&	$	55.84	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.0	$	&	$	55.45	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.1	$	&	$	55.37	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.2	$	&	$	55.29	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.3	$	&	$	55.21	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.4	$	&	$	55.14	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.5	$	&	$	55.06	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.6	$	&	$	54.98	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.7	$	&	$	54.90	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.8	$	&	$	54.83	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	124.9	$	&	$	54.75	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.0	$	&	$	54.67	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.1	$	&	$	54.61	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.09	$	&	$	54.60	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.2	$	&	$	54.52	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.3	$	&	$	54.45	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.4	$	&	$	54.37	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.5	$	&	$	54.29	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.6	$	&	$	54.22	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.7	$	&	$	54.14	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.8	$	&	$	54.07	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	125.9	$	&	$	53.99	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.0	$	&	$	53.92	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	126.5	$	&	$	53.55	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.0	$	&	$	53.18	$	&	$^{+	4.6	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	127.5	$	&	$	52.82	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.0	$	&	$	52.46	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	128.5	$	&	$	52.10	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.0	$	&	$	51.75	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	129.5	$	&	$	51.40	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	130.0	$	&	$	51.05	$	&	$^{+	4.5	}_{-	6.6	}$	&	$\pm	3.8	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	6.0	$&	$	12.65	$	&	$^{+	4.4	}_{-	7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	6.5	$&	$	14.70	$	&	$^{+	4.4	}_{-	7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	7.0	$&	$	16.85	$	&	$^{+	4.4	}_{-	7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	7.5	$&	$	19.09	$	&	$^{+	4.4	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	8.0	$&	$	21.42	$	&	$^{+	4.4	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	8.5	$&	$	23.84	$	&	$^{+	4.5	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	9.0	$&	$	26.33	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	9.5	$&	$	28.89	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	10.0	$&	$	31.53	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	10.5	$&	$	34.22	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	11.0	$&	$	36.97	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	11.5	$&	$	39.79	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	12.0	$&	$	42.66	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	12.5	$&	$	45.59	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	13.0	$&	$	48.57	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	13.5	$&	$	51.59	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	14.0	$&	$	54.67	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	14.5	$&	$	57.79	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	15.0	$&	$	60.95	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{ggF}$[pb] & $\Delta_{\mathrm{TH}}$[\%] &
$\Delta_{\mathrm{TH}}^{\mathrm{Gaussian}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alpha_s}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] 
\\
\midrule
$	6.0	$&	$	12.63	$	&	$^{+	4.4	}_{-	7.1	}$	&	$\pm	4.1	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	6.5	$&	$	14.68	$	&	$^{+	4.4	}_{-	7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	7.0	$&	$	16.83	$	&	$^{+	4.4	}_{-	7.0	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	7.5	$&	$	19.07	$	&	$^{+	4.4	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.3	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	8.0	$&	$	21.39	$	&	$^{+	4.4	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.7	$	\\
$	8.5	$&	$	23.80	$	&	$^{+	4.5	}_{-	6.9	}$	&	$\pm	4.0	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	9.0	$&	$	26.29	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	9.5	$&	$	28.85	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	10.0	$&	$	31.48	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	10.5	$&	$	34.18	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	11.0	$&	$	36.93	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	11.5	$&	$	39.75	$	&	$^{+	4.5	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	12.0	$&	$	42.61	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	12.5	$&	$	45.53	$	&	$^{+	4.6	}_{-	6.8	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	13.0	$&	$	48.51	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	13.5	$&	$	51.53	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	14.0	$&	$	54.60	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	14.5	$&	$	57.72	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
$	15.0	$&	$	60.87	$	&	$^{+	4.6	}_{-	6.7	}$	&	$\pm	3.9	$	&	$\pm	3.2	$	&	$\pm	1.9	$	&	$\pm	2.6	$	\\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ccccccc|c}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}$[fb] & $\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$[\%] &
$\sigma_{\NNLO \QCD}^{\DIS}$[fb] & $\delta_{\ELWK}$[\%] & $\sigma_{\gamma}$[fb] & $\sigma_{\mbox{\scriptsize $s$-chan}}$[fb]
\\
\midrule
$120.0$ & $2301.6(48)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2432.4(51)$ & $-6.9$ & $  37.4$ & $  37.0 $ \\
$120.5$ & $2294.9(45)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2425.4(48)$ & $-6.9$ & $  37.3$ & $  36.6 $ \\
$121.0$ & $2288.6(41)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2418.3(44)$ & $-6.9$ & $  37.2$ & $  36.2 $ \\
$121.5$ & $2282.0(38)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2411.3(41)$ & $-6.9$ & $  37.1$ & $  35.8 $ \\
$122.0$ & $2275.5(35)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2404.3(38)$ & $-6.9$ & $  37.1$ & $  35.4 $ \\
$122.5$ & $2269.1(33)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2397.3(35)$ & $-6.9$ & $  37.0$ & $  35.0 $ \\
$123.0$ & $2262.8(31)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2390.3(33)$ & $-6.9$ & $  36.9$ & $  34.6 $ \\
$123.5$ & $2256.0(29)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2383.2(31)$ & $-6.9$ & $  36.9$ & $  34.2 $ \\
$124.0$ & $2249.8(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2376.2(29)$ & $-6.9$ & $  36.8$ & $  33.8 $ \\
$124.1$ & $2248.5(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2374.8(29)$ & $-6.9$ & $  36.8$ & $  33.7 $ \\
$124.2$ & $2247.3(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2373.4(29)$ & $-6.9$ & $  36.8$ & $  33.7 $ \\
$124.3$ & $2245.9(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2372.0(29)$ & $-6.9$ & $  36.7$ & $  33.6 $ \\
$124.4$ & $2244.2(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2370.6(28)$ & $-6.9$ & $  36.7$ & $  33.5 $ \\
$124.5$ & $2243.1(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2369.2(28)$ & $-6.9$ & $  36.7$ & $  33.4 $ \\
$124.6$ & $2241.9(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2367.8(28)$ & $-6.9$ & $  36.7$ & $  33.4 $ \\
$124.7$ & $2240.5(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2366.4(28)$ & $-6.9$ & $  36.7$ & $  33.3 $ \\
$124.8$ & $2239.0(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2365.0(28)$ & $-6.9$ & $  36.7$ & $  33.2 $ \\
$124.9$ & $2237.5(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2363.6(28)$ & $-6.9$ & $  36.7$ & $  33.1 $ \\
$125.0$ & $2236.6(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2362.2(28)$ & $-6.9$ & $  36.7$ & $  33.1 $ \\
$125.09$ & $2235.3(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2360.8(28)$ & $-6.9$ & $  36.6$ & $  33.0 $ \\
$125.1$ & $2235.2(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2360.8(28)$ & $-6.9$ & $  36.6$ & $  33.0 $ \\
$125.2$ & $2233.8(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2359.4(28)$ & $-6.9$ & $  36.6$ & $  32.9 $ \\
$125.3$ & $2232.6(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2358.0(28)$ & $-6.9$ & $  36.6$ & $  32.9 $ \\
$125.4$ & $2231.4(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2356.6(28)$ & $-6.9$ & $  36.6$ & $  32.8 $ \\
$125.5$ & $2230.0(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2355.2(28)$ & $-6.9$ & $  36.6$ & $  32.7 $ \\
$125.6$ & $2228.6(26)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2353.8(28)$ & $-6.9$ & $  36.6$ & $  32.6 $ \\
$125.7$ & $2227.5(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2352.4(29)$ & $-6.9$ & $  36.6$ & $  32.6 $ \\
$125.8$ & $2226.1(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2351.0(29)$ & $-6.9$ & $  36.5$ & $  32.5 $ \\
$125.9$ & $2224.7(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2349.6(29)$ & $-6.9$ & $  36.5$ & $  32.4 $ \\
$126.0$ & $2223.5(27)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2348.2(29)$ & $-6.9$ & $  36.5$ & $  32.3 $ \\
$126.5$ & $2217.0(29)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2341.1(31)$ & $-6.9$ & $  36.4$ & $  32.0 $ \\
$127.0$ & $2210.3(31)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2334.1(33)$ & $-6.9$ & $  36.4$ & $  31.6 $ \\
$127.5$ & $2204.0(33)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2327.1(35)$ & $-6.9$ & $  36.3$ & $  31.3 $ \\
$128.0$ & $2197.6(35)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2320.1(38)$ & $-6.8$ & $  36.2$ & $  30.9 $ \\
$128.5$ & $2190.9(38)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2313.1(41)$ & $-6.8$ & $  36.2$ & $  30.6 $ \\
$129.0$ & $2184.5(41)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2306.0(44)$ & $-6.8$ & $  36.1$ & $  30.3 $ \\
$129.5$ & $2177.9(45)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2299.0(48)$ & $-6.8$ & $  36.0$ & $  29.9 $ \\
$130.0$ & $2171.5(48)$ & $^{+1.5}_{-1.3}$ & $\pm 2.1/\pm 0.4/\pm2.1$ & $2292.0(51)$ & $-6.8$ & $  35.9$ & $  29.6 $ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
 $120.0$  &  $ 1339$  &  $ 1353$  &  $1.0$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $120.5$  &  $ 1332$  &  $ 1346$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $121.0$  &  $ 1326$  &  $ 1340$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $121.5$  &  $ 1320$  &  $ 1334$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $122.0$  &  $ 1313$  &  $ 1327$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $122.5$  &  $ 1307$  &  $ 1321$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $123.0$  &  $ 1301$  &  $ 1315$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $123.5$  &  $ 1295$  &  $ 1309$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.0$  &  $ 1288$  &  $ 1303$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.1$  &  $ 1287$  &  $ 1302$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.2$  &  $ 1286$  &  $ 1301$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.3$  &  $ 1285$  &  $ 1299$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.4$  &  $ 1283$  &  $ 1298$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.5$  &  $ 1282$  &  $ 1297$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.6$  &  $ 1281$  &  $ 1296$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.7$  &  $ 1280$  &  $ 1295$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.8$  &  $ 1279$  &  $ 1293$  &  $1.1$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $124.9$  &  $ 1277$  &  $ 1292$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.0$  &  $ 1276$  &  $ 1291$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.09$&  $ 1275$  &  $ 1290$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.1$  &  $ 1275$  &  $ 1290$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.2$  &  $ 1274$  &  $ 1289$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.3$  &  $ 1272$  &  $ 1288$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.4$  &  $ 1271$  &  $ 1286$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.5$  &  $ 1270$  &  $ 1285$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.6$  &  $ 1269$  &  $ 1284$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.7$  &  $ 1268$  &  $ 1283$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.8$  &  $ 1266$  &  $ 1282$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $125.9$  &  $ 1265$  &  $ 1280$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $126.0$  &  $ 1264$  &  $ 1279$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $126.5$  &  $ 1258$  &  $ 1273$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $127.0$  &  $ 1252$  &  $ 1268$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $127.5$  &  $ 1247$  &  $ 1262$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $128.0$  &  $ 1240$  &  $ 1256$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $128.5$  &  $ 1235$  &  $ 1250$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $129.0$  &  $ 1229$  &  $ 1244$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $129.5$  &  $ 1223$  &  $ 1239$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $130.0$  &  $ 1217$  &  $ 1233$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
 $120.0$  &  $ 1727$  &  $ 1748$  &  $1.2$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $120.5$  &  $ 1719$  &  $ 1741$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $121.0$  &  $ 1711$  &  $ 1733$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $121.5$  &  $ 1704$  &  $ 1725$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $122.0$  &  $ 1695$  &  $ 1717$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $122.5$  &  $ 1688$  &  $ 1710$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $123.0$  &  $ 1680$  &  $ 1702$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $123.5$  &  $ 1673$  &  $ 1695$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.0$  &  $ 1665$  &  $ 1687$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.1$  &  $ 1663$  &  $ 1685$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.2$  &  $ 1662$  &  $ 1684$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.3$  &  $ 1660$  &  $ 1682$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.4$  &  $ 1659$  &  $ 1681$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.5$  &  $ 1657$  &  $ 1679$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.6$  &  $ 1656$  &  $ 1678$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.7$  &  $ 1654$  &  $ 1676$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.8$  &  $ 1653$  &  $ 1675$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $124.9$  &  $ 1651$  &  $ 1673$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.0$  &  $ 1650$  &  $ 1672$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.09$&  $ 1648$  &  $ 1670$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.1$  &  $ 1648$  &  $ 1670$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.2$  &  $ 1647$  &  $ 1669$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.3$  &  $ 1645$  &  $ 1667$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.4$  &  $ 1644$  &  $ 1666$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.5$  &  $ 1642$  &  $ 1664$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.6$  &  $ 1641$  &  $ 1663$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.7$  &  $ 1639$  &  $ 1661$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.8$  &  $ 1638$  &  $ 1660$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $125.9$  &  $ 1636$  &  $ 1659$  &  $1.4$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $126.0$  &  $ 1635$  &  $ 1657$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $126.5$  &  $ 1628$  &  $ 1650$  &  $1.4$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $127.0$  &  $ 1620$  &  $ 1643$  &  $1.4$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $127.5$  &  $ 1613$  &  $ 1635$  &  $1.4$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $128.0$  &  $ 1605$  &  $ 1629$  &  $1.5$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $128.5$  &  $ 1599$  &  $ 1621$  &  $1.4$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $129.0$  &  $ 1591$  &  $ 1614$  &  $1.4$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $129.5$  &  $ 1584$  &  $ 1607$  &  $1.5$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $130.0$  &  $ 1577$  &  $ 1600$  &  $1.5$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
  $120.0$  &  $ 4086$  &  $ 4162$  &  $1.9$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $120.5$  &  $ 4072$  &  $ 4148$  &  $1.9$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $121.0$  &  $ 4053$  &  $ 4130$  &  $1.9$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $121.5$  &  $ 4039$  &  $ 4110$  &  $1.8$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $122.0$  &  $ 4020$  &  $ 4098$  &  $1.9$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $122.5$  &  $ 4007$  &  $ 4082$  &  $1.9$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $123.0$  &  $ 3988$  &  $ 4068$  &  $2.0$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $123.5$  &  $ 3975$  &  $ 4054$  &  $2.0$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.0$  &  $ 3957$  &  $ 4041$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.1$  &  $ 3953$  &  $ 4038$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.2$  &  $ 3950$  &  $ 4034$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.3$  &  $ 3947$  &  $ 4029$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.4$  &  $ 3944$  &  $ 4026$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.5$  &  $ 3941$  &  $ 4024$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.6$  &  $ 3938$  &  $ 4021$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.7$  &  $ 3935$  &  $ 4021$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.8$  &  $ 3931$  &  $ 4017$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $124.9$  &  $ 3928$  &  $ 4015$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.0$  &  $ 3925$  &  $ 4013$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.09$&  $ 3922$  &  $ 4006$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.1$  &  $ 3922$  &  $ 4005$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.2$  &  $ 3919$  &  $ 4005$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.3$  &  $ 3916$  &  $ 4000$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.4$  &  $ 3913$  &  $ 4000$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.5$  &  $ 3910$  &  $ 3997$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.6$  &  $ 3906$  &  $ 3994$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.7$  &  $ 3903$  &  $ 3991$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.8$  &  $ 3900$  &  $ 3988$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $125.9$  &  $ 3897$  &  $ 3985$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $126.0$  &  $ 3894$  &  $ 3982$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $126.5$  &  $ 3881$  &  $ 3968$  &  $2.2$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $127.0$  &  $ 3863$  &  $ 3954$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $127.5$  &  $ 3851$  &  $ 3939$  &  $2.3$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $128.0$  &  $ 3833$  &  $ 3924$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $128.5$  &  $ 3820$  &  $ 3911$  &  $2.4$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $129.0$  &  $ 3803$  &  $ 3895$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $129.5$  &  $ 3790$  &  $ 3882$  &  $2.4$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
  $130.0$  &  $ 3773$  &  $ 3868$  &  $2.5$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
 $120.0$  &  $ 4623$  &  $ 4718$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $120.5$  &  $ 4608$  &  $ 4700$  &  $2.0$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $121.0$  &  $ 4587$  &  $ 4687$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $121.5$  &  $ 4572$  &  $ 4673$  &  $2.2$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $122.0$  &  $ 4551$  &  $ 4651$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $122.5$  &  $ 4536$  &  $ 4634$  &  $2.2$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $123.0$  &  $ 4515$  &  $ 4605$  &  $2.0$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $123.5$  &  $ 4501$  &  $ 4590$  &  $2.0$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.0$  &  $ 4480$  &  $ 4577$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.1$  &  $ 4476$  &  $ 4572$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.2$  &  $ 4473$  &  $ 4569$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.3$  &  $ 4469$  &  $ 4563$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.4$  &  $ 4466$  &  $ 4562$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.5$  &  $ 4462$  &  $ 4561$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.6$  &  $ 4459$  &  $ 4559$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.7$  &  $ 4455$  &  $ 4556$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.8$  &  $ 4452$  &  $ 4552$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $124.9$  &  $ 4448$  &  $ 4549$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.0$  &  $ 4445$  &  $ 4547$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.09$&  $ 4442$  &  $ 4543$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.1$  &  $ 4441$  &  $ 4542$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.2$  &  $ 4438$  &  $ 4540$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.3$  &  $ 4434$  &  $ 4538$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.4$  &  $ 4431$  &  $ 4536$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.5$  &  $ 4428$  &  $ 4533$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.6$  &  $ 4424$  &  $ 4531$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.7$  &  $ 4421$  &  $ 4528$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.8$  &  $ 4417$  &  $ 4525$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $125.9$  &  $ 4414$  &  $ 4522$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $126.0$  &  $ 4410$  &  $ 4519$  &  $2.5$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $126.5$  &  $ 4396$  &  $ 4505$  &  $2.5$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $127.0$  &  $ 4376$  &  $ 4488$  &  $2.6$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $127.5$  &  $ 4362$  &  $ 4472$  &  $2.5$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $128.0$  &  $ 4342$  &  $ 4454$  &  $2.6$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $128.5$  &  $ 4329$  &  $ 4438$  &  $2.5$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $129.0$  &  $ 4309$  &  $ 4423$  &  $2.6$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $129.5$  &  $ 4295$  &  $ 4407$  &  $2.6$  &  $^{+0.4} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $130.0$  &  $ 4276$  &  $ 4388$  &  $2.6$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
 $   6.0$  &  $  938$  &  $  947$  &  $0.9$  &  $^{+0.2} _{-0.1}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm2.0$ \\
 $   6.5$  &  $ 1102$  &  $ 1114$  &  $1.1$  &  $^{+0.2} _{-0.1}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   7.0$  &  $ 1276$  &  $ 1291$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   7.5$  &  $ 1459$  &  $ 1477$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   8.0$  &  $ 1650$  &  $ 1672$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   8.5$  &  $ 1848$  &  $ 1873$  &  $1.4$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   9.0$  &  $ 2054$  &  $ 2083$  &  $1.4$  &  $^{+0.3} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   9.5$  &  $ 2267$  &  $ 2300$  &  $1.5$  &  $^{+0.3} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  10.0$  &  $ 2487$  &  $ 2529$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  10.5$  &  $ 2713$  &  $ 2758$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  11.0$  &  $ 2944$  &  $ 2997$  &  $1.8$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  11.5$  &  $ 3182$  &  $ 3240$  &  $1.8$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  12.0$  &  $ 3424$  &  $ 3486$  &  $1.8$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  12.5$  &  $ 3672$  &  $ 3740$  &  $1.9$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  13.0$  &  $ 3925$  &  $ 4013$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  13.5$  &  $ 4183$  &  $ 4276$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  14.0$  &  $ 4445$  &  $ 4547$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  14.5$  &  $ 4711$  &  $ 4823$  &  $2.4$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  15.0$  &  $ 4982$  &  $ 5079$  &  $1.9$  &  $^{+0.5} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$[GeV] & $\sigma^{\VBF}_{\rm{OS}}$[fb] & $\sigma^{\VBF}_{\rm{CPS}}$[fb] & $\delta_{\rm{CPS}} $ & 
$\Delta_{\mathrm{scale}}$[\%] & $\Delta_{\mathrm{PDF}}$[\%] & $\Delta_{\mathrm{\alphas}}$[\%] & $\Delta_{\mathrm{PDF\oplus\alphas}}$[\%] 
\\
\midrule
 $   6.0$  &  $  937$  &  $  946$  &  $0.9$  &  $^{+0.2} _{-0.1}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm2.0$ \\
 $   6.5$  &  $ 1101$  &  $ 1113$  &  $1.1$  &  $^{+0.2} _{-0.1}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   7.0$  &  $ 1275$  &  $ 1290$  &  $1.2$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   7.5$  &  $ 1457$  &  $ 1476$  &  $1.3$  &  $^{+0.2} _{-0.2}$  &  $\pm1.9$  &  $\pm0.4$  &  $\pm1.9$ \\
 $   8.0$  &  $ 1648$  &  $ 1670$  &  $1.3$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   8.5$  &  $ 1847$  &  $ 1872$  &  $1.4$  &  $^{+0.3} _{-0.2}$  &  $\pm1.9$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   9.0$  &  $ 2052$  &  $ 2081$  &  $1.4$  &  $^{+0.3} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $   9.5$  &  $ 2265$  &  $ 2299$  &  $1.5$  &  $^{+0.3} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  10.0$  &  $ 2485$  &  $ 2527$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  10.5$  &  $ 2710$  &  $ 2759$  &  $1.8$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  11.0$  &  $ 2942$  &  $ 2992$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  11.5$  &  $ 3179$  &  $ 3232$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.5$  &  $\pm1.9$ \\
 $  12.0$  &  $ 3422$  &  $ 3480$  &  $1.7$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  12.5$  &  $ 3670$  &  $ 3740$  &  $1.9$  &  $^{+0.4} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  13.0$  &  $ 3922$  &  $ 4006$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  13.5$  &  $ 4180$  &  $ 4267$  &  $2.1$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  14.0$  &  $ 4442$  &  $ 4543$  &  $2.3$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  14.5$  &  $ 4708$  &  $ 4813$  &  $2.2$  &  $^{+0.5} _{-0.2}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\
 $  15.0$  &  $ 4979$  &  $ 5093$  &  $2.3$  &  $^{+0.5} _{-0.3}$  &  $\pm1.8$  &  $\pm0.6$  &  $\pm1.9$ \\

\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  46.85$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.6/\pm 1.9$ & $  48.90$ & $   0.47$ & $-7.0$ & $  0.91_{ -0.11}^{+  1.13}$ \\
$120.5$ & $  46.22$ & ${}_{-1.0}^{+ 0.6}$ & $\pm 1.8/\pm 0.6/\pm 1.9$ & $  48.24$ & $   0.46$ & $-7.0$ & $  0.90_{ -0.11}^{+  1.12}$ \\
$121.0$ & $  45.57$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 1.9$ & $  47.56$ & $   0.46$ & $-7.0$ & $  0.90_{ -0.10}^{+  1.12}$ \\
$121.5$ & $  44.95$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  46.92$ & $   0.45$ & $-7.1$ & $  0.90_{ -0.10}^{+  1.12}$ \\
$122.0$ & $  44.38$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  46.32$ & $   0.45$ & $-7.1$ & $  0.90_{ -0.10}^{+  1.12}$ \\
$122.5$ & $  43.80$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  45.72$ & $   0.44$ & $-7.1$ & $  0.89_{ -0.10}^{+  1.11}$ \\
$123.0$ & $  43.22$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  45.11$ & $   0.44$ & $-7.1$ & $  0.89_{ -0.10}^{+  1.11}$ \\
$123.5$ & $  42.63$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  44.50$ & $   0.43$ & $-7.2$ & $  0.89_{ -0.10}^{+  1.11}$ \\
$124.0$ & $  42.07$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.91$ & $   0.43$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.11}$ \\
$124.1$ & $  41.96$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.80$ & $   0.43$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.2$ & $  41.84$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.67$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.3$ & $  41.75$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.58$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.4$ & $  41.65$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.47$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.5$ & $  41.54$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.36$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.6$ & $  41.45$ & ${}_{-1.0}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.26$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.7$ & $  41.32$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.13$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.8$ & $  41.21$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  43.01$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$124.9$ & $  41.10$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.90$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.0$ & $  40.99$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.78$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.09$ & $  40.88$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.68$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.1$ & $  40.89$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.67$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.2$ & $  40.79$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.57$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.3$ & $  40.68$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.46$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.4$ & $  40.56$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.34$ & $   0.42$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.5$ & $  40.47$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.24$ & $   0.41$ & $-7.2$ & $  0.88_{ -0.10}^{+  1.10}$ \\
$125.6$ & $  40.36$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.13$ & $   0.41$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.10}$ \\
$125.7$ & $  40.26$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  42.02$ & $   0.41$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.10}$ \\
$125.8$ & $  40.15$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  41.90$ & $   0.41$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.10}$ \\
$125.9$ & $  40.03$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  41.78$ & $   0.41$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.10}$ \\
$126.0$ & $  39.93$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  41.68$ & $   0.41$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.10}$ \\
$126.5$ & $  39.41$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  41.14$ & $   0.40$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.09}$ \\
$127.0$ & $  38.91$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  40.61$ & $   0.40$ & $-7.3$ & $  0.87_{ -0.10}^{+  1.09}$ \\
$127.5$ & $  38.40$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  40.08$ & $   0.40$ & $-7.3$ & $  0.86_{ -0.10}^{+  1.09}$ \\
$128.0$ & $  37.91$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  39.57$ & $   0.39$ & $-7.4$ & $  0.86_{ -0.10}^{+  1.09}$ \\
$128.5$ & $  37.42$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  39.06$ & $   0.39$ & $-7.4$ & $  0.86_{ -0.10}^{+  1.08}$ \\
$129.0$ & $  36.94$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  38.56$ & $   0.38$ & $-7.4$ & $  0.86_{ -0.10}^{+  1.08}$ \\
$129.5$ & $  36.48$ & ${}_{-1.0}^{+ 0.6}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  38.08$ & $   0.38$ & $-7.4$ & $  0.85_{ -0.10}^{+  1.08}$ \\
$130.0$ & $  36.01$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.6/\pm 2.0$ & $  37.59$ & $   0.37$ & $-7.5$ & $  0.85_{ -0.09}^{+  1.08}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  56.46$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  58.79$ & $   0.59$ & $-7.0$ & $  1.21_{ -0.15}^{+  1.44}$ \\
$120.5$ & $  55.73$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  58.04$ & $   0.59$ & $-7.1$ & $  1.21_{ -0.15}^{+  1.43}$ \\
$121.0$ & $  54.97$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  57.24$ & $   0.58$ & $-7.1$ & $  1.21_{ -0.15}^{+  1.43}$ \\
$121.5$ & $  54.24$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  56.48$ & $   0.58$ & $-7.1$ & $  1.20_{ -0.14}^{+  1.42}$ \\
$122.0$ & $  53.52$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  55.73$ & $   0.56$ & $-7.1$ & $  1.20_{ -0.14}^{+  1.41}$ \\
$122.5$ & $  52.84$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  55.02$ & $   0.56$ & $-7.2$ & $  1.20_{ -0.14}^{+  1.41}$ \\
$123.0$ & $  52.14$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  54.29$ & $   0.55$ & $-7.2$ & $  1.19_{ -0.14}^{+  1.40}$ \\
$123.5$ & $  51.46$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  53.58$ & $   0.55$ & $-7.2$ & $  1.19_{ -0.14}^{+  1.39}$ \\
$124.0$ & $  50.79$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.88$ & $   0.54$ & $-7.2$ & $  1.19_{ -0.14}^{+  1.39}$ \\
$124.1$ & $  50.67$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.75$ & $   0.54$ & $-7.2$ & $  1.19_{ -0.14}^{+  1.39}$ \\
$124.2$ & $  50.54$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.63$ & $   0.54$ & $-7.2$ & $  1.18_{ -0.14}^{+  1.39}$ \\
$124.3$ & $  50.42$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.50$ & $   0.54$ & $-7.2$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.4$ & $  50.32$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.38$ & $   0.54$ & $-7.2$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.5$ & $  50.17$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.23$ & $   0.54$ & $-7.2$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.6$ & $  50.02$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  52.09$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.7$ & $  49.87$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.92$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.8$ & $  49.77$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.82$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$124.9$ & $  49.65$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.69$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$125.0$ & $  49.52$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.56$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$125.09$ & $  49.40$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.44$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.38}$ \\
$125.1$ & $  49.40$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.43$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.2$ & $  49.25$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.28$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.3$ & $  49.11$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.14$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.4$ & $  48.98$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  51.00$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.5$ & $  48.84$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  50.85$ & $   0.52$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.6$ & $  48.73$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  50.73$ & $   0.53$ & $-7.3$ & $  1.18_{ -0.14}^{+  1.37}$ \\
$125.7$ & $  48.61$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  50.62$ & $   0.52$ & $-7.3$ & $  1.17_{ -0.14}^{+  1.37}$ \\
$125.8$ & $  48.47$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  50.47$ & $   0.52$ & $-7.3$ & $  1.17_{ -0.14}^{+  1.37}$ \\
$125.9$ & $  48.36$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  50.35$ & $   0.52$ & $-7.3$ & $  1.17_{ -0.14}^{+  1.37}$ \\
$126.0$ & $  48.23$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  50.21$ & $   0.52$ & $-7.3$ & $  1.17_{ -0.14}^{+  1.37}$ \\
$126.5$ & $  47.59$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  49.55$ & $   0.52$ & $-7.3$ & $  1.17_{ -0.14}^{+  1.37}$ \\
$127.0$ & $  47.00$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  48.93$ & $   0.51$ & $-7.4$ & $  1.17_{ -0.14}^{+  1.36}$ \\
$127.5$ & $  46.39$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  48.29$ & $   0.50$ & $-7.4$ & $  1.16_{ -0.14}^{+  1.36}$ \\
$128.0$ & $  45.83$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  47.70$ & $   0.50$ & $-7.4$ & $  1.16_{ -0.14}^{+  1.36}$ \\
$128.5$ & $  45.26$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.8/\pm 0.7/\pm 2.0$ & $  47.11$ & $   0.49$ & $-7.4$ & $  1.16_{ -0.14}^{+  1.35}$ \\
$129.0$ & $  44.67$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  46.51$ & $   0.49$ & $-7.5$ & $  1.15_{ -0.13}^{+  1.35}$ \\
$129.5$ & $  44.12$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  45.93$ & $   0.48$ & $-7.5$ & $  1.15_{ -0.13}^{+  1.35}$ \\
$130.0$ & $  43.57$ & ${}_{-1.0}^{+ 0.6}$ & $\pm 1.9/\pm 0.7/\pm 2.0$ & $  45.36$ & $   0.48$ & $-7.5$ & $  1.15_{ -0.13}^{+  1.34}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $ 106.94$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 110.37$ & $   1.33$ & $-7.2$ & $  3.16_{ -0.38}^{+  3.39}$ \\
$120.5$ & $ 105.60$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 108.99$ & $   1.32$ & $-7.2$ & $  3.15_{ -0.38}^{+  3.39}$ \\
$121.0$ & $ 104.30$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 107.63$ & $   1.30$ & $-7.2$ & $  3.15_{ -0.38}^{+  3.38}$ \\
$121.5$ & $ 103.03$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 106.32$ & $   1.29$ & $-7.3$ & $  3.14_{ -0.38}^{+  3.37}$ \\
$122.0$ & $ 101.77$ & ${}_{-0.8}^{+ 0.3}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 105.00$ & $   1.27$ & $-7.3$ & $  3.13_{ -0.37}^{+  3.37}$ \\
$122.5$ & $ 100.48$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 103.65$ & $   1.26$ & $-7.3$ & $  3.13_{ -0.37}^{+  3.36}$ \\
$123.0$ & $  99.10$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 102.20$ & $   1.25$ & $-7.3$ & $  3.12_{ -0.37}^{+  3.35}$ \\
$123.5$ & $  97.81$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $ 100.87$ & $   1.23$ & $-7.3$ & $  3.11_{ -0.37}^{+  3.35}$ \\
$124.0$ & $  96.57$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  99.58$ & $   1.22$ & $-7.4$ & $  3.11_{ -0.37}^{+  3.34}$ \\
$124.1$ & $  96.34$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  99.34$ & $   1.22$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.34}$ \\
$124.2$ & $  96.10$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  99.07$ & $   1.22$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.34}$ \\
$124.3$ & $  95.88$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  98.86$ & $   1.21$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.34}$ \\
$124.4$ & $  95.65$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  98.61$ & $   1.22$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.34}$ \\
$124.5$ & $  95.36$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  98.31$ & $   1.22$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.33}$ \\
$124.6$ & $  95.21$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  98.15$ & $   1.21$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.33}$ \\
$124.7$ & $  94.94$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  97.88$ & $   1.20$ & $-7.4$ & $  3.10_{ -0.37}^{+  3.33}$ \\
$124.8$ & $  94.71$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  97.64$ & $   1.21$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$124.9$ & $  94.47$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  97.38$ & $   1.21$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$125.0$ & $  94.26$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  97.18$ & $   1.20$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$125.09$ & $  94.04$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  96.94$ & $   1.20$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$125.1$ & $  94.01$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  96.91$ & $   1.20$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$125.2$ & $  93.77$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  96.66$ & $   1.19$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.33}$ \\
$125.3$ & $  93.54$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  96.42$ & $   1.20$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.32}$ \\
$125.4$ & $  93.31$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  96.18$ & $   1.19$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.32}$ \\
$125.5$ & $  93.08$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  95.94$ & $   1.19$ & $-7.4$ & $  3.09_{ -0.37}^{+  3.32}$ \\
$125.6$ & $  92.84$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  95.70$ & $   1.18$ & $-7.4$ & $  3.08_{ -0.36}^{+  3.32}$ \\
$125.7$ & $  92.54$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  95.37$ & $   1.19$ & $-7.4$ & $  3.08_{ -0.36}^{+  3.32}$ \\
$125.8$ & $  92.34$ & ${}_{-0.7}^{+ 0.7}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  95.18$ & $   1.17$ & $-7.5$ & $  3.08_{ -0.36}^{+  3.32}$ \\
$125.9$ & $  92.20$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  95.02$ & $   1.19$ & $-7.5$ & $  3.08_{ -0.36}^{+  3.32}$ \\
$126.0$ & $  91.91$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  94.74$ & $   1.17$ & $-7.5$ & $  3.08_{ -0.36}^{+  3.32}$ \\
$126.5$ & $  90.77$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  93.56$ & $   1.16$ & $-7.5$ & $  3.07_{ -0.36}^{+  3.31}$ \\
$127.0$ & $  89.75$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  92.48$ & $   1.16$ & $-7.5$ & $  3.06_{ -0.36}^{+  3.31}$ \\
$127.5$ & $  88.58$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  91.26$ & $   1.14$ & $-7.5$ & $  3.06_{ -0.36}^{+  3.30}$ \\
$128.0$ & $  87.54$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  90.18$ & $   1.13$ & $-7.6$ & $  3.05_{ -0.36}^{+  3.30}$ \\
$128.5$ & $  86.47$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  89.07$ & $   1.12$ & $-7.6$ & $  3.04_{ -0.35}^{+  3.29}$ \\
$129.0$ & $  85.45$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  88.00$ & $   1.11$ & $-7.6$ & $  3.04_{ -0.35}^{+  3.29}$ \\
$129.5$ & $  84.44$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  86.96$ & $   1.10$ & $-7.6$ & $  3.03_{ -0.35}^{+  3.28}$ \\
$130.0$ & $  83.49$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.6/\pm 0.9/\pm 1.8$ & $  85.97$ & $   1.09$ & $-7.7$ & $  3.02_{ -0.35}^{+  3.28}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $ 117.37$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 120.96$ & $   1.48$ & $-7.2$ & $  3.63_{ -0.43}^{+  3.80}$ \\
$120.5$ & $ 115.95$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 119.46$ & $   1.48$ & $-7.2$ & $  3.62_{ -0.43}^{+  3.79}$ \\
$121.0$ & $ 114.51$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 117.96$ & $   1.47$ & $-7.2$ & $  3.61_{ -0.43}^{+  3.78}$ \\
$121.5$ & $ 112.91$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 116.32$ & $   1.44$ & $-7.3$ & $  3.60_{ -0.43}^{+  3.77}$ \\
$122.0$ & $ 111.56$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 114.90$ & $   1.44$ & $-7.3$ & $  3.60_{ -0.43}^{+  3.77}$ \\
$122.5$ & $ 110.21$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 113.50$ & $   1.42$ & $-7.3$ & $  3.59_{ -0.43}^{+  3.76}$ \\
$123.0$ & $ 108.86$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 112.10$ & $   1.40$ & $-7.3$ & $  3.58_{ -0.43}^{+  3.75}$ \\
$123.5$ & $ 107.39$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 110.56$ & $   1.39$ & $-7.4$ & $  3.57_{ -0.43}^{+  3.74}$ \\
$124.0$ & $ 106.19$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 109.32$ & $   1.38$ & $-7.4$ & $  3.56_{ -0.43}^{+  3.73}$ \\
$124.1$ & $ 105.94$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 109.06$ & $   1.38$ & $-7.4$ & $  3.56_{ -0.43}^{+  3.73}$ \\
$124.2$ & $ 105.73$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 108.84$ & $   1.37$ & $-7.4$ & $  3.56_{ -0.43}^{+  3.73}$ \\
$124.3$ & $ 105.47$ & ${}_{-0.8}^{+ 0.3}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 108.56$ & $   1.37$ & $-7.4$ & $  3.56_{ -0.43}^{+  3.73}$ \\
$124.4$ & $ 105.12$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 108.20$ & $   1.37$ & $-7.4$ & $  3.56_{ -0.43}^{+  3.73}$ \\
$124.5$ & $ 104.93$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 108.01$ & $   1.36$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.73}$ \\
$124.6$ & $ 104.62$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 107.70$ & $   1.36$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.72}$ \\
$124.7$ & $ 104.44$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 107.51$ & $   1.36$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.72}$ \\
$124.8$ & $ 104.10$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 107.15$ & $   1.35$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.72}$ \\
$124.9$ & $ 103.93$ & ${}_{-0.8}^{+ 0.3}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 106.97$ & $   1.35$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.72}$ \\
$125.0$ & $ 103.63$ & ${}_{-0.8}^{+ 0.3}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 106.65$ & $   1.36$ & $-7.4$ & $  3.55_{ -0.43}^{+  3.72}$ \\
$125.09$ & $ 103.40$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 106.42$ & $   1.35$ & $-7.4$ & $  3.54_{ -0.43}^{+  3.72}$ \\
$125.1$ & $ 103.37$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 106.39$ & $   1.35$ & $-7.4$ & $  3.54_{ -0.43}^{+  3.72}$ \\
$125.2$ & $ 103.06$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 106.06$ & $   1.34$ & $-7.4$ & $  3.54_{ -0.43}^{+  3.71}$ \\
$125.3$ & $ 102.91$ & ${}_{-0.9}^{+ 0.3}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 105.91$ & $   1.34$ & $-7.4$ & $  3.54_{ -0.43}^{+  3.71}$ \\
$125.4$ & $ 102.56$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 105.56$ & $   1.33$ & $-7.5$ & $  3.54_{ -0.43}^{+  3.71}$ \\
$125.5$ & $ 102.31$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 105.27$ & $   1.34$ & $-7.5$ & $  3.54_{ -0.43}^{+  3.71}$ \\
$125.6$ & $ 101.97$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 104.91$ & $   1.34$ & $-7.5$ & $  3.53_{ -0.42}^{+  3.71}$ \\
$125.7$ & $ 101.78$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 104.73$ & $   1.33$ & $-7.5$ & $  3.53_{ -0.42}^{+  3.70}$ \\
$125.8$ & $ 101.60$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 104.54$ & $   1.33$ & $-7.5$ & $  3.53_{ -0.42}^{+  3.70}$ \\
$125.9$ & $ 101.32$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 104.27$ & $   1.32$ & $-7.5$ & $  3.53_{ -0.42}^{+  3.70}$ \\
$126.0$ & $ 101.08$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 104.01$ & $   1.33$ & $-7.5$ & $  3.53_{ -0.42}^{+  3.70}$ \\
$126.5$ & $  99.82$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 102.70$ & $   1.31$ & $-7.5$ & $  3.52_{ -0.42}^{+  3.69}$ \\
$127.0$ & $  98.61$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 101.44$ & $   1.30$ & $-7.5$ & $  3.51_{ -0.42}^{+  3.68}$ \\
$127.5$ & $  97.44$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $ 100.23$ & $   1.28$ & $-7.6$ & $  3.50_{ -0.42}^{+  3.67}$ \\
$128.0$ & $  96.21$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $  98.95$ & $   1.27$ & $-7.6$ & $  3.49_{ -0.42}^{+  3.66}$ \\
$128.5$ & $  95.11$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $  97.81$ & $   1.26$ & $-7.6$ & $  3.48_{ -0.41}^{+  3.65}$ \\
$129.0$ & $  94.00$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $  96.67$ & $   1.25$ & $-7.6$ & $  3.47_{ -0.41}^{+  3.64}$ \\
$129.5$ & $  92.83$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $  95.44$ & $   1.24$ & $-7.7$ & $  3.46_{ -0.41}^{+  3.63}$ \\
$130.0$ & $  91.71$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.5/\pm 0.9/\pm 1.8$ & $  94.30$ & $   1.22$ & $-7.7$ & $  3.46_{ -0.41}^{+  3.63}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  26.48$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  27.56$ & $   0.27$ & $-6.8$ & $  0.52_{ -0.05}^{+  0.72}$ \\
$120.5$ & $  26.10$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  27.17$ & $   0.27$ & $-6.8$ & $  0.52_{ -0.05}^{+  0.72}$ \\
$121.0$ & $  25.74$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  26.80$ & $   0.26$ & $-6.9$ & $  0.52_{ -0.05}^{+  0.72}$ \\
$121.5$ & $  25.38$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  26.42$ & $   0.26$ & $-6.9$ & $  0.52_{ -0.05}^{+  0.71}$ \\
$122.0$ & $  25.03$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  26.06$ & $   0.26$ & $-6.9$ & $  0.52_{ -0.05}^{+  0.71}$ \\
$122.5$ & $  24.68$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  25.69$ & $   0.25$ & $-6.9$ & $  0.52_{ -0.05}^{+  0.71}$ \\
$123.0$ & $  24.35$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  25.34$ & $   0.25$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.70}$ \\
$123.5$ & $  24.02$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  25.00$ & $   0.25$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.70}$ \\
$124.0$ & $  23.69$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.66$ & $   0.25$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.70}$ \\
$124.1$ & $  23.63$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.59$ & $   0.25$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.70}$ \\
$124.2$ & $  23.57$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.53$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.3$ & $  23.49$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.45$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.4$ & $  23.42$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.38$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.5$ & $  23.38$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.33$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.6$ & $  23.30$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.25$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.7$ & $  23.24$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.18$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.8$ & $  23.17$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.12$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$124.9$ & $  23.11$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  24.05$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.0$ & $  23.04$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.98$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.09$ & $  22.98$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.92$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.1$ & $  22.97$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.91$ & $   0.24$ & $-7.1$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.2$ & $  22.90$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.84$ & $   0.24$ & $-7.1$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.3$ & $  22.85$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.78$ & $   0.24$ & $-7.0$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.4$ & $  22.78$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.71$ & $   0.24$ & $-7.1$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.5$ & $  22.72$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.65$ & $   0.24$ & $-7.1$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.6$ & $  22.66$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.58$ & $   0.24$ & $-7.1$ & $  0.51_{ -0.05}^{+  0.69}$ \\
$125.7$ & $  22.59$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.2/\pm 0.6/\pm 2.3$ & $  23.51$ & $   0.24$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.69}$ \\
$125.8$ & $  22.54$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.3$ & $  23.46$ & $   0.23$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$125.9$ & $  22.48$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.3$ & $  23.40$ & $   0.23$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$126.0$ & $  22.41$ & ${}_{-0.8}^{+ 0.7}$ & $\pm 2.3/\pm 0.6/\pm 2.3$ & $  23.32$ & $   0.23$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$126.5$ & $  22.11$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.3$ & $  23.01$ & $   0.23$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$127.0$ & $  21.82$ & ${}_{-1.0}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.3$ & $  22.71$ & $   0.23$ & $-7.1$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$127.5$ & $  21.52$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  22.40$ & $   0.23$ & $-7.2$ & $  0.50_{ -0.05}^{+  0.68}$ \\
$128.0$ & $  21.22$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  22.08$ & $   0.22$ & $-7.2$ & $  0.50_{ -0.05}^{+  0.67}$ \\
$128.5$ & $  20.94$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  21.79$ & $   0.22$ & $-7.2$ & $  0.49_{ -0.05}^{+  0.67}$ \\
$129.0$ & $  20.65$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  21.49$ & $   0.22$ & $-7.2$ & $  0.49_{ -0.05}^{+  0.67}$ \\
$129.5$ & $  20.39$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  21.22$ & $   0.22$ & $-7.2$ & $  0.49_{ -0.05}^{+  0.66}$ \\
$130.0$ & $  20.10$ & ${}_{-0.9}^{+ 0.7}$ & $\pm 2.3/\pm 0.6/\pm 2.4$ & $  20.92$ & $   0.21$ & $-7.3$ & $  0.49_{ -0.05}^{+  0.66}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  32.88$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  34.15$ & $   0.35$ & $-6.9$ & $  0.72_{ -0.07}^{+  0.98}$ \\
$120.5$ & $  32.41$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  33.66$ & $   0.35$ & $-6.9$ & $  0.72_{ -0.07}^{+  0.98}$ \\
$121.0$ & $  31.96$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  33.20$ & $   0.34$ & $-6.9$ & $  0.72_{ -0.07}^{+  0.97}$ \\
$121.5$ & $  31.51$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  32.73$ & $   0.34$ & $-6.9$ & $  0.72_{ -0.07}^{+  0.97}$ \\
$122.0$ & $  31.09$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  32.29$ & $   0.34$ & $-7.0$ & $  0.71_{ -0.07}^{+  0.97}$ \\
$122.5$ & $  30.67$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  31.85$ & $   0.33$ & $-7.0$ & $  0.71_{ -0.07}^{+  0.96}$ \\
$123.0$ & $  30.23$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  31.39$ & $   0.33$ & $-7.0$ & $  0.71_{ -0.07}^{+  0.96}$ \\
$123.5$ & $  29.81$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.96$ & $   0.32$ & $-7.0$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.0$ & $  29.44$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.57$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.1$ & $  29.34$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.48$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.2$ & $  29.27$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.40$ & $   0.32$ & $-7.0$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.3$ & $  29.20$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.32$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.4$ & $  29.12$ & ${}_{-0.9}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.24$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.5$ & $  29.03$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.14$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.6$ & $  28.96$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  30.07$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.7$ & $  28.87$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.98$ & $   0.32$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.95}$ \\
$124.8$ & $  28.79$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.90$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$124.9$ & $  28.70$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.1$ & $  29.80$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.0$ & $  28.62$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.1$ & $  29.71$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.09$ & $  28.55$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.1$ & $  29.64$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.1$ & $  28.55$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.1$ & $  29.64$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.2$ & $  28.48$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.57$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.3$ & $  28.41$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.50$ & $   0.31$ & $-7.1$ & $  0.70_{ -0.07}^{+  0.94}$ \\
$125.4$ & $  28.32$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.40$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$125.5$ & $  28.24$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.33$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$125.6$ & $  28.16$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.24$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$125.7$ & $  28.09$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.17$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$125.8$ & $  28.01$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.08$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$125.9$ & $  27.94$ & ${}_{-0.7}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  29.00$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$126.0$ & $  27.87$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  28.93$ & $   0.31$ & $-7.1$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$126.5$ & $  27.52$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  28.57$ & $   0.30$ & $-7.2$ & $  0.69_{ -0.07}^{+  0.94}$ \\
$127.0$ & $  27.14$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  28.18$ & $   0.30$ & $-7.2$ & $  0.69_{ -0.07}^{+  0.93}$ \\
$127.5$ & $  26.79$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  27.81$ & $   0.30$ & $-7.2$ & $  0.69_{ -0.07}^{+  0.93}$ \\
$128.0$ & $  26.43$ & ${}_{-0.9}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  27.44$ & $   0.29$ & $-7.2$ & $  0.68_{ -0.07}^{+  0.93}$ \\
$128.5$ & $  26.06$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  27.06$ & $   0.29$ & $-7.3$ & $  0.68_{ -0.07}^{+  0.92}$ \\
$129.0$ & $  25.74$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  26.71$ & $   0.29$ & $-7.3$ & $  0.68_{ -0.06}^{+  0.92}$ \\
$129.5$ & $  25.39$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  26.36$ & $   0.28$ & $-7.3$ & $  0.68_{ -0.06}^{+  0.92}$ \\
$130.0$ & $  25.05$ & ${}_{-0.8}^{+ 0.6}$ & $\pm 2.1/\pm 0.6/\pm 2.2$ & $  26.01$ & $   0.28$ & $-7.3$ & $  0.68_{ -0.06}^{+  0.92}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  68.17$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  70.18$ & $   0.86$ & $-7.0$ & $  2.05_{ -0.23}^{+  2.38}$ \\
$120.5$ & $  67.25$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.22$ & $   0.85$ & $-7.0$ & $  2.05_{ -0.23}^{+  2.37}$ \\
$121.0$ & $  66.35$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  68.29$ & $   0.85$ & $-7.1$ & $  2.04_{ -0.23}^{+  2.37}$ \\
$121.5$ & $  65.48$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  67.39$ & $   0.83$ & $-7.1$ & $  2.04_{ -0.23}^{+  2.37}$ \\
$122.0$ & $  64.60$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  66.46$ & $   0.83$ & $-7.1$ & $  2.03_{ -0.23}^{+  2.36}$ \\
$122.5$ & $  63.82$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  65.66$ & $   0.82$ & $-7.1$ & $  2.03_{ -0.23}^{+  2.36}$ \\
$123.0$ & $  62.99$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  64.80$ & $   0.81$ & $-7.2$ & $  2.02_{ -0.23}^{+  2.36}$ \\
$123.5$ & $  62.19$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  63.96$ & $   0.80$ & $-7.2$ & $  2.02_{ -0.22}^{+  2.35}$ \\
$124.0$ & $  61.33$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  63.08$ & $   0.79$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.1$ & $  61.22$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.96$ & $   0.80$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.2$ & $  61.04$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.76$ & $   0.79$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.3$ & $  60.93$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.65$ & $   0.78$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.4$ & $  60.78$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.49$ & $   0.79$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.5$ & $  60.57$ & ${}_{-0.6}^{+ 0.6}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.27$ & $   0.78$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.6$ & $  60.47$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.17$ & $   0.79$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.7$ & $  60.31$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  62.00$ & $   0.78$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.35}$ \\
$124.8$ & $  60.18$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.87$ & $   0.78$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.34}$ \\
$124.9$ & $  60.02$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.71$ & $   0.78$ & $-7.2$ & $  2.01_{ -0.22}^{+  2.34}$ \\
$125.0$ & $  59.83$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.51$ & $   0.78$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.09$ & $  59.67$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.33$ & $   0.78$ & $-7.2$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.1$ & $  59.66$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.34$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.2$ & $  59.50$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  61.16$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.3$ & $  59.33$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.99$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.4$ & $  59.22$ & ${}_{-0.8}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.88$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.5$ & $  59.08$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.74$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.34}$ \\
$125.6$ & $  58.91$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.56$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.33}$ \\
$125.7$ & $  58.76$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.41$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.33}$ \\
$125.8$ & $  58.62$ & ${}_{-0.8}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.25$ & $   0.77$ & $-7.3$ & $  2.00_{ -0.22}^{+  2.33}$ \\
$125.9$ & $  58.45$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  60.07$ & $   0.76$ & $-7.3$ & $  1.99_{ -0.22}^{+  2.33}$ \\
$126.0$ & $  58.29$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  59.91$ & $   0.76$ & $-7.3$ & $  1.99_{ -0.22}^{+  2.33}$ \\
$126.5$ & $  57.59$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 2.0$ & $  59.18$ & $   0.75$ & $-7.3$ & $  1.99_{ -0.22}^{+  2.32}$ \\
$127.0$ & $  56.80$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  58.36$ & $   0.74$ & $-7.3$ & $  1.98_{ -0.22}^{+  2.32}$ \\
$127.5$ & $  56.12$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  57.66$ & $   0.74$ & $-7.4$ & $  1.98_{ -0.22}^{+  2.31}$ \\
$128.0$ & $  55.41$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  56.91$ & $   0.73$ & $-7.4$ & $  1.97_{ -0.22}^{+  2.30}$ \\
$128.5$ & $  54.74$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  56.22$ & $   0.72$ & $-7.4$ & $  1.97_{ -0.22}^{+  2.29}$ \\
$129.0$ & $  54.07$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  55.53$ & $   0.71$ & $-7.4$ & $  1.96_{ -0.21}^{+  2.29}$ \\
$129.5$ & $  53.38$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  54.81$ & $   0.71$ & $-7.5$ & $  1.96_{ -0.21}^{+  2.28}$ \\
$130.0$ & $  52.70$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.8/\pm 0.8/\pm 1.9$ & $  54.10$ & $   0.70$ & $-7.5$ & $  1.95_{ -0.21}^{+  2.27}$ \\
\bottomrule
\end{tabular}%
\end{small}%
\end{center}%
\end{table}

\begin{table}
\caption{Total $\PWm({\to}\Pl^-\bar\nu_{\Pl})\PH$ cross sections including QCD and EW corrections
and their uncertainties for a proton--proton collision energy $\sqrt{s}=14\UTeV$.}
\label{tab:wmh_XStot_14}
\begin{center}%
\begin{small}%
\tabcolsep5pt
\renewcommand{\arraystretch}{1.2}%
\begin{tabular}{cccccccc}%
\toprule
$\MH$& $\sigma$ & $\Delta_{\mathrm{scale}}$ & 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$&
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma_{\Pt\mbox{\scriptsize -loop}}$ &
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  75.77$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  77.89$ & $   0.97$ & $-7.0$ & $  2.39_{ -0.26}^{+  2.74}$ \\
$120.5$ & $  74.76$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  76.82$ & $   0.98$ & $-7.1$ & $  2.38_{ -0.26}^{+  2.73}$ \\
$121.0$ & $  73.78$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  75.82$ & $   0.96$ & $-7.1$ & $  2.37_{ -0.26}^{+  2.72}$ \\
$121.5$ & $  72.89$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  74.91$ & $   0.95$ & $-7.1$ & $  2.37_{ -0.26}^{+  2.71}$ \\
$122.0$ & $  71.93$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  73.90$ & $   0.94$ & $-7.1$ & $  2.36_{ -0.26}^{+  2.70}$ \\
$122.5$ & $  71.01$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  72.94$ & $   0.93$ & $-7.1$ & $  2.35_{ -0.26}^{+  2.69}$ \\
$123.0$ & $  70.10$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  71.99$ & $   0.92$ & $-7.2$ & $  2.35_{ -0.26}^{+  2.69}$ \\
$123.5$ & $  69.18$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  71.04$ & $   0.91$ & $-7.2$ & $  2.34_{ -0.26}^{+  2.68}$ \\
$124.0$ & $  68.29$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  70.12$ & $   0.90$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.67}$ \\
$124.1$ & $  68.11$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.94$ & $   0.90$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.67}$ \\
$124.2$ & $  67.91$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.72$ & $   0.90$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.67}$ \\
$124.3$ & $  67.76$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.57$ & $   0.90$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.67}$ \\
$124.4$ & $  67.60$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.40$ & $   0.89$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.66}$ \\
$124.5$ & $  67.42$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.8/\pm 1.9$ & $  69.22$ & $   0.89$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.66}$ \\
$124.6$ & $  67.31$ & ${}_{-0.8}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  69.10$ & $   0.89$ & $-7.2$ & $  2.33_{ -0.26}^{+  2.66}$ \\
$124.7$ & $  67.07$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.85$ & $   0.89$ & $-7.3$ & $  2.33_{ -0.26}^{+  2.66}$ \\
$124.8$ & $  66.84$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.61$ & $   0.89$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.66}$ \\
$124.9$ & $  66.67$ & ${}_{-0.5}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.44$ & $   0.89$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.66}$ \\
$125.0$ & $  66.49$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.24$ & $   0.89$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.09$ & $  66.33$ & ${}_{-0.5}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.09$ & $   0.88$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.1$ & $  66.31$ & ${}_{-0.5}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  68.07$ & $   0.88$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.2$ & $  66.23$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.98$ & $   0.88$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.3$ & $  66.02$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.75$ & $   0.88$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.4$ & $  65.86$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.60$ & $   0.88$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.5$ & $  65.72$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.46$ & $   0.87$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.6$ & $  65.55$ & ${}_{-0.6}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.28$ & $   0.87$ & $-7.3$ & $  2.32_{ -0.26}^{+  2.65}$ \\
$125.7$ & $  65.42$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  67.13$ & $   0.87$ & $-7.3$ & $  2.31_{ -0.26}^{+  2.65}$ \\
$125.8$ & $  65.22$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  66.92$ & $   0.87$ & $-7.3$ & $  2.31_{ -0.26}^{+  2.65}$ \\
$125.9$ & $  65.07$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  66.77$ & $   0.87$ & $-7.3$ & $  2.31_{ -0.25}^{+  2.65}$ \\
$126.0$ & $  64.93$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  66.62$ & $   0.87$ & $-7.3$ & $  2.31_{ -0.25}^{+  2.65}$ \\
$126.5$ & $  64.09$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  65.76$ & $   0.85$ & $-7.3$ & $  2.31_{ -0.25}^{+  2.64}$ \\
$127.0$ & $  63.21$ & ${}_{-0.6}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  64.84$ & $   0.85$ & $-7.4$ & $  2.30_{ -0.25}^{+  2.64}$ \\
$127.5$ & $  62.50$ & ${}_{-0.7}^{+ 0.3}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  64.10$ & $   0.84$ & $-7.4$ & $  2.30_{ -0.25}^{+  2.63}$ \\
$128.0$ & $  61.68$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  63.25$ & $   0.83$ & $-7.4$ & $  2.29_{ -0.25}^{+  2.63}$ \\
$128.5$ & $  60.85$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  62.39$ & $   0.82$ & $-7.4$ & $  2.29_{ -0.25}^{+  2.63}$ \\
$129.0$ & $  60.11$ & ${}_{-0.6}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  61.62$ & $   0.82$ & $-7.5$ & $  2.28_{ -0.24}^{+  2.62}$ \\
$129.5$ & $  59.39$ & ${}_{-0.7}^{+ 0.5}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  60.87$ & $   0.80$ & $-7.5$ & $  2.28_{ -0.24}^{+  2.62}$ \\
$130.0$ & $  58.70$ & ${}_{-0.7}^{+ 0.4}$ & $\pm 1.7/\pm 0.9/\pm 1.9$ & $  60.16$ & $   0.80$ & $-7.5$ & $  2.27_{ -0.24}^{+  2.61}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  12.97$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  12.46$ & $   1.00$ & $   0.12$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$120.5$ & $  12.81$ & ${}_{-2.2}^{+ 2.4}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  12.29$ & $   0.99$ & $   0.12$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$121.0$ & $  12.65$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  12.13$ & $   0.99$ & $   0.12$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$121.5$ & $  12.48$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.96$ & $   0.98$ & $   0.12$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$122.0$ & $  12.32$ & ${}_{-2.1}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.80$ & $   0.98$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$122.5$ & $  12.17$ & ${}_{-2.2}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.65$ & $   0.97$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$123.0$ & $  12.00$ & ${}_{-2.1}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.49$ & $   0.96$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$123.5$ & $  11.85$ & ${}_{-2.2}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.34$ & $   0.96$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.0$ & $  11.72$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.20$ & $   0.96$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.1$ & $  11.69$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.17$ & $   0.95$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.2$ & $  11.66$ & ${}_{-2.3}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.14$ & $   0.95$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.3$ & $  11.63$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.11$ & $   0.95$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.4$ & $  11.60$ & ${}_{-2.3}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.09$ & $   0.95$ & $   0.11$ & $-5.1$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.5$ & $  11.57$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.05$ & $   0.95$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.6$ & $  11.54$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.03$ & $   0.95$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.7$ & $  11.51$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  11.00$ & $   0.95$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.8$ & $  11.48$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.97$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$124.9$ & $  11.46$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.94$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.0$ & $  11.43$ & ${}_{-2.4}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.91$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.09$ & $  11.40$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.88$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.1$ & $  11.40$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.88$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.2$ & $  11.37$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.85$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.3$ & $  11.34$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.82$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.4$ & $  11.31$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.80$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.5$ & $  11.28$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.76$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.6$ & $  11.25$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.73$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.7$ & $  11.23$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.71$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.8$ & $  11.20$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.68$ & $   0.94$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$125.9$ & $  11.17$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.65$ & $   0.93$ & $   0.11$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$126.0$ & $  11.14$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.63$ & $   0.93$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$126.5$ & $  11.00$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.48$ & $   0.93$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$127.0$ & $  10.87$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.35$ & $   0.92$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$127.5$ & $  10.73$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.22$ & $   0.92$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$128.0$ & $  10.60$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  10.08$ & $   0.91$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$128.5$ & $  10.48$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $   9.96$ & $   0.91$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$129.0$ & $  10.35$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $   9.84$ & $   0.90$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$129.5$ & $  10.22$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $   9.71$ & $   0.89$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
$130.0$ & $  10.10$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $   9.59$ & $   0.89$ & $   0.10$ & $-5.2$ & $  0.03_{ -0.00}^{+  0.04}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  16.06$ & ${}_{-2.4}^{+ 2.6}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  15.24$ & $   1.41$ & $   0.15$ & $-5.1$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$120.5$ & $  15.85$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  15.03$ & $   1.40$ & $   0.15$ & $-5.1$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$121.0$ & $  15.66$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  14.84$ & $   1.39$ & $   0.15$ & $-5.1$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$121.5$ & $  15.47$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  14.65$ & $   1.38$ & $   0.15$ & $-5.1$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$122.0$ & $  15.28$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  14.46$ & $   1.38$ & $   0.15$ & $-5.1$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$122.5$ & $  15.09$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  14.27$ & $   1.37$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$123.0$ & $  14.90$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  14.08$ & $   1.36$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$123.5$ & $  14.71$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.90$ & $   1.35$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.0$ & $  14.54$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.72$ & $   1.35$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.1$ & $  14.50$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.68$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.2$ & $  14.46$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.65$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.3$ & $  14.43$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.62$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.4$ & $  14.40$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.58$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.5$ & $  14.36$ & ${}_{-2.5}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.55$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.6$ & $  14.32$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.51$ & $   1.34$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.7$ & $  14.28$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.47$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.8$ & $  14.25$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.43$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$124.9$ & $  14.21$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.40$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.0$ & $  14.18$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.36$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.09$ & $  14.15$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.34$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.1$ & $  14.15$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.34$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.2$ & $  14.11$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.30$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.3$ & $  14.07$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.26$ & $   1.33$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.4$ & $  14.04$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.23$ & $   1.32$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.5$ & $  14.01$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.20$ & $   1.32$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.6$ & $  13.98$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  13.16$ & $   1.32$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.7$ & $  13.94$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  13.13$ & $   1.32$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.8$ & $  13.91$ & ${}_{-2.6}^{+ 2.7}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  13.10$ & $   1.32$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$125.9$ & $  13.88$ & ${}_{-2.6}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  13.07$ & $   1.32$ & $   0.14$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$126.0$ & $  13.84$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  13.03$ & $   1.32$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$126.5$ & $  13.67$ & ${}_{-2.5}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.86$ & $   1.31$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$127.0$ & $  13.51$ & ${}_{-2.5}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.70$ & $   1.30$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$127.5$ & $  13.35$ & ${}_{-2.6}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.54$ & $   1.29$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$128.0$ & $  13.19$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.38$ & $   1.29$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$128.5$ & $  13.02$ & ${}_{-2.5}^{+ 3.0}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.22$ & $   1.28$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$129.0$ & $  12.87$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  12.07$ & $   1.27$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$129.5$ & $  12.72$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  11.92$ & $   1.26$ & $   0.13$ & $-5.2$ & $  0.04_{ -0.00}^{+  0.05}$ \\
$130.0$ & $  12.56$ & ${}_{-2.6}^{+ 3.0}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  11.77$ & $   1.25$ & $   0.12$ & $-5.3$ & $  0.04_{ -0.00}^{+  0.05}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  33.52$ & ${}_{-3.0}^{+ 3.4}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.24$ & $   4.38$ & $   0.35$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.13}$ \\
$120.5$ & $  33.15$ & ${}_{-3.0}^{+ 3.4}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.89$ & $   4.36$ & $   0.34$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.13}$ \\
$121.0$ & $  32.73$ & ${}_{-3.0}^{+ 3.5}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.49$ & $   4.32$ & $   0.34$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.13}$ \\
$121.5$ & $  32.35$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.14$ & $   4.28$ & $   0.34$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.13}$ \\
$122.0$ & $  31.99$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.75$ & $   4.29$ & $   0.33$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.13}$ \\
$122.5$ & $  31.61$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  28.38$ & $   4.27$ & $   0.33$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$123.0$ & $  31.25$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  28.05$ & $   4.23$ & $   0.33$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$123.5$ & $  30.89$ & ${}_{-3.1}^{+ 3.5}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.69$ & $   4.22$ & $   0.33$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.0$ & $  30.53$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.34$ & $   4.19$ & $   0.32$ & $-5.2$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.1$ & $  30.48$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.29$ & $   4.19$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.2$ & $  30.39$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.20$ & $   4.19$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.3$ & $  30.32$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.14$ & $   4.18$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.4$ & $  30.24$ & ${}_{-3.0}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.06$ & $   4.17$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.5$ & $  30.17$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  27.00$ & $   4.17$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.6$ & $  30.10$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.93$ & $   4.16$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.7$ & $  30.03$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.86$ & $   4.17$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.8$ & $  29.97$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.81$ & $   4.15$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$124.9$ & $  29.88$ & ${}_{-3.1}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.72$ & $   4.14$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.0$ & $  29.82$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.66$ & $   4.14$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.09$ & $  29.77$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.60$ & $   4.14$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.1$ & $  29.75$ & ${}_{-3.0}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.59$ & $   4.14$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.2$ & $  29.69$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.53$ & $   4.13$ & $   0.32$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.3$ & $  29.63$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.47$ & $   4.13$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.4$ & $  29.57$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.42$ & $   4.13$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.5$ & $  29.50$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.34$ & $   4.12$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.6$ & $  29.44$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.28$ & $   4.13$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.7$ & $  29.36$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.22$ & $   4.11$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.8$ & $  29.32$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.17$ & $   4.11$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$125.9$ & $  29.24$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.09$ & $   4.11$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$126.0$ & $  29.18$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  26.03$ & $   4.11$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$126.5$ & $  28.84$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  25.70$ & $   4.09$ & $   0.31$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$127.0$ & $  28.50$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  25.38$ & $   4.06$ & $   0.30$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$127.5$ & $  28.17$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  25.05$ & $   4.04$ & $   0.30$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$128.0$ & $  27.85$ & ${}_{-3.1}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  24.75$ & $   4.02$ & $   0.30$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$128.5$ & $  27.54$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  24.46$ & $   3.98$ & $   0.29$ & $-5.3$ & $  0.11_{ -0.01}^{+  0.12}$ \\
$129.0$ & $  27.24$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  24.16$ & $   3.97$ & $   0.29$ & $-5.3$ & $  0.10_{ -0.01}^{+  0.12}$ \\
$129.5$ & $  26.93$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  23.85$ & $   3.95$ & $   0.29$ & $-5.3$ & $  0.10_{ -0.01}^{+  0.12}$ \\
$130.0$ & $  26.65$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $  23.59$ & $   3.93$ & $   0.29$ & $-5.3$ & $  0.10_{ -0.01}^{+  0.12}$ \\
\bottomrule
\end{tabular}%
\end{small}%
\end{center}%
\end{table}

\begin{table}
\caption{Total $\PZ({\to}\Pl^+\Pl^-)\PH$ cross sections including QCD and EW corrections
and their uncertainties for a proton--proton collision energy $\sqrt{s}=14\UTeV$.}
\label{tab:zllh_XStot_14}
\begin{center}%
\begin{small}%
\tabcolsep5pt
\renewcommand{\arraystretch}{1.2}%
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  37.31$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  33.39$ & $   5.14$ & $   0.39$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$120.5$ & $  36.90$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  32.99$ & $   5.12$ & $   0.39$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$121.0$ & $  36.46$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  32.57$ & $   5.08$ & $   0.38$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$121.5$ & $  36.06$ & ${}_{-3.1}^{+ 3.5}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  32.17$ & $   5.07$ & $   0.38$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$122.0$ & $  35.64$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  31.77$ & $   5.03$ & $   0.38$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$122.5$ & $  35.25$ & ${}_{-3.2}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $  31.39$ & $   5.00$ & $   0.37$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$123.0$ & $  34.82$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.97$ & $   4.97$ & $   0.37$ & $-5.2$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$123.5$ & $  34.41$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.58$ & $   4.94$ & $   0.37$ & $-5.3$ & $  0.13_{ -0.01}^{+  0.14}$ \\
$124.0$ & $  34.03$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.20$ & $   4.93$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.1$ & $  33.95$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.13$ & $   4.92$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.2$ & $  33.86$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  30.04$ & $   4.91$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.3$ & $  33.80$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.97$ & $   4.92$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.4$ & $  33.70$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.89$ & $   4.90$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.5$ & $  33.65$ & ${}_{-3.3}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.84$ & $   4.90$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.6$ & $  33.55$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.75$ & $   4.89$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.7$ & $  33.49$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.68$ & $   4.89$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.8$ & $  33.40$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.61$ & $   4.87$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$124.9$ & $  33.32$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.52$ & $   4.87$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.0$ & $  33.27$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.47$ & $   4.87$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.09$ & $  33.19$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.39$ & $   4.87$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.1$ & $  33.18$ & ${}_{-3.3}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.39$ & $   4.86$ & $   0.36$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.2$ & $  33.11$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.31$ & $   4.87$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.3$ & $  33.04$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.25$ & $   4.86$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.4$ & $  32.96$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.17$ & $   4.85$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.5$ & $  32.88$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.10$ & $   4.84$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.6$ & $  32.82$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  29.04$ & $   4.84$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.7$ & $  32.73$ & ${}_{-3.3}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.95$ & $   4.84$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.8$ & $  32.65$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.87$ & $   4.83$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$125.9$ & $  32.58$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.81$ & $   4.82$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$126.0$ & $  32.48$ & ${}_{-3.2}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.71$ & $   4.82$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$126.5$ & $  32.14$ & ${}_{-3.3}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.39$ & $   4.79$ & $   0.35$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$127.0$ & $  31.79$ & ${}_{-3.3}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  28.04$ & $   4.77$ & $   0.34$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$127.5$ & $  31.44$ & ${}_{-3.3}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  27.71$ & $   4.74$ & $   0.34$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$128.0$ & $  31.07$ & ${}_{-3.2}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  27.36$ & $   4.71$ & $   0.34$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$128.5$ & $  30.76$ & ${}_{-3.4}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  27.06$ & $   4.69$ & $   0.34$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$129.0$ & $  30.44$ & ${}_{-3.4}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  26.75$ & $   4.66$ & $   0.33$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.13}$ \\
$129.5$ & $  30.08$ & ${}_{-3.4}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  26.41$ & $   4.64$ & $   0.33$ & $-5.3$ & $  0.12_{ -0.01}^{+  0.14}$ \\
$130.0$ & $  29.72$ & ${}_{-3.4}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $  26.07$ & $   4.60$ & $   0.32$ & $-5.4$ & $  0.12_{ -0.01}^{+  0.14}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] 
\\
\midrule
$120.0$ & $  77.40$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  73.87$ & $   5.92$ & $   0.71$ & $-4.2$ & $  0.00$ \\
$120.5$ & $  76.43$ & ${}_{-2.2}^{+ 2.4}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  72.90$ & $   5.89$ & $   0.70$ & $-4.2$ & $  0.00$ \\
$121.0$ & $  75.46$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  71.93$ & $   5.86$ & $   0.69$ & $-4.2$ & $  0.00$ \\
$121.5$ & $  74.48$ & ${}_{-2.2}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  70.95$ & $   5.83$ & $   0.69$ & $-4.2$ & $  0.00$ \\
$122.0$ & $  73.51$ & ${}_{-2.1}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  70.00$ & $   5.78$ & $   0.68$ & $-4.2$ & $  0.00$ \\
$122.5$ & $  72.59$ & ${}_{-2.2}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  69.08$ & $   5.76$ & $   0.67$ & $-4.2$ & $  0.00$ \\
$123.0$ & $  71.62$ & ${}_{-2.1}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  68.12$ & $   5.72$ & $   0.66$ & $-4.2$ & $  0.00$ \\
$123.5$ & $  70.73$ & ${}_{-2.2}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  67.24$ & $   5.68$ & $   0.66$ & $-4.2$ & $  0.00$ \\
$124.0$ & $  69.90$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  66.40$ & $   5.67$ & $   0.65$ & $-4.2$ & $  0.00$ \\
$124.1$ & $  69.73$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  66.23$ & $   5.66$ & $   0.65$ & $-4.2$ & $  0.00$ \\
$124.2$ & $  69.58$ & ${}_{-2.3}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  66.08$ & $   5.66$ & $   0.65$ & $-4.2$ & $  0.00$ \\
$124.3$ & $  69.37$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.88$ & $   5.64$ & $   0.65$ & $-4.2$ & $  0.00$ \\
$124.4$ & $  69.23$ & ${}_{-2.3}^{+ 2.5}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.74$ & $   5.64$ & $   0.64$ & $-4.2$ & $  0.00$ \\
$124.5$ & $  69.01$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.52$ & $   5.63$ & $   0.64$ & $-4.2$ & $  0.00$ \\
$124.6$ & $  68.88$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.39$ & $   5.63$ & $   0.64$ & $-4.2$ & $  0.00$ \\
$124.7$ & $  68.69$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.21$ & $   5.61$ & $   0.64$ & $-4.2$ & $  0.00$ \\
$124.8$ & $  68.50$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  65.03$ & $   5.60$ & $   0.64$ & $-4.3$ & $  0.00$ \\
$124.9$ & $  68.35$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.87$ & $   5.60$ & $   0.64$ & $-4.3$ & $  0.00$ \\
$125.0$ & $  68.18$ & ${}_{-2.4}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.70$ & $   5.59$ & $   0.64$ & $-4.3$ & $  0.00$ \\
$125.09$ & $  68.02$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.53$ & $   5.60$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.1$ & $  68.00$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.51$ & $   5.59$ & $   0.64$ & $-4.3$ & $  0.00$ \\
$125.2$ & $  67.82$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.34$ & $   5.59$ & $   0.64$ & $-4.3$ & $  0.00$ \\
$125.3$ & $  67.65$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.17$ & $   5.58$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.4$ & $  67.49$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  64.02$ & $   5.57$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.5$ & $  67.28$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.81$ & $   5.56$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.6$ & $  67.13$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.65$ & $   5.56$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.7$ & $  66.97$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.50$ & $   5.56$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.8$ & $  66.83$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.35$ & $   5.55$ & $   0.63$ & $-4.3$ & $  0.00$ \\
$125.9$ & $  66.62$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.16$ & $   5.54$ & $   0.62$ & $-4.3$ & $  0.00$ \\
$126.0$ & $  66.48$ & ${}_{-2.3}^{+ 2.6}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  63.02$ & $   5.53$ & $   0.62$ & $-4.3$ & $  0.00$ \\
$126.5$ & $  65.62$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  62.17$ & $   5.50$ & $   0.62$ & $-4.3$ & $  0.00$ \\
$127.0$ & $  64.82$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  61.38$ & $   5.47$ & $   0.61$ & $-4.3$ & $  0.00$ \\
$127.5$ & $  64.03$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  60.58$ & $   5.44$ & $   0.61$ & $-4.3$ & $  0.00$ \\
$128.0$ & $  63.24$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  59.80$ & $   5.40$ & $   0.60$ & $-4.3$ & $  0.00$ \\
$128.5$ & $  62.48$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  59.06$ & $   5.37$ & $   0.59$ & $-4.3$ & $  0.00$ \\
$129.0$ & $  61.72$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  58.32$ & $   5.33$ & $   0.59$ & $-4.3$ & $  0.00$ \\
$129.5$ & $  60.97$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  57.57$ & $   5.31$ & $   0.58$ & $-4.3$ & $  0.00$ \\
$130.0$ & $  60.22$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.6/\pm 0.7/\pm 1.7$ & $  56.84$ & $   5.27$ & $   0.58$ & $-4.3$ & $  0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $  95.81$ & ${}_{-2.4}^{+ 2.6}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  90.37$ & $   8.35$ & $   0.90$ & $-4.2$ & $  0.00$ \\
$120.5$ & $  94.56$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  89.13$ & $   8.30$ & $   0.89$ & $-4.2$ & $  0.00$ \\
$121.0$ & $  93.41$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  87.99$ & $   8.26$ & $   0.88$ & $-4.2$ & $  0.00$ \\
$121.5$ & $  92.27$ & ${}_{-2.3}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  86.87$ & $   8.21$ & $   0.87$ & $-4.2$ & $  0.00$ \\
$122.0$ & $  91.12$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  85.72$ & $   8.17$ & $   0.86$ & $-4.2$ & $  0.00$ \\
$122.5$ & $  90.01$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  84.62$ & $   8.12$ & $   0.86$ & $-4.2$ & $  0.00$ \\
$123.0$ & $  88.85$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  83.48$ & $   8.07$ & $   0.85$ & $-4.3$ & $  0.00$ \\
$123.5$ & $  87.74$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  82.40$ & $   8.02$ & $   0.84$ & $-4.3$ & $  0.00$ \\
$124.0$ & $  86.69$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  81.35$ & $   7.98$ & $   0.83$ & $-4.3$ & $  0.00$ \\
$124.1$ & $  86.47$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  81.13$ & $   7.97$ & $   0.83$ & $-4.3$ & $  0.00$ \\
$124.2$ & $  86.27$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  80.94$ & $   7.96$ & $   0.82$ & $-4.3$ & $  0.00$ \\
$124.3$ & $  86.07$ & ${}_{-2.4}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  80.74$ & $   7.96$ & $   0.82$ & $-4.3$ & $  0.00$ \\
$124.4$ & $  85.87$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  80.54$ & $   7.94$ & $   0.83$ & $-4.3$ & $  0.00$ \\
$124.5$ & $  85.65$ & ${}_{-2.5}^{+ 2.7}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  80.33$ & $   7.93$ & $   0.82$ & $-4.3$ & $  0.00$ \\
$124.6$ & $  85.42$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  80.09$ & $   7.92$ & $   0.83$ & $-4.3$ & $  0.00$ \\
$124.7$ & $  85.19$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.88$ & $   7.91$ & $   0.82$ & $-4.3$ & $  0.00$ \\
$124.8$ & $  84.97$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.66$ & $   7.90$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$124.9$ & $  84.76$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.46$ & $   7.89$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.0$ & $  84.56$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.25$ & $   7.89$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.09$ & $  84.40$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.09$ & $   7.89$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.1$ & $  84.40$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  79.08$ & $   7.89$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.2$ & $  84.16$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  78.86$ & $   7.87$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.3$ & $  83.94$ & ${}_{-2.4}^{+ 2.9}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  78.64$ & $   7.86$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.4$ & $  83.73$ & ${}_{-2.4}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  78.44$ & $   7.85$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.5$ & $  83.56$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  78.26$ & $   7.84$ & $   0.81$ & $-4.3$ & $  0.00$ \\
$125.6$ & $  83.36$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.8/\pm 1.7$ & $  78.07$ & $   7.84$ & $   0.80$ & $-4.3$ & $  0.00$ \\
$125.7$ & $  83.13$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  77.84$ & $   7.83$ & $   0.80$ & $-4.3$ & $  0.00$ \\
$125.8$ & $  82.98$ & ${}_{-2.6}^{+ 2.7}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  77.70$ & $   7.82$ & $   0.80$ & $-4.3$ & $  0.00$ \\
$125.9$ & $  82.79$ & ${}_{-2.6}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  77.49$ & $   7.82$ & $   0.80$ & $-4.3$ & $  0.00$ \\
$126.0$ & $  82.54$ & ${}_{-2.5}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  77.26$ & $   7.80$ & $   0.80$ & $-4.3$ & $  0.00$ \\
$126.5$ & $  81.53$ & ${}_{-2.5}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  76.27$ & $   7.75$ & $   0.79$ & $-4.3$ & $  0.00$ \\
$127.0$ & $  80.54$ & ${}_{-2.5}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  75.29$ & $   7.71$ & $   0.78$ & $-4.3$ & $  0.00$ \\
$127.5$ & $  79.60$ & ${}_{-2.6}^{+ 2.8}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  74.36$ & $   7.67$ & $   0.78$ & $-4.3$ & $  0.00$ \\
$128.0$ & $  78.67$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  73.44$ & $   7.63$ & $   0.77$ & $-4.3$ & $  0.00$ \\
$128.5$ & $  77.63$ & ${}_{-2.5}^{+ 3.0}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  72.45$ & $   7.57$ & $   0.76$ & $-4.3$ & $  0.00$ \\
$129.0$ & $  76.75$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  71.57$ & $   7.54$ & $   0.75$ & $-4.3$ & $  0.00$ \\
$129.5$ & $  75.82$ & ${}_{-2.6}^{+ 2.9}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  70.66$ & $   7.49$ & $   0.74$ & $-4.3$ & $  0.00$ \\
$130.0$ & $  74.90$ & ${}_{-2.6}^{+ 3.0}$ & $\pm 1.5/\pm 0.7/\pm 1.7$ & $  69.77$ & $   7.43$ & $   0.73$ & $-4.4$ & $  0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
%$\MH$[GeV] & $\sigma$[fb] & $\Delta_{\mathrm{scale}}$[\%] & 
%$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$[\%] &
%$\sigma_{\NNLO \QCD}^{\DY}$[fb] & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$[fb] &
%$\sigma_{\Pt\mbox{\scriptsize -loop}}$[fb] &
%$\delta_{\ELWK}$[\%] & $\sigma_{\gamma}$[fb]
%\\
\midrule
$120.0$ & $ 199.71$ & ${}_{-3.0}^{+ 3.4}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 179.34$ & $  26.00$ & $   2.07$ & $-4.3$ & $  0.00$ \\
$120.5$ & $ 197.49$ & ${}_{-3.0}^{+ 3.4}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 177.22$ & $  25.85$ & $   2.04$ & $-4.3$ & $  0.00$ \\
$121.0$ & $ 195.02$ & ${}_{-3.0}^{+ 3.5}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 174.89$ & $  25.64$ & $   2.02$ & $-4.3$ & $  0.00$ \\
$121.5$ & $ 192.73$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 172.77$ & $  25.40$ & $   2.01$ & $-4.3$ & $  0.00$ \\
$122.0$ & $ 190.57$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 170.51$ & $  25.45$ & $   1.98$ & $-4.3$ & $  0.00$ \\
$122.5$ & $ 188.29$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 168.30$ & $  25.31$ & $   1.97$ & $-4.3$ & $  0.00$ \\
$123.0$ & $ 186.15$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 166.32$ & $  25.10$ & $   1.93$ & $-4.3$ & $  0.00$ \\
$123.5$ & $ 184.00$ & ${}_{-3.1}^{+ 3.5}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 164.18$ & $  25.02$ & $   1.93$ & $-4.3$ & $  0.00$ \\
$124.0$ & $ 181.88$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 162.15$ & $  24.86$ & $   1.92$ & $-4.3$ & $  0.00$ \\
$124.1$ & $ 181.59$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 161.86$ & $  24.87$ & $   1.91$ & $-4.4$ & $  0.00$ \\
$124.2$ & $ 181.01$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 161.32$ & $  24.82$ & $   1.89$ & $-4.4$ & $  0.00$ \\
$124.3$ & $ 180.60$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 160.91$ & $  24.80$ & $   1.89$ & $-4.4$ & $  0.00$ \\
$124.4$ & $ 180.13$ & ${}_{-3.0}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 160.49$ & $  24.74$ & $   1.89$ & $-4.4$ & $  0.00$ \\
$124.5$ & $ 179.72$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 160.10$ & $  24.71$ & $   1.89$ & $-4.4$ & $  0.00$ \\
$124.6$ & $ 179.27$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 159.68$ & $  24.67$ & $   1.88$ & $-4.4$ & $  0.00$ \\
$124.7$ & $ 178.90$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 159.26$ & $  24.70$ & $   1.88$ & $-4.4$ & $  0.00$ \\
$124.8$ & $ 178.51$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 158.96$ & $  24.61$ & $   1.88$ & $-4.4$ & $  0.00$ \\
$124.9$ & $ 178.00$ & ${}_{-3.1}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 158.47$ & $  24.58$ & $   1.86$ & $-4.4$ & $  0.00$ \\
$125.0$ & $ 177.62$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 158.10$ & $  24.57$ & $   1.85$ & $-4.4$ & $  0.00$ \\
$125.09$ & $ 177.30$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 157.77$ & $  24.55$ & $   1.86$ & $-4.4$ & $  0.00$ \\
$125.1$ & $ 177.22$ & ${}_{-3.0}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 157.70$ & $  24.54$ & $   1.87$ & $-4.4$ & $  0.00$ \\
$125.2$ & $ 176.81$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 157.34$ & $  24.47$ & $   1.87$ & $-4.4$ & $  0.00$ \\
$125.3$ & $ 176.48$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 157.00$ & $  24.48$ & $   1.86$ & $-4.4$ & $  0.00$ \\
$125.4$ & $ 176.15$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 156.67$ & $  24.46$ & $   1.87$ & $-4.4$ & $  0.00$ \\
$125.5$ & $ 175.68$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 156.21$ & $  24.44$ & $   1.86$ & $-4.4$ & $  0.00$ \\
$125.6$ & $ 175.36$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 155.85$ & $  24.48$ & $   1.85$ & $-4.4$ & $  0.00$ \\
$125.7$ & $ 174.88$ & ${}_{-3.0}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 155.47$ & $  24.36$ & $   1.85$ & $-4.4$ & $  0.00$ \\
$125.8$ & $ 174.63$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 155.18$ & $  24.40$ & $   1.85$ & $-4.4$ & $  0.00$ \\
$125.9$ & $ 174.16$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 154.74$ & $  24.36$ & $   1.83$ & $-4.4$ & $  0.00$ \\
$126.0$ & $ 173.80$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 154.36$ & $  24.37$ & $   1.83$ & $-4.4$ & $  0.00$ \\
$126.5$ & $ 171.76$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 152.40$ & $  24.23$ & $   1.81$ & $-4.4$ & $  0.00$ \\
$127.0$ & $ 169.73$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 150.49$ & $  24.07$ & $   1.79$ & $-4.4$ & $  0.00$ \\
$127.5$ & $ 167.75$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 148.56$ & $  23.94$ & $   1.78$ & $-4.4$ & $  0.00$ \\
$128.0$ & $ 165.85$ & ${}_{-3.1}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 146.74$ & $  23.81$ & $   1.77$ & $-4.4$ & $  0.00$ \\
$128.5$ & $ 164.02$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 145.06$ & $  23.62$ & $   1.75$ & $-4.4$ & $  0.00$ \\
$129.0$ & $ 162.22$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 143.28$ & $  23.55$ & $   1.73$ & $-4.4$ & $  0.00$ \\
$129.5$ & $ 160.33$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 141.45$ & $  23.44$ & $   1.72$ & $-4.4$ & $  0.00$ \\
$130.0$ & $ 158.65$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 0.9/\pm 1.6$ & $ 139.88$ & $  23.29$ & $   1.70$ & $-4.4$ & $  0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\MH$ & $\sigma$ & $\Delta_{\mathrm{scale}}$& 
$\Delta_{\mathrm{PDF}/\alphas/\mathrm{PDF\oplus\alphas}}$ &
$\sigma_{\NNLO \QCD}^{\DY}$ & $\sigma^{\Pg\Pg\PZ\PH}_{\NLO+\NLL}$&
$\sigma_{\Pt\mbox{\scriptsize -loop}}$&
$\delta_{\ELWK}$ & $\sigma_{\gamma}$
\vspace{.1cm} \\
~[GeV] & [fb] & [\%]  & [\%]  & [fb] & [fb]  & [fb] &  [\%]  & [fb] \\
\midrule
$120.0$ & $ 222.28$ & ${}_{-3.0}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 198.00$ & $  30.48$ & $   2.33$ & $-4.3$ & $  0.00$ \\
$120.5$ & $ 219.82$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 195.63$ & $  30.34$ & $   2.29$ & $-4.3$ & $  0.00$ \\
$121.0$ & $ 217.19$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 193.16$ & $  30.10$ & $   2.27$ & $-4.3$ & $  0.00$ \\
$121.5$ & $ 214.80$ & ${}_{-3.1}^{+ 3.5}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 190.76$ & $  30.04$ & $   2.25$ & $-4.3$ & $  0.00$ \\
$122.0$ & $ 212.29$ & ${}_{-3.1}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 188.38$ & $  29.84$ & $   2.23$ & $-4.3$ & $  0.00$ \\
$122.5$ & $ 209.94$ & ${}_{-3.2}^{+ 3.6}$ & $\pm 1.3/\pm 1.0/\pm 1.7$ & $ 186.16$ & $  29.64$ & $   2.22$ & $-4.3$ & $  0.00$ \\
$123.0$ & $ 207.36$ & ${}_{-3.1}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 183.66$ & $  29.50$ & $   2.19$ & $-4.3$ & $  0.00$ \\
$123.5$ & $ 204.93$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 181.35$ & $  29.29$ & $   2.19$ & $-4.4$ & $  0.00$ \\
$124.0$ & $ 202.68$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 179.10$ & $  29.24$ & $   2.15$ & $-4.4$ & $  0.00$ \\
$124.1$ & $ 202.20$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 178.68$ & $  29.16$ & $   2.15$ & $-4.4$ & $  0.00$ \\
$124.2$ & $ 201.67$ & ${}_{-3.1}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 178.16$ & $  29.13$ & $   2.15$ & $-4.4$ & $  0.00$ \\
$124.3$ & $ 201.31$ & ${}_{-3.2}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 177.75$ & $  29.18$ & $   2.13$ & $-4.4$ & $  0.00$ \\
$124.4$ & $ 200.70$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 177.24$ & $  29.06$ & $   2.13$ & $-4.4$ & $  0.00$ \\
$124.5$ & $ 200.38$ & ${}_{-3.3}^{+ 3.7}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 176.93$ & $  29.04$ & $   2.14$ & $-4.4$ & $  0.00$ \\
$124.6$ & $ 199.83$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 176.43$ & $  28.98$ & $   2.12$ & $-4.4$ & $  0.00$ \\
$124.7$ & $ 199.45$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 176.03$ & $  29.00$ & $   2.12$ & $-4.4$ & $  0.00$ \\
$124.8$ & $ 198.90$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 175.57$ & $  28.90$ & $   2.11$ & $-4.4$ & $  0.00$ \\
$124.9$ & $ 198.43$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 175.07$ & $  28.91$ & $   2.12$ & $-4.4$ & $  0.00$ \\
$125.0$ & $ 198.12$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 174.77$ & $  28.88$ & $   2.11$ & $-4.4$ & $  0.00$ \\
$125.09$ & $ 197.64$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 174.28$ & $  28.86$ & $   2.12$ & $-4.4$ & $  0.00$ \\
$125.1$ & $ 197.58$ & ${}_{-3.3}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 174.25$ & $  28.85$ & $   2.11$ & $-4.4$ & $  0.00$ \\
$125.2$ & $ 197.16$ & ${}_{-3.2}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 173.81$ & $  28.86$ & $   2.10$ & $-4.4$ & $  0.00$ \\
$125.3$ & $ 196.76$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 173.44$ & $  28.82$ & $   2.10$ & $-4.4$ & $  0.00$ \\
$125.4$ & $ 196.26$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 172.97$ & $  28.77$ & $   2.09$ & $-4.4$ & $  0.00$ \\
$125.5$ & $ 195.81$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 172.56$ & $  28.72$ & $   2.10$ & $-4.4$ & $  0.00$ \\
$125.6$ & $ 195.44$ & ${}_{-3.3}^{+ 3.8}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 172.22$ & $  28.68$ & $   2.09$ & $-4.4$ & $  0.00$ \\
$125.7$ & $ 194.93$ & ${}_{-3.3}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 171.70$ & $  28.68$ & $   2.08$ & $-4.4$ & $  0.00$ \\
$125.8$ & $ 194.42$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 171.22$ & $  28.63$ & $   2.08$ & $-4.4$ & $  0.00$ \\
$125.9$ & $ 194.00$ & ${}_{-3.2}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 170.82$ & $  28.60$ & $   2.08$ & $-4.4$ & $  0.00$ \\
$126.0$ & $ 193.44$ & ${}_{-3.2}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 170.28$ & $  28.56$ & $   2.08$ & $-4.4$ & $  0.00$ \\
$126.5$ & $ 191.38$ & ${}_{-3.3}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 168.33$ & $  28.40$ & $   2.05$ & $-4.4$ & $  0.00$ \\
$127.0$ & $ 189.28$ & ${}_{-3.3}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 166.30$ & $  28.28$ & $   2.03$ & $-4.4$ & $  0.00$ \\
$127.5$ & $ 187.21$ & ${}_{-3.3}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 164.34$ & $  28.10$ & $   2.02$ & $-4.4$ & $  0.00$ \\
$128.0$ & $ 185.00$ & ${}_{-3.2}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 162.26$ & $  27.92$ & $   2.00$ & $-4.4$ & $  0.00$ \\
$128.5$ & $ 183.14$ & ${}_{-3.4}^{+ 4.0}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 160.44$ & $  27.82$ & $   1.99$ & $-4.4$ & $  0.00$ \\
$129.0$ & $ 181.22$ & ${}_{-3.4}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 158.65$ & $  27.66$ & $   1.95$ & $-4.4$ & $  0.00$ \\
$129.5$ & $ 179.09$ & ${}_{-3.4}^{+ 3.9}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 156.62$ & $  27.50$ & $   1.94$ & $-4.4$ & $  0.00$ \\
$130.0$ & $ 176.91$ & ${}_{-3.4}^{+ 4.1}$ & $\pm 1.3/\pm 1.0/\pm 1.6$ & $ 154.61$ & $  27.27$ & $   1.92$ & $-4.5$ & $  0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{WH}$[fb]  & $\Delta_\mathrm{scale}$  [\%]  &
 $\mathrm{PDF\oplus\alpha_s}$[\%] & $\mathrm{PDF}$ [\%]&  $\mathrm{\alpha_s}$[\%] & $\sigma^{W^+H}$[fb]& $\sigma^{W^-H}$[fb]
\\
\midrule
$	6.0	$	&	$	456.00	$&	$^{+	0.7	}_{	-1.0	}$&$\pm	2.2	$&$\pm	2.1	$&$\pm	0.6	$&$	295.80	$&$	160.20	$\\
$	6.5	$	&	$	515.90	$&	$^{+	0.7	}_{	-0.9	}$&$\pm	2.2	$&$\pm	2.1	$&$\pm	0.6	$&$	332.40	$&$	183.50	$\\
$	7.0	$	&	$	577.30	$&	$^{+	0.7	}_{	-0.9	}$&$\pm	2.1	$&$\pm	2.0	$&$\pm	0.6	$&$	369.60	$&$	207.70	$\\
$	7.5	$	&	$	639.40	$&	$^{+	0.6	}_{	-0.9	}$&$\pm	2.1	$&$\pm	2.0	$&$\pm	0.7	$&$	407.20	$&$	232.20	$\\
$	8.0	$	&	$	702.50	$&	$^{+	0.6	}_{	-0.9	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	445.30	$&$	257.20	$\\
$	8.5	$	&	$	766.40	$&	$^{+	0.6	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	483.20	$&$	283.20	$\\
$	9.0	$	&	$	831.50	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	522.10	$&$	309.50	$\\
$	9.5	$	&	$	897.20	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	561.10	$&$	336.10	$\\
$	10.0	$	&	$	963.10	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	599.90	$&$	363.10	$\\
$	10.5	$	&	$	1030.00	$&	$^{+	0.6	}_{	-0.7	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	639.30	$&$	390.30	$\\
$	11.0	$	&	$	1097.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.8	$&$\pm	0.8	$&$	678.90	$&$	418.60	$\\
$	11.5	$	&	$	1166.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.8	$&$	719.00	$&$	446.80	$\\
$	12.0	$	&	$	1235.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.8	$&$	759.80	$&$	475.40	$\\
$	12.5	$	&	$	1304.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.9	$&$	800.00	$&$	504.10	$\\
$	13.0	$	&	$	1373.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.9	$&$	840.20	$&$	532.50	$\\
$	13.5	$	&	$	1443.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	881.90	$&$	561.40	$\\
$	14.0	$	&	$	1514.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	922.40	$&$	591.10	$\\
$	14.5	$	&	$	1583.00	$&	$^{+	0.5	}_{	-0.6	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	961.80	$&$	621.30	$\\
$	15.0	$	&	$	1656.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.8	$&$	1004.00	$&$	652.30	$\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{WH}$[fb]  & $\Delta_\mathrm{scale}$  [\%]  &
 $\mathrm{PDF\oplus\alpha_s}$[\%] & $\mathrm{PDF}$ [\%]&  $\mathrm{\alpha_s}$[\%] & $\sigma^{W^+H}$[fb]& $\sigma^{W^-H}$[fb]
\\
\midrule
$	6.0	$	&	$	454.90	$&	$^{+	0.7	}_{	-1.0	}$&$\pm	2.2	$&$\pm	2.1	$&$\pm	0.6	$&$	295.20	$&$	159.70	$\\
$	6.5	$	&	$	514.70	$&	$^{+	0.7	}_{	-0.9	}$&$\pm	2.2	$&$\pm	2.1	$&$\pm	0.6	$&$	331.70	$&$	183.10	$\\
$	7.0	$	&	$	575.90	$&	$^{+	0.7	}_{	-0.8	}$&$\pm	2.1	$&$\pm	2.0	$&$\pm	0.6	$&$	368.70	$&$	207.10	$\\
$	7.5	$	&	$	637.50	$&	$^{+	0.6	}_{	-0.9	}$&$\pm	2.1	$&$\pm	2.0	$&$\pm	0.7	$&$	405.90	$&$	231.60	$\\
$	8.0	$	&	$	700.80	$&	$^{+	0.6	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	444.20	$&$	256.60	$\\
$	8.5	$	&	$	764.60	$&	$^{+	0.6	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	482.00	$&$	282.60	$\\
$	9.0	$	&	$	829.40	$&	$^{+	0.6	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.9	$&$\pm	0.7	$&$	520.70	$&$	308.70	$\\
$	9.5	$	&	$	895.40	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	559.90	$&$	335.50	$\\
$	10.0	$	&	$	960.90	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	598.50	$&$	362.40	$\\
$	10.5	$	&	$	1028.00	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	2.0	$&$\pm	1.8	$&$\pm	0.8	$&$	638.20	$&$	389.70	$\\
$	11.0	$	&	$	1095.00	$&	$^{+	0.6	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.8	$&$\pm	0.8	$&$	677.20	$&$	417.50	$\\
$	11.5	$	&	$	1163.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.8	$&$	717.40	$&$	445.80	$\\
$	12.0	$	&	$	1233.00	$&	$^{+	0.4	}_{	-0.8	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.8	$&$	758.30	$&$	474.40	$\\
$	12.5	$	&	$	1302.00	$&	$^{+	0.5	}_{	-0.8	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.9	$&$	798.40	$&$	503.10	$\\
$	13.0	$	&	$	1370.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.9	$&$\pm	1.7	$&$\pm	0.9	$&$	838.20	$&$	531.60	$\\
$	13.5	$	&	$	1439.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	879.40	$&$	559.90	$\\
$	14.0	$	&	$	1510.00	$&	$^{+	0.4	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	920.40	$&$	589.60	$\\
$	14.5	$	&	$	1580.00	$&	$^{+	0.4	}_{	-0.6	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.9	$&$	959.80	$&$	620.00	$\\
$	15.0	$	&	$	1653.00	$&	$^{+	0.5	}_{	-0.7	}$&$\pm	1.8	$&$\pm	1.6	$&$\pm	0.8	$&$	1002.00	$&$	650.50	$\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{ZH}$[fb]  & $\Delta_\mathrm{scale}$  [\%]  &
 $\mathrm{PDF\oplus\alpha_s}$[\%] & $\mathrm{PDF}$ [\%]&  $\mathrm{\alpha_s}$[\%] & $\sigma^{ggZH}$[fb]
\\
\midrule
$	6.0	$	&	$	262.50	$&	$^{+	2.3	}_{	-2.2	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.6	$&$	18.53	$\\
$	6.5	$	&	$	300.30	$&	$^{+	2.5	}_{	-2.2	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.6	$&$	23.08	$\\
$	7.0	$	&	$	339.10	$&	$^{+	2.6	}_{	-2.4	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.7	$&$	28.08	$\\
$	7.5	$	&	$	379.50	$&	$^{+	2.7	}_{	-2.4	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.7	$&$	33.58	$\\
$	8.0	$	&	$	420.70	$&	$^{+	2.9	}_{	-2.4	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	39.62	$\\
$	8.5	$	&	$	463.10	$&	$^{+	2.9	}_{	-2.5	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	46.08	$\\
$	9.0	$	&	$	507.00	$&	$^{+	3.0	}_{	-2.6	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	52.96	$\\
$	9.5	$	&	$	551.00	$&	$^{+	3.2	}_{	-2.6	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	60.23	$\\
$	10.0	$	&	$	596.20	$&	$^{+	3.3	}_{	-2.7	}$&$\pm	1.7	$&$\pm	1.4	$&$\pm	0.8	$&$	68.12	$\\
$	10.5	$	&	$	642.30	$&	$^{+	3.4	}_{	-2.7	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.8	$&$	76.36	$\\
$	11.0	$	&	$	689.70	$&	$^{+	3.4	}_{	-2.9	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.9	$&$	84.92	$\\
$	11.5	$	&	$	736.80	$&	$^{+	3.6	}_{	-2.9	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.9	$&$	93.95	$\\
$	12.0	$	&	$	785.30	$&	$^{+	3.6	}_{	-3.0	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	103.40	$\\
$	12.5	$	&	$	834.10	$&	$^{+	3.6	}_{	-3.0	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	113.50	$\\
$	13.0	$	&	$	883.70	$&	$^{+	3.8	}_{	-3.1	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	123.30	$\\
$	13.5	$	&	$	934.60	$&	$^{+	3.7	}_{	-3.2	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	134.10	$\\
$	14.0	$	&	$	985.80	$&	$^{+	3.8	}_{	-3.3	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	145.00	$\\
$	14.5	$	&	$	1037.00	$&	$^{+	3.9	}_{	-3.3	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	156.30	$\\
$	15.0	$	&	$	1088.00	$&	$^{+	4.1	}_{	-3.3	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	167.80	$\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}%
\toprule
$\sqrt{s}$\,[TeV] & $\sigma^{ZH}$[fb]  & $\Delta_\mathrm{scale}$  [\%]  &
 $\mathrm{PDF\oplus\alpha_s}$[\%] & $\mathrm{PDF}$ [\%]&  $\mathrm{\alpha_s}$[\%] & $\sigma^{ggZH}$[fb]
\\
\midrule
$	6.0	$	&	$	261.80	$&	$^{+	2.3	}_{	-2.2	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.6	$&$	18.51	$\\
$	6.5	$	&	$	299.60	$&	$^{+	2.5	}_{	-2.3	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.6	$&$	23.04	$\\
$	7.0	$	&	$	338.30	$&	$^{+	2.6	}_{	-2.3	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.7	$&$	28.08	$\\
$	7.5	$	&	$	378.40	$&	$^{+	2.7	}_{	-2.4	}$&$\pm	1.7	$&$\pm	1.6	$&$\pm	0.7	$&$	33.53	$\\
$	8.0	$	&	$	419.90	$&	$^{+	2.8	}_{	-2.4	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	39.58	$\\
$	8.5	$	&	$	462.30	$&	$^{+	2.9	}_{	-2.5	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	46.08	$\\
$	9.0	$	&	$	505.90	$&	$^{+	3.0	}_{	-2.6	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	52.94	$\\
$	9.5	$	&	$	550.00	$&	$^{+	3.1	}_{	-2.7	}$&$\pm	1.7	$&$\pm	1.5	$&$\pm	0.8	$&$	60.19	$\\
$	10.0	$	&	$	595.20	$&	$^{+	3.2	}_{	-2.8	}$&$\pm	1.7	$&$\pm	1.4	$&$\pm	0.8	$&$	68.15	$\\
$	10.5	$	&	$	641.00	$&	$^{+	3.4	}_{	-2.8	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.8	$&$	76.26	$\\
$	11.0	$	&	$	687.80	$&	$^{+	3.4	}_{	-2.9	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.9	$&$	84.80	$\\
$	11.5	$	&	$	735.40	$&	$^{+	3.5	}_{	-2.9	}$&$\pm	1.6	$&$\pm	1.4	$&$\pm	0.9	$&$	93.84	$\\
$	12.0	$	&	$	783.10	$&	$^{+	3.6	}_{	-2.9	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	103.30	$\\
$	12.5	$	&	$	832.90	$&	$^{+	3.6	}_{	-3.0	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	113.30	$\\
$	13.0	$	&	$	882.10	$&	$^{+	3.8	}_{	-3.0	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	123.20	$\\
$	13.5	$	&	$	933.10	$&	$^{+	3.8	}_{	-3.2	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	0.9	$&$	133.90	$\\
$	14.0	$	&	$	983.50	$&	$^{+	3.8	}_{	-3.2	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	144.90	$\\
$	14.5	$	&	$	1035.00	$&	$^{+	4.0	}_{	-3.3	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	156.00	$\\
$	15.0	$	&	$	1087.00	$&	$^{+	4.0	}_{	-3.3	}$&$\pm	1.6	$&$\pm	1.3	$&$\pm	1.0	$&$	168.00	$\\
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ccccccccc}
\utthxstabhead
        \eextthxs{120.0} {97.69}{100.54}{1.19}{  2.9}{\var{  3.6}{  9.3}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{120.5} {96.54}{99.36}{1.19}{  2.9}{\var{  3.6}{  9.3}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{121.0} {95.22}{98.00}{1.19}{  2.9}{\var{  3.6}{  9.3}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{121.5} {94.05}{96.79}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{122.0} {93.00}{95.72}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{122.5} {91.86}{94.55}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{123.0} {90.71}{93.35}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{123.5} {89.57}{92.16}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.0} {88.51}{91.07}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.1} {88.27}{90.84}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.2} {88.03}{90.60}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.3} {87.86}{90.42}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.4} {87.64}{90.18}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.5} {87.54}{90.07}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.6} {87.19}{89.72}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.7} {87.05}{89.57}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.8} {86.78}{89.30}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{124.9} {86.61}{89.12}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.0} {86.29}{88.78}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.09}{86.15}{88.64}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.1} {86.25}{88.73}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.2} {85.94}{88.41}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.3} {85.76}{88.25}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.4} {85.47}{87.94}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.5} {85.37}{87.83}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.6} {85.18}{87.61}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.7} {84.97}{87.42}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.8} {84.69}{87.14}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{125.9} {84.59}{87.03}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{126.0} {84.30}{86.74}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{126.5} {83.31}{85.71}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{127.0} {82.41}{84.77}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{127.5} {81.36}{83.69}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{128.0} {80.34}{82.62}{1.19}{  2.8}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{128.5} {79.41}{81.67}{1.19}{  2.8}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{129.0} {78.50}{80.73}{1.19}{  2.8}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{129.5} {77.53}{79.73}{1.19}{  2.8}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{130.0} {76.67}{78.82}{1.19}{  2.8}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
\utthxstabhead
        \eextthxs{120.0} {146.1}{150.1}{1.20}{  2.7}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{120.5} {144.6}{148.5}{1.20}{  2.7}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{121.0} {142.6}{146.5}{1.20}{  2.7}{\var{  4.1}{  9.3}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{121.5} {140.9}{144.7}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{122.0} {139.3}{143.1}{1.20}{  2.7}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{122.5} {137.6}{141.3}{1.20}{  2.7}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{123.0} {135.8}{139.5}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{123.5} {134.3}{137.9}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.0} {132.8}{136.3}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.1} {132.6}{136.1}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.2} {132.0}{135.5}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.3} {131.7}{135.2}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.4} {131.4}{134.9}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.5} {131.1}{134.6}{1.20}{  2.7}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.6} {130.8}{134.3}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.7} {130.5}{133.9}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.8} {130.1}{133.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{124.9} {130.0}{133.4}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.0} {129.6}{133.0}{1.20}{  2.6}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.09}{129.1}{132.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.1} {129.2}{132.7}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.2} {129.0}{132.4}{1.20}{  2.6}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.3} {128.7}{132.1}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.4} {128.3}{131.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.5} {128.0}{131.4}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.6} {127.6}{131.0}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.7} {127.3}{130.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.8} {127.1}{130.5}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{125.9} {126.8}{130.2}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{126.0} {126.6}{129.9}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{126.5} {125.0}{128.2}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{127.0} {123.5}{126.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{127.5} {122.1}{125.3}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{128.0} {120.6}{123.7}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{128.5} {119.3}{122.4}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{129.0} {117.8}{120.8}{1.20}{  2.5}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{129.5} {116.4}{119.4}{1.20}{  2.5}{\var{  3.9}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{130.0} {115.2}{118.1}{1.20}{  2.5}{\var{  4.0}{  9.2}}{\varvar{  2.2}{  2.2}{  3.7}{  3.7}{  4.3}{  4.3}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
\utthxstabhead
        \eextthxs{120.0} {559.8}{569.7}{1.25}{  1.8}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{120.5} {552.9}{562.5}{1.25}{  1.8}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{121.0} {547.2}{556.8}{1.25}{  1.8}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{121.5} {540.8}{550.2}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{122.0} {534.5}{543.8}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{122.5} {528.3}{537.5}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{123.0} {522.4}{531.5}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{123.5} {517.0}{525.9}{1.25}{  1.7}{\var{  5.9}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.0} {510.6}{519.3}{1.25}{  1.7}{\var{  5.9}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.1} {509.2}{517.9}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.2} {508.1}{516.7}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.3} {507.4}{516.1}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.4} {505.7}{514.3}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.5} {504.6}{513.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.6} {503.7}{512.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.7} {503.0}{511.5}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.8} {501.4}{510.0}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{124.9} {500.1}{508.6}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.0} {498.7}{507.1}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.09}{498.0}{506.5}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.1} {497.6}{506.0}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.2} {496.8}{505.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.3} {495.9}{504.3}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.4} {494.9}{503.3}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.5} {493.9}{502.3}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.6} {492.3}{500.7}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.7} {491.0}{499.3}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.8} {489.9}{498.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{125.9} {488.9}{497.1}{1.25}{  1.7}{\var{  5.9}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{126.0} {488.2}{496.4}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{126.5} {482.7}{490.9}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{127.0} {477.0}{485.1}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{127.5} {471.9}{479.9}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{128.0} {466.4}{474.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{128.5} {461.2}{468.9}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{129.0} {456.3}{463.9}{1.25}{  1.7}{\var{  5.8}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{129.5} {451.1}{458.6}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{130.0} {446.5}{453.9}{1.25}{  1.7}{\var{  5.8}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
\utthxstabhead
        \eextthxs{120.0} {677.4}{688.8}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{120.5} {669.8}{681.2}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{121.0} {661.1}{672.2}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{121.5} {654.4}{665.6}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{122.0} {647.6}{658.4}{1.26}{  1.7}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{122.5} {640.0}{650.8}{1.26}{  1.7}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  3.0}{  3.0}{  3.5}{  3.5}}
\eextthxs{123.0} {632.1}{642.6}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{123.5} {624.9}{635.3}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.0} {617.7}{627.9}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.1} {616.7}{626.8}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.2} {615.7}{625.8}{1.26}{  1.6}{\var{  6.2}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.3} {614.8}{625.0}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.4} {612.9}{623.0}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.5} {611.6}{621.7}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.6} {609.3}{619.3}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.7} {608.5}{618.6}{1.26}{  1.7}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.8} {606.9}{616.9}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{124.9} {605.3}{615.2}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.0} {603.7}{613.7}{1.26}{  1.7}{\var{  6.0}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.09}{603.0}{612.8}{1.26}{  1.6}{\var{  6.0}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.1} {602.8}{612.7}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.2} {602.2}{612.1}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.3} {600.2}{610.0}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.4} {599.1}{608.9}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.5} {597.8}{607.5}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.6} {595.9}{605.6}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.7} {594.7}{604.4}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.8} {593.9}{603.5}{1.26}{  1.6}{\var{  6.1}{  9.3}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{125.9} {592.5}{602.2}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{126.0} {591.2}{600.9}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{126.5} {584.4}{593.8}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{127.0} {578.2}{587.4}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{127.5} {571.5}{580.7}{1.26}{  1.6}{\var{  6.0}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{128.0} {565.9}{574.8}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{128.5} {558.6}{567.3}{1.26}{  1.6}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{129.0} {552.9}{561.3}{1.26}{  1.5}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{129.5} {546.8}{555.1}{1.26}{  1.5}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{130.0} {540.5}{548.6}{1.26}{  1.5}{\var{  6.1}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
  \toprule
    $\sqrt{s}$\,[\!\UTeV] &
    $\sigma_{\mathrm{QCD}}$ [\!\Ufb]&
    $\sigma_{\mathrm{REF}}$ [\!\Ufb]&
    $K_{\mathrm{QCD}}$ &
    $\delta_{\mathrm{EW}}$[\%] &
    Scale[\%] &
    $\als$[\%] &
    PDF &
    PDF+$\als$[\%] \\   \midrule
        \eextthxs{ 6.0}{52.86}{55.58}{1.18}{  3.5}{\var{  3.1}{  9.2}}{\varvar{  2.3}{  2.3}{  4.2}{  4.2}{  4.7}{  4.7}}
\eextthxs{ 6.5}{68.49}{70.97}{1.18}{  3.2}{\var{  3.3}{  9.2}}{\varvar{  2.2}{  2.2}{  4.0}{  4.0}{  4.6}{  4.6}}
\eextthxs{ 7.0}{86.29}{88.78}{1.19}{  2.9}{\var{  3.4}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{ 7.5}{106.7}{109.5}{1.19}{  2.8}{\var{  3.7}{  9.2}}{\varvar{  2.2}{  2.2}{  3.8}{  3.8}{  4.4}{  4.4}}
\eextthxs{ 8.0}{129.5}{133.0}{1.20}{  2.6}{\var{  4.1}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{ 8.5}{154.9}{158.5}{1.21}{  2.4}{\var{  4.2}{  9.2}}{\varvar{  2.1}{  2.1}{  3.6}{  3.6}{  4.2}{  4.2}}
\eextthxs{ 9.0}{182.7}{186.9}{1.21}{  2.3}{\var{  4.5}{  9.2}}{\varvar{  2.1}{  2.1}{  3.5}{  3.5}{  4.1}{  4.1}}
\eextthxs{ 9.5}{213.0}{217.9}{1.22}{  2.2}{\var{  4.6}{  9.2}}{\varvar{  2.1}{  2.1}{  3.5}{  3.5}{  4.0}{  4.0}}
\eextthxs{10.0}{246.3}{251.4}{1.22}{  2.1}{\var{  4.9}{  9.3}}{\varvar{  2.1}{  2.1}{  3.4}{  3.4}{  4.0}{  4.0}}
\eextthxs{10.5}{282.0}{287.6}{1.23}{  2.0}{\var{  5.1}{  9.3}}{\varvar{  2.0}{  2.0}{  3.3}{  3.3}{  3.9}{  3.9}}
\eextthxs{11.0}{320.1}{326.4}{1.23}{  1.9}{\var{  5.2}{  9.2}}{\varvar{  2.0}{  2.0}{  3.3}{  3.3}{  3.8}{  3.8}}
\eextthxs{11.5}{360.9}{367.7}{1.24}{  1.9}{\var{  5.4}{  9.2}}{\varvar{  2.0}{  2.0}{  3.2}{  3.2}{  3.8}{  3.8}}
\eextthxs{12.0}{404.6}{411.7}{1.24}{  1.8}{\var{  5.6}{  9.2}}{\varvar{  2.0}{  2.0}{  3.1}{  3.1}{  3.7}{  3.7}}
\eextthxs{12.5}{450.7}{458.2}{1.25}{  1.8}{\var{  5.7}{  9.3}}{\varvar{  2.0}{  2.0}{  3.1}{  3.1}{  3.6}{  3.6}}
\eextthxs{13.0}{498.7}{507.2}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{13.5}{550.5}{559.2}{1.26}{  1.7}{\var{  6.0}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.5}{  3.5}}
\eextthxs{14.0}{603.7}{613.7}{1.26}{  1.7}{\var{  6.0}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{14.5}{660.8}{670.5}{1.26}{  1.6}{\var{  6.2}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{15.0}{719.5}{730.0}{1.27}{  1.6}{\var{  6.2}{  9.2}}{\varvar{  1.9}{  1.9}{  2.8}{  2.8}{  3.4}{  3.4}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
  \toprule
    $\sqrt{s}$\,[\!\UTeV] &
    $\sigma_{\mathrm{QCD}}$[\!\Ufb] &
    $\sigma_{\mathrm{REF}}$[\!\Ufb] &
    $K_{\mathrm{QCD}}$ &
    $\delta_{\mathrm{EW}}$[\%] &
    Scale[\%] &
    $\als$[\%] &
    PDF &
    PDF+$\als$[\%] \\   \midrule
        \eextthxs{ 6.0}{52.76}{55.49}{1.18}{  3.3}{\var{  3.1}{  9.2}}{\varvar{  2.3}{  2.3}{  4.2}{  4.2}{  4.7}{  4.7}}
\eextthxs{ 6.5}{68.30}{70.82}{1.18}{  3.1}{\var{  3.2}{  9.2}}{\varvar{  2.2}{  2.2}{  4.0}{  4.0}{  4.6}{  4.6}}
\eextthxs{ 7.0}{86.15}{88.64}{1.19}{  2.9}{\var{  3.5}{  9.2}}{\varvar{  2.2}{  2.2}{  3.9}{  3.9}{  4.5}{  4.5}}
\eextthxs{ 7.5}{106.6}{109.3}{1.20}{  2.8}{\var{  3.8}{  9.2}}{\varvar{  2.2}{  2.2}{  3.8}{  3.8}{  4.4}{  4.4}}
\eextthxs{ 8.0}{129.1}{132.6}{1.20}{  2.6}{\var{  4.0}{  9.2}}{\varvar{  2.1}{  2.1}{  3.7}{  3.7}{  4.3}{  4.3}}
\eextthxs{ 8.5}{154.5}{158.1}{1.21}{  2.5}{\var{  4.2}{  9.2}}{\varvar{  2.1}{  2.1}{  3.6}{  3.6}{  4.2}{  4.2}}
\eextthxs{ 9.0}{182.2}{186.5}{1.21}{  2.3}{\var{  4.5}{  9.2}}{\varvar{  2.1}{  2.1}{  3.5}{  3.5}{  4.1}{  4.1}}
\eextthxs{ 9.5}{212.6}{217.4}{1.22}{  2.2}{\var{  4.6}{  9.2}}{\varvar{  2.1}{  2.1}{  3.5}{  3.5}{  4.0}{  4.0}}
\eextthxs{10.0}{245.7}{250.9}{1.22}{  2.1}{\var{  4.9}{  9.2}}{\varvar{  2.1}{  2.1}{  3.4}{  3.4}{  4.0}{  4.0}}
\eextthxs{10.5}{281.3}{287.0}{1.23}{  2.0}{\var{  5.1}{  9.3}}{\varvar{  2.0}{  2.0}{  3.3}{  3.3}{  3.9}{  3.9}}
\eextthxs{11.0}{319.6}{325.8}{1.23}{  2.0}{\var{  5.3}{  9.2}}{\varvar{  2.0}{  2.0}{  3.3}{  3.3}{  3.8}{  3.8}}
\eextthxs{11.5}{360.2}{367.1}{1.24}{  1.9}{\var{  5.4}{  9.2}}{\varvar{  2.0}{  2.0}{  3.2}{  3.2}{  3.8}{  3.8}}
\eextthxs{12.0}{403.7}{411.0}{1.24}{  1.8}{\var{  5.5}{  9.2}}{\varvar{  2.0}{  2.0}{  3.1}{  3.1}{  3.7}{  3.7}}
\eextthxs{12.5}{449.5}{457.5}{1.25}{  1.8}{\var{  5.7}{  9.3}}{\varvar{  2.0}{  2.0}{  3.1}{  3.1}{  3.6}{  3.6}}
\eextthxs{13.0}{498.0}{506.5}{1.25}{  1.7}{\var{  5.8}{  9.2}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.6}{  3.6}}
\eextthxs{13.5}{549.5}{558.4}{1.26}{  1.7}{\var{  6.0}{  9.3}}{\varvar{  2.0}{  2.0}{  3.0}{  3.0}{  3.5}{  3.5}}
\eextthxs{14.0}{603.0}{612.8}{1.26}{  1.6}{\var{  6.0}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{14.5}{659.1}{669.7}{1.26}{  1.6}{\var{  6.2}{  9.2}}{\varvar{  1.9}{  1.9}{  2.9}{  2.9}{  3.5}{  3.5}}
\eextthxs{15.0}{719.0}{729.2}{1.27}{  1.5}{\var{  6.3}{  9.2}}{\varvar{  1.9}{  1.9}{  2.8}{  2.8}{  3.4}{  3.4}}

        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale+FS  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_tchannel_lhc7.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale+FS  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_tchannel_lhc8.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale+FS  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_tchannel_lhc13.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale+FS  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_tchannel_lhc14.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\sqrt{s}$\,[\!\UTeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale+FS  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_tchannel_lhc_energy_scan.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_schannel_lhc7.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_schannel_lhc8.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_schannel_lhc13.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\mh$[\!\UGeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_schannel_lhc14.dat} \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
$\sqrt{s}$\,[\!\UTeV] &
$\sigma_{tH+\bar tH}$[\!\Ufb] &
$K_{\mathrm{QCD}}$ &
Scale  [\%] &
$\alpha_S$ [\%] &
PDF [\%] &
PDF+$\alpha_S$ [\%] &
$\sigma_{tH}$[\!\Ufb] &
$\sigma_{\bar tH}$[\!\Ufb]  \\   \midrule
\input{\ttHtHpath/table_schannel_lhc_energy_scan.dat} \bottomrule
\end{tabular}
